Learning to Trace Seiberg Dualities

Dualities play an important role in establishing both microscopic and emergent phenomena in a wide range of physical systems. In practice, though, it can often be computationally challenging to establish when two systems are dual, even when all of the "rules of the game" are well-known. Said differently, when confronted with two systems, how can one efficiently establish that they are in fact dual? In this paper we use machine learning methods to address this question for Seiberg dualities of supersymmetric quiver gauge theories. Mathematically, this involves establishing mutations of quivers, which is in turn a variation on the theme of "learning to unknot". On the one hand, this leads us to a practical tool for establishing the computational complexity of different dualities. On the other hand, it also allows us to study how different network architectures learn how to trace Seiberg dualities. We find that for quivers with a modest number of quiver nodes (of order $10$), different network architectures consisting of transformers and multi-layer perceptrons tend to outperform deterministic algorithms. Supplementing the network by well-established pathfinder algorithms (essentially "Google Maps for quivers") leads to an additional improvement in the efficiency and accuracy of the search strategy. We anticipate that this class of questions can serve as a useful benchmark for frontier AI models applied to theoretical physics.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.9,
    % Node styles based on depth
    base_node/.style={circle, draw=black, thick, text=white, align=center},
    seed_node/.style={base_node, minimum size=0.9cm, font=\footnotesize, fill=yellow!40, text=black},
    tier1_node/.style={base_node, minimum size=0.9cm, font=\footnotesize, fill=blue!70},
    tier2_node/.style={base_node, minimum size=0.95cm, font=\footnotesize, fill=magenta!70},
    tier3_node_g/.style={base_node, minimum size=0.95cm, font=\footnotesize, fill=green!60!black},
    tier3_node_r/.style={base_node, minimum size=0.95cm, font=\footnotesize, fill=red!70},
    tip_node/.style={circle, draw=black!70, minimum size=0.35cm, inner sep=0pt},
    % Edge and label styles
    darrow/.style={->, >=stealth, draw=black!70, thick},
    dlabel/.style={midway, fill=white, inner sep=1pt, font=\scriptsize, text=black}
]

% --- Center Node (Seed) ---
\node[seed_node] (seed) at (0,0) {$Q^{(0)}$};

% ==========================================
% BRANCH 1 (Downwards, D1)
% ==========================================
\begin{scope}[rotate=0]
    \node[tier1_node] (n1) at (0, -2.5) {$Q^{(1)}$};
    \draw[darrow] (seed) -- node[dlabel] {$D_1$} (n1);

    % Tier 2
    \node[tier2_node] (n11) at (-1.8, -4.2) {$Q^{(2)}$};
    \node[tier2_node] (n12) at (1.8, -4.2) {$Q^{(2)}$};
    \draw[darrow] (n1) -- node[dlabel] {$D_2$} (n11);
    \draw[darrow] (n1) -- node[dlabel] {$D_3$} (n12);

    % Tier 3
    \node[tier3_node_r] (n111) at (-2.6, -6.0) {$Q^{(3)}$};
    \node[tier3_node_g] (n112) at (-1.0, -6.0) {$Q^{(3)}$};
    \draw[darrow] (n11) -- node[dlabel] {$D_1$} (n111);
    \draw[darrow] (n11) -- node[dlabel] {$D_3$} (n112);

    \node[tier3_node_g] (n121) at (1.0, -6.0) {$Q^{(3)}$};
    \node[tier3_node_r] (n122) at (2.6, -6.0) {$Q^{(3)}$};
    \draw[darrow] (n12) -- node[dlabel] {$D_1$} (n121);
    \draw[darrow] (n12) -- node[dlabel] {$D_2$} (n122);
\end{scope}

% ==========================================
% BRANCH 2 (Up-Right, D2)
% ==========================================
\begin{scope}[rotate=120]
    \node[tier1_node] (n2) at (0, -2.5) {$Q^{(1)}$};
    \draw[darrow] (seed) -- node[dlabel] {$D_2$} (n2);

    % Tier 2
    \node[tier2_node] (n21) at (-1.8, -4.2) {$Q^{(2)}$};
    \node[tier2_node] (n22) at (1.8, -4.2) {$Q^{(2)}$};
    \draw[darrow] (n2) -- node[dlabel] {$D_3$} (n21);
    \draw[darrow] (n2) -- node[dlabel] {$D_1$} (n22);

    % Tier 3
    \node[tier3_node_r] (n211) at (-2.6, -6.0) {$Q^{(3)}$};
    \node[tier3_node_g] (n212) at (-1.0, -6.0) {$Q^{(3)}$};
    \draw[darrow] (n21) -- node[dlabel] {$D_2$} (n211);
    \draw[darrow] (n21) -- node[dlabel] {$D_1$} (n212);

    \node[tier3_node_g] (n221) at (1.0, -6.0) {$Q^{(3)}$};
    \node[tier3_node_r] (n222) at (2.6, -6.0) {$Q^{(3)}$};
    \draw[darrow] (n22) -- node[dlabel] {$D_2$} (n221);
    \draw[darrow] (n22) -- node[dlabel] {$D_3$} (n222);

\end{scope}

% ==========================================
% BRANCH 3 (Up-Left, D3)
% ==========================================
\begin{scope}[rotate=240]
    \node[tier1_node] (n3) at (0, -2.5) {$Q^{(1)}$};
    \draw[darrow] (seed) -- node[dlabel] {$D_3$} (n3);

    % Tier 2
    \node[tier2_node] (n31) at (-1.8, -4.2) {$Q^{(2)}$};
    \node[tier2_node] (n32) at (1.8, -4.2) {$Q^{(2)}$};
    \draw[darrow] (n3) -- node[dlabel] {$D_1$} (n31);
    \draw[darrow] (n3) -- node[dlabel] {$D_2$} (n32);

    % Tier 3
    \node[tier3_node_r] (n311) at (-2.6, -6.0) {$Q^{(3)}$};
    \node[tier3_node_g] (n312) at (-1.0, -6.0) {$Q^{(3)}$};
    \draw[darrow] (n31) -- node[dlabel] {$D_3$} (n311);
    \draw[darrow] (n31) -- node[dlabel] {$D_2$} (n312);

    \node[tier3_node_g] (n321) at (1.0, -6.0) {$Q^{(3)}$};
    \node[tier3_node_r] (n322) at (2.6, -6.0) {$Q^{(3)}$};
    \draw[darrow] (n32) -- node[dlabel] {$D_3$} (n321);
    \draw[darrow] (n32) -- node[dlabel] {$D_1$} (n322);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[font=\footnotesize]
    % Node style definition (added for standalone compilation)    
    % Left Subplot
    \begin{scope}[local bounding box=SD1]
        \node[node,label={above:$1$},fill=red] (N1_a) at (90:1.5cm) {};
        \node[node,label={below left:$1$}] (N2_a) at (210:1.5cm) {};
        \node[node,label={below right:$1$}] (N3_a) at (330:1.5cm) {};
        
        \draw[-Triangle] (N1_a) -- node[fill=white,inner sep=1pt]{\tiny 3} (N2_a);
        \draw[-Triangle] (N2_a) -- node[fill=white,inner sep=1pt]{\tiny 3} (N3_a);
        \draw[-Triangle] (N3_a) -- node[fill=white,inner sep=1pt]{\tiny 3} (N1_a);
    \end{scope}
    
    % Right Subplot (Corrected Dualization)
    \begin{scope}[local bounding box=SD2, xshift=5cm]
        \node[node,label={above:$2$},fill=red] (N1_b) at (90:1.5cm) {};
        \node[node,label={below left:$1$}] (N2_b) at (210:1.5cm) {};
        \node[node,label={below right:$1$}] (N3_b) at (330:1.5cm) {};
        
        % Arrows connected to mutated node are reversed
        \draw[-Triangle] (N2_b) -- node[fill=white,inner sep=1pt]{\tiny 3} (N1_b);
        \draw[-Triangle] (N1_b) -- node[fill=white,inner sep=1pt]{\tiny 3} (N3_b);
        % Mesons (9) - Mass terms (3) = 6 arrows from 3 to 2
        \draw[-Triangle] (N3_b) -- node[fill=white,inner sep=1pt]{\tiny 6} (N2_b);
    \end{scope}
    
    % Aligned Arrow
    \draw[very thick, ->, shorten >=2mm, shorten <=2mm] (SD1.east |- 0,0) -- (SD2.west |- 0,0);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    state/.style={circle, draw, minimum size=0.9cm, fill=gray!10, font=\small},
    null/.style={circle, draw=red!70, dashed, minimum size=0.9cm, text=red!70, font=\small},
    arrow/.style={->, >=stealth, thick},
    level_label/.style={font=\bfseries, text=black!70},
    bounding_box/.style={rounded corners, dotted, thick, draw=black!40, inner sep=10pt}
]

% Level 0
\node[state] (G0) {$Q^{(0)}$};

% Level 1
\node[state, below left=of G0] (G1a) {$Q^{(1)}_{a}$};
\node[state, below=of G0] (G1b) {$Q^{(1)}_{b}$};
\node[null, below right=of G0] (G1c) {$\emptyset$};

% Level 2
\node[state, below left=1.5cm and 0.5cm of G1a] (G2a) {$Q^{(2)}_{a}$};
\node[state, below right=1.5cm and 0.5cm of G1a] (G2b) {$Q^{(2)}_{b}$};
\node[state, below right=1.5cm and 0.5cm of G1b] (G2c) {$Q^{(2)}_{c}$};

% Dynamic Bounding Boxes (using 'fit')
\node[bounding_box, fit=(G0)] {};
\node[bounding_box, fit=(G1a) (G1b) (G1c)] {};
\node[bounding_box, fit=(G2a) (G2b) (G2c)] {};

% Level Labels (Anchored to x = -4.5cm, inheriting y from the nodes)
\node[level_label, anchor=east] (L0) at (-6, 0 |- G0) {$\mathcal{S}_0$ (Depth $\mathfrak{d}=0$)};
\node[level_label, anchor=east] (L1) at (-6, 0 |- G1a) {$\mathcal{S}_1$ (Depth $\mathfrak{d}=1$)};
\node[level_label, anchor=east] (L2) at (-6, 0 |- G2a) {$\mathcal{S}_2$ (Depth $\mathfrak{d}=2$)};

% Connections L0 -> L1
\draw[arrow] (G0) -- node[above left, font=\scriptsize] {$D_1$} (G1a);
\draw[arrow] (G0) -- node[left, font=\scriptsize] {$D_2$} (G1b);
\draw[arrow, dashed, red!70] (G0) -- node[above right, font=\scriptsize, text=black] {$D_3$} (G1c);

% Connections L1 -> L2
\draw[arrow] (G1a) -- node[above left, font=\scriptsize] {$D_2$} (G2a);
\draw[arrow] (G1a) -- node[above right, font=\scriptsize] {$D_3$} (G2b);
\draw[arrow] (G1b) -- node[above left, font=\scriptsize] {$D_1$} (G2b); 
\draw[arrow] (G1b) -- node[above right, font=\scriptsize] {$D_3$} (G2c);

% Backtracking / Rejection
\draw[arrow, dashed, bend left=45] (G1a) to node[left, font=\scriptsize] {$D_1 \to \text{drop}$} (G0);

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    box/.style={rectangle, draw, rounded corners, minimum width=2.5cm, minimum height=1.2cm, align=center, fill=gray!10, font=\small},
    op/.style={rectangle, draw, minimum width=2.2cm, minimum height=1.2cm, align=center, fill=blue!5, font=\small},
    tallbox/.style={rectangle, draw, rounded corners, minimum width=2.5cm, minimum height=4cm, align=center, fill=gray!10, font=\small},
    arrow/.style={->, >=stealth, thick}
]

% A branch (top)
\node[box] (gA) {Graph $Q_A$ \\ $x_{A,i}, w_{A,ij}$};
\node[box, right=0.8cm of gA] (gnnA) {GNN Tokenizer \\ (3 Layers)};
\node[box, right=0.8cm of gnnA] (trA) {Transformer \\ (2 Layers)};
\node[op, right=0.8cm of trA] (hA) {Embeddings \\ $h_{A,i} \in \mathbb{R}^H$};
\node[op, right=1.2cm of hA] (poolA) {Global Mean \\ $z_A$};

% B branch (bottom)
\node[box, below=2.5cm of gA] (gB) {Graph $Q_B$ \\ $x_{B,i}, w_{B,ij}$};
\node[box, right=0.8cm of gB] (gnnB) {GNN Tokenizer \\ (3 Layers)};
\node[box, right=0.8cm of gnnB] (trB) {Transformer \\ (2 Layers)};
\node[op, right=0.8cm of trB] (hB) {Embeddings \\ $h_{B,i} \in \mathbb{R}^H$};
\node[op, right=1.2cm of hB] (poolB) {Global Mean \\ $z_B$};

% Diff (middle between hA and hB)
\path (poolA) -- (poolB) node[midway, op] (diff) {Node-wise \\ $|h_{A,i} - h_{B,i}|$ \\ $\downarrow$ \\ Mean ($d_{\text{local}}$)};

% Concat
\node[tallbox, right=1.2cm of diff] (concat) {Concat \\ $[z_A \oplus z_B \oplus d_{\text{local}}]$};

% MLP and Out
\node[box, right=0.8cm of concat] (mlp) {MLP Head \\ (ReLU $\to$ Drop)};
\node[op, right=0.8cm of mlp] (out) {Softplus \\ Output $\hat{d}$};

% Arrows Branch A
\draw[arrow] (gA) -- (gnnA);
\draw[arrow] (gnnA) -- (trA);
\draw[arrow] (trA) -- (hA);
\draw[arrow] (hA) -- (poolA);

% Arrows Branch B
\draw[arrow] (gB) -- (gnnB);
\draw[arrow] (gnnB) -- (trB);
\draw[arrow] (trB) -- (hB);
\draw[arrow] (hB) -- (poolB);

% Arrows to Diff (Diagonal)
\draw[arrow] (hA.east) -- (diff.north west);
\draw[arrow] (hB.east) -- (diff.south west);

% Arrows to Concat
\draw[arrow] (poolA.east) -- (poolA.east -| concat.west);
\draw[arrow] (poolB.east) -- (poolB.east -| concat.west);
\draw[arrow] (diff.east) -- (diff.east -| concat.west);

% Final Output Connections
\draw[arrow] (concat) -- (mlp);
\draw[arrow] (mlp) -- (out);

% Shared Weights Indicators
\draw[dashed, <->, thick, red!70] (gnnA.south) -- node[fill=white, font=\footnotesize, text=black, inner sep=2pt] {Shared Weights} (gnnB.north);
\draw[dashed, <->, thick, red!70] (trA.south) -- node[fill=white, font=\footnotesize, text=black, inner sep=2pt] {Shared Weights} (trB.north);

\end{tikzpicture}
\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    box/.style={rectangle, draw, rounded corners, minimum width=2.5cm, minimum height=1.2cm, align=center, fill=gray!10, font=\small},
    op/.style={rectangle, draw, minimum width=2.2cm, minimum height=1.2cm, align=center, fill=blue!5, font=\small},
    tallbox/.style={rectangle, draw, rounded corners, minimum width=2.5cm, minimum height=4cm, align=center, fill=gray!10, font=\small},
    arrow/.style={->, >=stealth, thick}
]

% A branch (top)
\node[box] (gA) {Graph $Q_A$ \\ $y_{A,i}, \text{LPE}_A$};
\node[box, right=0.8cm of gA] (gnnA) {Hybrid GPS \\ Encoder};
\node[op, right=0.8cm of gnnA] (hA) {Dense Nodes \\ $h_{A,i}$};

% B branch (bottom)
\node[box, below=2.5cm of gA] (gB) {Graph $Q_B$ \\ $y_{B,i}, \text{LPE}_B$};
\node[box, right=0.8cm of gB] (gnnB) {Hybrid GPS \\ Encoder};
\node[op, right=0.8cm of gnnB] (hB) {Dense Nodes \\ $h_{B,i}$};

% Diff (middle between hA and hB)
\path (hA) -- (hB) node[midway, op] (diff) {Node-wise Diff \\ $\Delta_i^{\text{deep}} = h_{B,i} - h_{A,i}$ \\ $\Delta_i^{\text{raw}}$ and $\Delta A_i$};

% Concat
\node[tallbox, right=1.2cm of diff] (concat) {Concat $Z_i$ \\ $[h_{A} \oplus h_{B} \oplus \Delta]$};

% MLP and Out
\node[box, right=0.8cm of concat] (mlp) {MLP Classifier \\ (Node-Level)};
\node[op, right=0.8cm of mlp] (mask) {Action Masking \\ $\mathcal{M}$};
\node[op, right=0.8cm of mask] (out) {Softmax \\ $P(D_i | Q_A, Q_B)$};

% Arrows Branch A
\draw[arrow] (gA) -- (gnnA);
\draw[arrow] (gnnA) -- (hA);

% Arrows Branch B
\draw[arrow] (gB) -- (gnnB);
\draw[arrow] (gnnB) -- (hB);

% Arrows to Diff (Diagonal)
\draw[arrow] (hA.east) -- (diff.north east);
\draw[arrow] (hB.east) -- (diff.south east);

% Arrows to Concat
\draw[arrow] (hA.east) -- (hA.east -| concat.west);
\draw[arrow] (hB.east) -- (hB.east -| concat.west);
\draw[arrow] (diff.east) -- (diff.east -| concat.west);

% Final Output Connections
\draw[arrow] (concat) -- (mlp);
\draw[arrow] (mlp) -- (mask);
\draw[arrow] (mask) -- (out);

% Shared Weights Indicators
\draw[dashed, <->, thick, red!70] (gnnA.south) -- node[fill=white, font=\footnotesize, text=black, inner sep=2pt] {Shared Weights} (gnnB.north);

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=-11.550,
    xmax=264.550,
    ymin=0.784,
    ymax=8.546,
    xlabel={Epoch},
    ylabel={Loss},
    legend style={at={(0.5, -0.3)}, anchor=north},
    legend columns=-1,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
    grid=major
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=none, thick] coordinates {
    (1,8.19310143326778)
    (2,6.333061456060983)
    (3,6.075595085518514)
    (4,5.861464760813573)
    (5,5.650799474893588)
    (7,5.451859547600119)
    (8,5.243344500434341)
    (9,5.170006143677764)
    (10,5.050777253452711)
    (11,4.893980307974524)
    (12,4.797840825442629)
    (13,4.672013392665201)
    (14,4.623921295352502)
    (15,4.512014579999318)
    (16,4.42024739803778)
    (17,4.306762250576527)
    (18,4.273197256922899)
    (19,4.186048895770697)
    (20,4.1383720915743325)
    (21,3.9830164231630474)
    (22,3.941727496261733)
    (23,3.8787794577021777)
    (24,3.831367859208443)
    (25,3.733814594195703)
    (26,3.6991907968687703)
    (27,3.631244646083131)
    (28,3.5424047798702767)
    (29,3.471031434925335)
    (30,3.451786893955507)
    (31,3.363059429771099)
    (32,3.333136294750594)
    (33,3.271018139716157)
    (34,3.227154182420097)
    (35,3.199245447389257)
    (36,3.132592340864337)
    (37,3.096278521158519)
    (38,3.027037338138151)
    (39,2.9946057646552005)
    (40,2.947727188632226)
    (41,2.903679035556762)
    (42,2.904747771713423)
    (43,2.844279291691819)
    (44,2.802396366780234)
    (45,2.7573959236014485)
    (46,2.738522593968114)
    (47,2.695571266624395)
    (48,2.669446214277378)
    (49,2.6411960539910475)
    (50,2.602325602911582)
    (51,2.574097184646689)
    (52,2.573283958370812)
    (53,2.5128720812199425)
    (54,2.4959298352506267)
    (55,2.4635934876340855)
    (56,2.411516335446942)
    (57,2.4103220084025105)
    (58,2.3723070893322102)
    (59,2.34879003332813)
    (60,2.3124015960948356)
    (61,2.3179553170676965)
    (62,2.287986712679313)
    (63,2.2595218426265578)
    (64,2.2230053435343886)
    (65,2.221586919532057)
    (66,2.1791628534446588)
    (67,2.160574064208418)
    (68,2.158392178930187)
    (69,2.137994050704871)
    (70,2.1283827516384575)
    (71,2.1076880215617333)
    (72,2.075049235909709)
    (73,2.0660903062467852)
    (74,2.039018691546644)
    (75,2.0177237618070465)
    (76,2.0081368873083303)
    (77,1.9875563796135651)
    (78,1.95539423072996)
    (79,1.9512474152694017)
    (80,1.9311386798895496)
    (81,1.9284340558370885)
    (82,1.904240377114032)
    (83,1.8938244502412744)
    (84,1.8877214295116655)
    (85,1.8658079511315784)
    (86,1.849440779627742)
    (87,1.8395997105038284)
    (88,1.827964236392372)
    (89,1.8134611148423696)
    (90,1.7976120571112713)
    (91,1.7749284778658494)
    (92,1.769244992265732)
    (93,1.743485139014617)
    (94,1.728847466083005)
    (95,1.7264164442386565)
    (96,1.7099398646681363)
    (97,1.7000273049475083)
    (98,1.705652698190524)
    (99,1.6850782736690135)
    (100,1.673773477213363)
    (101,1.6636966525041406)
    (102,1.6371695619415656)
    (103,1.6274050889242353)
    (104,1.625244459219636)
    (105,1.62688533903856)
    (106,1.5969320698968072)
    (107,1.5991804300181751)
    (108,1.583098205475526)
    (109,1.5766418589930906)
    (110,1.564515270639685)
    (111,1.5541651925928366)
    (112,1.5471372071717804)
    (113,1.5388708586919813)
    (114,1.5248511723137794)
    (115,1.5151209475510423)
    (116,1.5332245110308451)
    (117,1.498326546690398)
    (118,1.5061938520629483)
    (119,1.4805814245568854)
    (120,1.4643586890170852)
    (121,1.4770680592460326)
    (122,1.4505156552305136)
    (123,1.4556550888003357)
    (124,1.432137999366166)
    (125,1.4229891600053948)
    (126,1.4291732153275345)
    (127,1.409807826868456)
    (128,1.405200365996066)
    (129,1.4083512287187512)
    (130,1.391493571134808)
    (131,1.383119862306021)
    (132,1.3887795681115065)
    (135,2.415369201245887)
    (136,2.279291666669359)
    (137,2.1688075554074424)
    (138,2.1012215513115216)
    (139,2.034000117823326)
    (140,1.9876629502377088)
    (141,1.9229953875755947)
    (142,1.887952975158346)
    (143,1.8667907509239945)
    (144,1.8253073244928535)
    (145,1.8028455639589451)
    (146,1.7793323515726054)
    (147,1.748034000468277)
    (148,1.725384162802268)
    (149,1.7082683389340665)
    (150,1.6947677493284783)
    (151,1.684597716853499)
    (152,1.6562234993195608)
    (153,1.647288422567362)
    (154,1.6349731834694738)
    (155,1.6220781926369334)
    (156,1.6038596371280809)
    (157,1.5945131309102725)
    (158,1.5831560802795956)
    (159,1.5705561967089443)
    (160,1.5506709492622537)
    (161,1.5539987860636315)
    (162,1.544426496658031)
    (163,1.538224546482786)
    (164,1.5295767486021368)
    (165,1.5121965620926487)
    (166,1.5013104978812877)
    (167,1.5020358563362188)
    (168,1.4873369674364174)
    (169,1.4894933318854164)
    (170,1.483458351103435)
    (171,1.47124625103153)
    (172,1.4590561257080683)
    (173,1.4528724843403655)
    (174,1.4430571765969784)
    (175,1.4376312868772256)
    (176,1.43615437589863)
    (177,1.435533793907622)
    (178,1.4245883270123965)
    (179,1.4218325276775257)
    (180,1.4124756139679024)
    (181,1.4131649609223205)
    (182,1.3931373382545056)
    (183,1.3962581863479244)
    (184,1.3897744782506527)
    (185,1.3856519805143137)
    (186,1.3806350685230746)
    (187,1.3674734236203818)
    (188,1.37266558485933)
    (189,1.3612252942382184)
    (190,1.352878805251252)
    (191,1.351459046888983)
    (192,1.35182703058115)
    (193,1.3452147586059298)
    (194,1.3489105192258282)
    (195,1.338932700395146)
    (196,1.3334672036567516)
    (197,1.3271377205603232)
    (198,1.3295594446019323)
    (199,1.3195306156505109)
    (200,1.3157391413797388)
    (201,1.3142833567815082)
    (202,1.3152621792209065)
    (203,1.3068958850307943)
    (204,1.3025146143914836)
    (205,1.29342922536898)
    (206,1.3019514245560906)
    (207,1.2899199194168776)
    (208,1.2961163639931552)
    (210,1.284076632993326)
    (211,1.2790279513290028)
    (212,1.2703851564668036)
    (213,1.2746099167268272)
    (214,1.2686401728521617)
    (215,1.2682507845468118)
    (216,1.255513460668308)
    (217,1.2563612638984338)
    (218,1.2629507214020863)
    (219,1.2466902414009344)
    (220,1.2504071665163876)
    (221,1.248711006003581)
    (222,1.2404326991263002)
    (223,1.238700606179781)
    (224,1.2319250396985555)
    (225,1.2341979191727404)
    (226,1.2390851197860555)
    (227,1.2263343942256946)
    (228,1.2293356977007994)
    (229,1.2273920429058456)
    (230,1.2242171288126995)
    (231,1.2173422786714791)
    (232,1.2162910153429656)
    (233,1.21532230260122)
    (234,1.2111423603012772)
    (235,1.2049960849825976)
    (236,1.2037408200791702)
    (237,1.2046894017470489)
    (238,1.2044709628403982)
    (239,1.2025206127338637)
    (240,1.1930674229854614)
    (241,1.193110637028602)
    (242,1.1959269783713264)
    (243,1.1853100814035564)
    (244,1.1941602554572208)
    (245,1.190247475279104)
    (246,1.1824998669617262)
    (247,1.1808660864417124)
    (248,1.1768466559175514)
    (249,1.1707339661499525)
    (250,1.1666180930241628)
    (251,1.1725330654324346)
    (252,1.1746503769347878)
};
\addlegendentry{Train Loss}
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=none, thick] coordinates {
    (1,5.2042247560552)
    (2,5.7212683624198455)
    (3,4.8811711697169144)
    (4,4.62583704467524)
    (5,4.414589069054367)
    (7,4.241113194299682)
    (8,4.472641856696298)
    (9,4.082451130264234)
    (10,3.9987085977062016)
    (11,3.648689332411385)
    (12,3.800012715083006)
    (13,3.508510565524258)
    (14,3.53648569232879)
    (15,3.288041351153626)
    (16,3.4342663571987493)
    (17,3.290335542123662)
    (18,3.644525014597158)
    (19,3.295407297870358)
    (20,3.0345839602584106)
    (21,3.179714893661924)
    (22,3.094630199408943)
    (23,2.8841668017026025)
    (24,2.936869457744415)
    (25,2.961031738886652)
    (26,2.8437916330356416)
    (27,2.717884215718761)
    (28,2.971413169776283)
    (29,2.703545232658129)
    (30,3.000486315446375)
    (31,2.712173493360094)
    (32,2.802659177462319)
    (33,2.7984099405345098)
    (34,2.6777007329065508)
    (35,2.638404959640766)
    (36,3.109777587698587)
    (37,2.5300644225773508)
    (38,2.6735256178446214)
    (39,3.238635651466481)
    (40,2.9728218161697297)
    (41,2.57643031130255)
    (42,2.3940690640504703)
    (43,2.518967911513114)
    (44,2.1923825626325564)
    (45,2.3835269337468703)
    (46,2.330892955772541)
    (47,2.5145401571926778)
    (48,2.251565610245179)
    (49,2.480527299432387)
    (50,2.440140494719641)
    (51,2.374166715901674)
    (52,2.41556144226341)
    (53,2.5899652409106664)
    (54,2.335190591987823)
    (55,2.311490628784343)
    (56,2.2145999372805867)
    (57,2.328919395109218)
    (58,2.264178408490878)
    (59,2.191496328410383)
    (60,2.3017996108474974)
    (61,2.1792264640701355)
    (62,2.5002141937163964)
    (63,2.2971580663430196)
    (64,2.5329304333695477)
    (65,2.143585409227966)
    (66,2.4729552977485247)
    (67,2.074841087528407)
    (68,2.344978666945087)
    (69,2.1644833097767946)
    (70,2.444303197570514)
    (71,2.144448115219881)
    (72,2.4409664447471338)
    (73,2.375082244485349)
    (74,2.600146091412997)
    (75,2.202345505035624)
    (76,2.1166204130198008)
    (77,2.167178036062475)
    (78,2.1407319305134775)
    (79,2.349317841612278)
    (80,2.115702898969674)
    (81,2.084422764531715)
    (82,2.388612670567967)
    (83,2.2127272297189795)
    (84,2.451498466837778)
    (85,2.428599895655405)
    (86,2.131252297357548)
    (87,1.994577481905184)
    (88,2.141733885415402)
    (89,2.0504704662667583)
    (90,2.3143420093477056)
    (91,2.320458432610771)
    (92,2.167902447821622)
    (93,2.542595099513785)
    (94,2.254916703173768)
    (95,2.281857768120301)
    (96,2.005045138750587)
    (97,2.037076400266411)
    (98,2.154612001774702)
    (99,1.9467622527136343)
    (100,2.3865772306542934)
    (101,2.1190870412567233)
    (102,1.9863803211269664)
    (103,2.1429222118782008)
    (104,2.1083417118517747)
    (105,2.1514140259639065)
    (106,2.0902541512401083)
    (107,2.2300010325066784)
    (108,2.3855070320147393)
    (109,2.1160700752063266)
    (110,2.120573220117025)
    (111,1.9660051667104383)
    (112,2.241445452631812)
    (113,2.0068662164679605)
    (114,2.048212776140637)
    (115,1.895400525790046)
    (116,2.0680987878832786)
    (117,2.321846676758209)
    (118,1.9495438636707252)
    (119,2.3224595234376597)
    (120,2.0355176083560274)
    (121,2.1459370539708775)
    (122,2.1940681795267296)
    (123,2.154459958325628)
    (124,2.256503673713216)
    (125,2.091711526763832)
    (126,2.1662761227259133)
    (127,2.456282165518736)
    (128,2.2044337115875945)
    (129,2.0877807085028475)
    (130,2.1229026817764423)
    (131,2.125953196417002)
    (132,2.224717966895658)
    (135,2.051581516833953)
    (136,1.8960506195269136)
    (137,1.8751828295448552)
    (138,1.7277095813843946)
    (139,1.8351854297855537)
    (140,1.6776531602732625)
    (141,1.8345996160929712)
    (142,1.6715408956832374)
    (143,1.6622842505219824)
    (144,1.5971158414532427)
    (145,1.5733494999339908)
    (146,1.58076984402267)
    (147,1.5680278326242012)
    (148,1.5389336962413884)
    (149,1.5108791811817928)
    (150,1.6055310925404809)
    (151,1.5346668124388825)
    (152,1.5884775706159782)
    (153,1.4373471636054698)
    (154,1.5602514071976188)
    (155,1.5388461037901275)
    (156,1.4956953290277062)
    (157,1.4876386121248428)
    (158,1.5010422234415313)
    (159,1.52276717583679)
    (160,1.420045743869906)
    (161,1.4344067765094677)
    (162,1.424479151123101)
    (163,1.5034645871661234)
    (164,1.5070086373421383)
    (165,1.421146289004472)
    (166,1.4841700987189097)
    (167,1.4719358384363057)
    (168,1.3355374236190525)
    (169,1.4056989448203665)
    (170,1.3853804759542312)
    (171,1.5871043586150864)
    (172,1.337494819973577)
    (173,1.4679366964437155)
    (174,1.3894989896530998)
    (175,1.428462999607616)
    (176,1.4106922200243843)
    (177,1.3054825598313071)
    (178,1.4995176658768234)
    (179,1.5236845852318548)
    (180,1.295192275165213)
    (181,1.4268443084658322)
    (182,1.3246210046785607)
    (183,1.347416206985475)
    (184,1.247931698537683)
    (185,1.3705226626565832)
    (186,1.4342179711329064)
    (187,1.380154989521634)
    (188,1.3386143783339528)
    (189,1.3531132609625407)
    (190,1.2840832043550283)
    (191,1.2929941406281094)
    (192,1.3253572009541157)
    (193,1.303806194460896)
    (194,1.2885322684107214)
    (195,1.3978279205536686)
    (196,1.2932571102839054)
    (197,1.3314635572069746)
    (198,1.2364242746589904)
    (199,1.3030204867474962)
    (200,1.246328661145364)
    (201,1.3291769096977255)
    (202,1.3229508630944986)
    (203,1.1978314158124923)
    (204,1.276558727808836)
    (205,1.407632073246993)
    (206,1.320967018871981)
    (207,1.3184570179074675)
    (208,1.3887492161952828)
    (210,1.2991581644304877)
    (211,1.3173611519681316)
    (212,1.2904133908379298)
    (213,1.2299594207470586)
    (214,1.3363322862526257)
    (215,1.2731541813841725)
    (216,1.3534724187870912)
    (217,1.2526434105900075)
    (218,1.271069473077591)
    (219,1.2451238921554968)
    (220,1.233765989060088)
    (221,1.241897505282796)
    (222,1.2519170251709364)
    (223,1.2293766837352915)
    (224,1.2073415937293608)
    (225,1.3257352190305869)
    (226,1.2825485206485543)
    (227,1.2494499661788618)
    (228,1.1938486753277742)
    (229,1.2950768933899108)
    (230,1.278631619270299)
    (231,1.246733837311931)
    (232,1.2256230746816303)
    (233,1.255500407546761)
    (234,1.2890969426305918)
    (235,1.198799766266307)
    (236,1.2169501917044496)
    (237,1.207193508579928)
    (238,1.2543899493164818)
    (239,1.3009618361398627)
    (240,1.207909756336793)
    (241,1.2518313709203774)
    (242,1.2538793369138022)
    (243,1.1553199354341015)
    (244,1.2014075467684409)
    (245,1.1894911260687102)
    (246,1.3444671269025783)
    (247,1.1371766359723214)
    (248,1.2785399482527942)
    (249,1.203540960998031)
    (250,1.2437470580254768)
    (251,1.2198143600577698)
    (252,1.1503392225262077)
};
\addlegendentry{Val Loss}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=-11.550,
    xmax=264.550,
    ymin=0.755,
    ymax=2.013,
    xlabel={Epoch},
    ylabel={MAE},
    legend style={at={(0.5, -0.3)}, anchor=north},
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
    grid=major
]
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=none, thick] coordinates {
    (1,1.868804928083292)
    (2,1.955907186058921)
    (3,1.785207073446193)
    (4,1.752337359943809)
    (5,1.7079385522866013)
    (7,1.6651454584064358)
    (8,1.7136736997999813)
    (9,1.6186268684073952)
    (10,1.6129292119340233)
    (11,1.5427962214137412)
    (12,1.553238120931222)
    (13,1.4785683737629345)
    (14,1.4975279847517275)
    (15,1.433687680507527)
    (16,1.4716296019499626)
    (17,1.422659379805713)
    (18,1.513404014767485)
    (19,1.439123602585587)
    (20,1.3749710221839904)
    (21,1.396481747638788)
    (22,1.3730777643608338)
    (23,1.3134902611642634)
    (24,1.3429608930056578)
    (25,1.3378270712762528)
    (26,1.2960013949276503)
    (27,1.2784475525351078)
    (28,1.3124715146176795)
    (29,1.2764719480780264)
    (30,1.3303605615950194)
    (31,1.2732663464294065)
    (32,1.2985454180821625)
    (33,1.282778104919977)
    (34,1.268439032031395)
    (35,1.245563142738831)
    (36,1.3376022338026217)
    (37,1.2205192725722738)
    (38,1.2389481737704002)
    (39,1.3744538326597124)
    (40,1.305024821419614)
    (41,1.226612945581796)
    (42,1.1846639108795318)
    (43,1.2084026472744458)
    (44,1.1431386877925536)
    (45,1.1704581605491755)
    (46,1.1653540682202153)
    (47,1.2043589537878647)
    (48,1.1514928044026496)
    (49,1.19436293129185)
    (50,1.189279612856215)
    (51,1.171447437010995)
    (52,1.1807695503023152)
    (53,1.2200455524898244)
    (54,1.1583134375055884)
    (55,1.1516769212532445)
    (56,1.1350757351122995)
    (57,1.159658192114825)
    (58,1.142002556675009)
    (59,1.1255384756128604)
    (60,1.1527563079758898)
    (61,1.12582007072358)
    (62,1.1996063814866145)
    (63,1.1493525326429588)
    (64,1.202930790665512)
    (65,1.1235156651520173)
    (66,1.1920439346586902)
    (67,1.0982393043198049)
    (68,1.1612145602978323)
    (69,1.1221259046773098)
    (70,1.1831965646642524)
    (71,1.117203644562382)
    (72,1.1819658017562975)
    (73,1.1674217651944496)
    (74,1.2191005115536695)
    (75,1.123801055528448)
    (76,1.109022790466897)
    (77,1.1160397808310645)
    (78,1.1071232281107577)
    (79,1.1602135766781272)
    (80,1.0996394276307953)
    (81,1.0929402187307191)
    (82,1.1700007239061647)
    (83,1.1211629640114078)
    (84,1.181437342714445)
    (85,1.183444780586129)
    (86,1.103269242018933)
    (87,1.0696588403874572)
    (88,1.1083570322951142)
    (89,1.088532985394946)
    (90,1.1515490157387105)
    (91,1.1471386348563846)
    (92,1.1144928452536669)
    (93,1.2156259776942917)
    (94,1.133648336681563)
    (95,1.1426910326937894)
    (96,1.0675652771755686)
    (97,1.0758172301820823)
    (98,1.1082463959654694)
    (99,1.0562506699463243)
    (100,1.1669026706913102)
    (101,1.1000356981150137)
    (102,1.0659002892595228)
    (103,1.1053179692881323)
    (104,1.0961345845354085)
    (105,1.112457167561639)
    (106,1.0903638893939138)
    (107,1.1239857416636905)
    (108,1.166539649894858)
    (109,1.0955822305076095)
    (110,1.0985567918967174)
    (111,1.0612063575313375)
    (112,1.1279887653689011)
    (113,1.071977888174393)
    (114,1.0784157583212266)
    (115,1.0389721470035755)
    (116,1.083615582463268)
    (117,1.1446170484643354)
    (118,1.0503524925620291)
    (119,1.1441991981368898)
    (120,1.0759210597896374)
    (121,1.1030241648011978)
    (122,1.1137619055802883)
    (123,1.1060918332120315)
    (124,1.1279710274912638)
    (125,1.0842633938800987)
    (126,1.1043678773662349)
    (127,1.1758781634978477)
    (128,1.1159847184880551)
    (129,1.0864676290210018)
    (130,1.092271848871212)
    (131,1.0923536055644008)
    (132,1.118159463773822)
    (135,1.1173986011426695)
    (136,1.0714475244565294)
    (137,1.0645709445835312)
    (138,1.0186177311543787)
    (139,1.0460230163007684)
    (140,1.0015793275678833)
    (141,1.046616212086439)
    (142,0.996881506331224)
    (143,0.9941114439116112)
    (144,0.9732509446545196)
    (145,0.965699569626422)
    (146,0.9710418795616328)
    (147,0.9639825039110712)
    (148,0.9562876864405218)
    (149,0.9473056694299165)
    (150,0.9760369982810588)
    (151,0.9551997372605784)
    (152,0.9665469238009886)
    (153,0.9242955250543258)
    (154,0.961956716190506)
    (155,0.9542759574062096)
    (156,0.9404688391907008)
    (157,0.9378521875449736)
    (158,0.9433350168033232)
    (159,0.9496281658228464)
    (160,0.9142481089266672)
    (161,0.9198784751932132)
    (162,0.9176878648225522)
    (163,0.9427527186767372)
    (164,0.9475208972892984)
    (165,0.9149116535415984)
    (166,0.9384099263559889)
    (167,0.9342147611401556)
    (168,0.886129739521494)
    (169,0.9096683848705774)
    (170,0.9039190214358016)
    (171,0.9733912297523728)
    (172,0.887193957771293)
    (173,0.9332846211985548)
    (174,0.9070714571601778)
    (175,0.9171302311807168)
    (176,0.914456032027696)
    (177,0.8783673927181465)
    (178,0.9434953698973794)
    (179,0.952876138432461)
    (180,0.8745087371498916)
    (181,0.920679818603542)
    (182,0.8832965408796968)
    (183,0.8900961980856594)
    (184,0.8580757324759455)
    (185,0.9007155045063037)
    (186,0.9207275297318588)
    (187,0.9028626993880756)
    (188,0.8886791024401868)
    (189,0.8937952744821289)
    (190,0.8724778474239465)
    (191,0.8707169559599249)
    (192,0.8835515224586101)
    (193,0.8777830294353984)
    (194,0.8721923742561928)
    (195,0.9098819856238914)
    (196,0.8728660842529291)
    (197,0.8866973040261907)
    (198,0.8547279306155244)
    (199,0.8773272730294288)
    (200,0.8550064547998526)
    (201,0.8863486913936959)
    (202,0.8831298163315022)
    (203,0.838264114765145)
    (204,0.8675292134582394)
    (205,0.913186988883439)
    (206,0.8845622203327534)
    (207,0.8828582212870123)
    (208,0.9060571539929492)
    (210,0.8765066753001031)
    (211,0.8809302701725921)
    (212,0.8749051678035384)
    (213,0.8499528714383526)
    (214,0.886849199457711)
    (215,0.8664220265323365)
    (216,0.8947154514532013)
    (217,0.8569670566612716)
    (218,0.8625132328127904)
    (219,0.8530071536041901)
    (220,0.8501438208988299)
    (221,0.8560887179338111)
    (222,0.8559621202509797)
    (223,0.8499044856589374)
    (224,0.8403195789044402)
    (225,0.884604795638809)
    (226,0.8709001446411097)
    (227,0.8524981980678344)
    (228,0.8381115551943891)
    (229,0.8739309043741971)
    (230,0.8659214415608998)
    (231,0.855056055953474)
    (232,0.8464265555943976)
    (233,0.8588472247074009)
    (234,0.8712317444575087)
    (235,0.8363745586779048)
    (236,0.8427795729328986)
    (237,0.8403295675507879)
    (238,0.8565410742697914)
    (239,0.8770651635333244)
    (240,0.8379377660390107)
    (241,0.8566332384536003)
    (242,0.8566655747118617)
    (243,0.8186045703125919)
    (244,0.8352942692474284)
    (245,0.8328383343994126)
    (246,0.8909944278572323)
    (247,0.8120169669745703)
    (248,0.8668264813398809)
    (249,0.8400929419948917)
    (250,0.8511754318522144)
    (251,0.845781609875586)
    (252,0.8194169693924364)
};
\addlegendentry{Val MAE}
\end{axis}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\definecolor{col000000}{HTML}{000000}
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\begin{axis}[
    xmin=0.500,
    xmax=12.500,
    ymin=-0.539,
    ymax=11.323,
    xlabel = {Distance},
    ylabel = {MAE},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={-2,0,2,4,6,8,10,12},
    width=\textwidth,
    height=0.7\textwidth,
    boxplot/draw direction=y,
    boxplot/every median/.style={colFF7F0E, thick, solid},
    boxplot/every box/.style={col000000, thick, solid, fill=cyan!30},
    boxplot/every whisker/.style={col000000, thick, solid},
]

\addplot+[mark=none, boxplot prepared={draw position=1, lower whisker=0.0006, lower quartile=0.3789, median=0.6259, upper quartile=0.792075, upper whisker=1.3747}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=2, lower whisker=0.0, lower quartile=0.4252, median=0.8004, upper quartile=1.159, upper whisker=2.2481}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=3, lower whisker=0.0001, lower quartile=0.376125, median=0.7756, upper quartile=1.26495, upper whisker=2.5965}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=4, lower whisker=0.0001, lower quartile=0.3502, median=0.7553, upper quartile=1.3327, upper whisker=2.8057}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=5, lower whisker=0.0, lower quartile=0.3956, median=0.8437, upper quartile=1.4582, upper whisker=3.0516}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=6, lower whisker=0.0, lower quartile=0.46535, median=1.0045, upper quartile=1.6943, upper whisker=3.5377}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=7, lower whisker=0.0001, lower quartile=0.4989, median=1.0778, upper quartile=1.9733, upper whisker=4.1846}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=8, lower whisker=0.0001, lower quartile=0.529975, median=1.2277, upper quartile=2.598725, upper whisker=5.6985}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=9, lower whisker=0.0, lower quartile=0.587875, median=1.46675, upper quartile=3.163325, upper whisker=7.0254}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=10, lower whisker=0.0003, lower quartile=1.034, median=2.0952, upper quartile=3.948775, upper whisker=8.3136}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=11, lower whisker=0.0011, lower quartile=1.71195, median=2.9052, upper quartile=4.8772, upper whisker=9.6134}] coordinates {};
\addplot+[mark=none, boxplot prepared={draw position=12, lower whisker=0.2725, lower quartile=2.4918, median=3.7519, upper quartile=5.819825, upper whisker=10.7839}] coordinates {};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=-0.940,
    xmax=10.940,
    ymin=0.000,
    ymax=9,
    legend pos=outer north east,
    legend cell align={left},
    xlabel={Nodes},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={3,4,5,6,7,8,9,10,11,12,13},
    ytick={-2,0,2,4,6,8,10,12},
    width=\textwidth,
    height=0.7\textwidth,
    ybar,
    tick align=inside
]
\definecolor{col457B9D}{HTML}{457B9D}
\addplot [fill=col457B9D, draw=col457B9D, nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{\pgfplotspointmeta}}, every node near coord/.append style={font=\scriptsize, text=black, rotate=90, anchor=west}, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,6.546818620302861) +- (0,0.0467)
    (1.0,3.7853890300740813) +- (0,0.0192)
    (2.0,2.6800574959790064) +- (0,0.0154)
    (3.0,2.232311318747784) +- (0,0.0090)
    (4.0,1.5514161863077047) +- (0,0.0140)
    (5.0,1.4757686920077566) +- (0,0.0060)
    (6.0,1.1315493559718968) +- (0,0.0092)
    (7.0,1.280129672549969) +- (0,0.0043)
    (8.0,1.1546441659107776) +- (0,0.0080)
    (9.0,1.229378005629272) +- (0,0.0035)
    (10.0,1.2236032874874203) +- (0,0.0081)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=-12.092,
    xmax=5.582,
    ymin=0.000,
    ymax=25671.450,
    xlabel = {Error},
    ylabel = {Pairs},
    legend pos=outer north east,
    legend cell align={left},
    xtick={-14,-12,-10,-8,-6,-4,-2,0,2,4,6},
    ytick={0,5000,10000,15000,20000,25000,30000},
    yticklabels={0,5k,10k,15k,20k,25k,30k},
    scaled y ticks=false,
    width=\textwidth,
    height=0.7\textwidth,
    ybar,
    bar width=2pt,
    tick align=inside
]
\definecolor{col1D3557}{HTML}{457B9D}
\addplot [fill=col1D3557, draw=col1D3557] coordinates {
    (-11.1879825,1.0)
    (-10.987147499999999,5.0)
    (-10.7863125,7.0)
    (-10.5854775,26.0)
    (-10.384642499999998,47.0)
    (-10.1838075,83.0)
    (-9.982972499999999,122.0)
    (-9.7821375,167.0)
    (-9.5813025,204.0)
    (-9.380467499999998,229.0)
    (-9.1796325,229.0)
    (-8.978797499999999,260.0)
    (-8.7779625,315.0)
    (-8.5771275,373.0)
    (-8.376292499999998,422.0)
    (-8.1754575,506.0)
    (-7.974622499999999,562.0)
    (-7.773787499999999,684.0)
    (-7.572952499999999,791.0)
    (-7.372117499999999,843.0)
    (-7.1712824999999984,909.0)
    (-6.970447499999999,994.0)
    (-6.769612499999999,1048.0)
    (-6.5687774999999995,1219.0)
    (-6.367942499999999,1321.0)
    (-6.167107499999998,1538.0)
    (-5.966272499999999,1611.0)
    (-5.765437499999999,1714.0)
    (-5.5646024999999995,1898.0)
    (-5.363767499999999,2128.0)
    (-5.162932499999998,2253.0)
    (-4.962097499999999,2386.0)
    (-4.761262499999999,2551.0)
    (-4.560427499999999,2788.0)
    (-4.359592499999999,2958.0)
    (-4.158757499999998,3096.0)
    (-3.9579224999999987,3492.0)
    (-3.757087499999999,3816.0)
    (-3.556252499999999,4248.0)
    (-3.355417499999999,4534.0)
    (-3.154582499999999,4935.0)
    (-2.9537474999999986,5431.0)
    (-2.752912499999998,6076.0)
    (-2.5520774999999984,6572.0)
    (-2.351242499999999,7312.0)
    (-2.150407499999999,8017.0)
    (-1.9495724999999986,9196.0)
    (-1.748737499999998,10769.0)
    (-1.5479024999999984,12650.0)
    (-1.3470674999999988,14631.0)
    (-1.146232499999999,16019.0)
    (-0.9453974999999986,20190.0)
    (-0.744562499999998,24449.0)
    (-0.5437274999999984,21154.0)
    (-0.3428924999999987,18650.0)
    (-0.14205749999999906,16426.0)
    (0.05877750000000148,13879.0)
    (0.259612500000002,11934.0)
    (0.4604475000000017,9783.0)
    (0.6612825000000013,8094.0)
    (0.862117500000001,6481.0)
    (1.0629525000000015,5176.0)
    (1.263787500000002,3974.0)
    (1.4646225000000017,2882.0)
    (1.6654575000000014,2088.0)
    (1.866292500000001,1491.0)
    (2.0671275000000016,1045.0)
    (2.267962500000002,731.0)
    (2.4687975000000018,458.0)
    (2.6696325000000014,294.0)
    (2.870467500000001,160.0)
    (3.0713025000000016,112.0)
    (3.272137500000002,81.0)
    (3.472972500000002,42.0)
    (3.6738075000000014,16.0)
    (3.874642500000001,12.0)
    (4.075477500000002,9.0)
    (4.276312500000002,3.0)
    (4.477147500000002,2.0)
    (4.677982500000001,5.0)
};
\definecolor{colFF0000}{HTML}{FF0000}
\addplot [color=colFF0000, dashed, mark=none, thick, sharp plot] coordinates {
    (0,-128357.25)
    (0,154028.7)
};
\addlegendentry{Median: $-0.954$}
\end{axis}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=0.450,
    xmax=12.550,
    ymin=5.316,
    ymax=61.984,
    xlabel = {Distance},
    ylabel = {Monotonicity Violation},
    legend pos=outer north east,
    legend cell align={left},
    xtick={0,2,4,6,8,10,12,14},
    ytick={0,10,20,30,40,50,60,70},
    width=\textwidth,
    height=0.7\textwidth,
    grid = major
]
\definecolor{col457B9D}{HTML}{457B9D}
\addplot [color=col457B9D, solid, mark=*, thick] coordinates {
    (1,27.21174716912053)
    (2,56.17375857615453)
    (3,59.40821913076518)
    (4,56.09878560426187)
    (5,47.02942904085333)
    (6,39.50089171545865)
    (7,31.135862569932076)
    (8,23.843959341518563)
    (9,16.67723710892841)
    (10,12.421958915145005)
    (11,8.984139688691366)
    (12,7.891990607878946)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=-0.325,
    xmax=6.815,
    ymin=0.000,
    ymax=300853.350,
    legend pos=north east,
    legend cell align={left},
    xtick={-1,0,1,2,3,4,5,6,7},
    ytick={0,50000,100000,150000,200000,250000,300000,350000},
    yticklabels={0,50k,100k,150k,200k,250k,300k,350k},
    scaled y ticks=false,
    width=\textwidth,
    height=0.7\textwidth,
    ybar,
    bar width=3pt,
    tick align=inside,
    xlabel = {$\Delta h$},
    ylabel = {Pairs}
]
\definecolor{col1D3557}{HTML}{457B9D}
\addplot [fill=col1D3557, draw=col1D3557] coordinates {
    (0.06490162611007691,283495.0)
    (0.19470487833023073,286527.0)
    (0.3245081305503845,279502.0)
    (0.4543113827705384,267231.0)
    (0.5841146349906922,248517.0)
    (0.713917887210846,226017.0)
    (0.8437211394309998,202182.0)
    (0.9735243916511537,176841.0)
    (1.1033276438713076,154015.0)
    (1.233130896091461,132169.0)
    (1.362934148311615,113023.0)
    (1.492737400531769,94275.0)
    (1.6225406527519226,78448.0)
    (1.7523439049720766,63886.0)
    (1.8821471571922306,51496.0)
    (2.011950409412384,41483.0)
    (2.141753661632538,32264.0)
    (2.2715569138526917,24862.0)
    (2.4013601660728456,18974.0)
    (2.5311634182929996,14294.0)
    (2.660966670513153,10282.0)
    (2.790769922733307,7525.0)
    (2.9205731749534607,5500.0)
    (3.0503764271736147,4041.0)
    (3.1801796793937687,2839.0)
    (3.3099829316139227,2050.0)
    (3.439786183834076,1495.0)
    (3.56958943605423,1061.0)
    (3.6993926882743837,759.0)
    (3.8291959404945377,516.0)
    (3.9589991927146917,347.0)
    (4.088802444934846,282.0)
    (4.218605697154999,192.0)
    (4.348408949375154,131.0)
    (4.478212201595307,108.0)
    (4.60801545381546,60.0)
    (4.737818706035615,48.0)
    (4.867621958255768,34.0)
    (4.997425210475923,21.0)
    (5.127228462696076,10.0)
    (5.257031714916229,9.0)
    (5.386834967136384,10.0)
    (5.516638219356537,4.0)
    (5.646441471576692,2.0)
    (5.776244723796845,3.0)
    (5.906047976016999,0.0)
    (6.035851228237153,0.0)
    (6.165654480457306,3.0)
    (6.295457732677461,2.0)
    (6.425260984897614,1.0)
};
\definecolor{colFF0000}{HTML}{FF0000}
\addplot [color=colFF0000, dashed, mark=none, thick, sharp plot] coordinates {
    (1.0,-1504266.75)
    (1.0,1805120.1)
};
\addlegendentry{Violation: $32.07\%$}
\end{axis}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=-2.400,
    xmax=50.400,
    ymin=0.710,
    ymax=1.362,
    xlabel={Epoch},
    ylabel={Loss},
    legend style={at={(0.5, -0.3)}, anchor=north},
    legend cell align={left},
    legend columns=-1,
    width=\textwidth,
    height=0.7\textwidth,
    grid=major
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=none, thick] coordinates {
    (0,1.252381720444459)
    (1,1.1218681169186762)
    (2,1.0832829452129062)
    (3,1.056314775917285)
    (4,1.0337769464178832)
    (5,1.0189109382790302)
    (6,1.003634049005048)
    (7,0.9885408452910904)
    (8,0.974032827390882)
    (9,0.9621772820170889)
    (10,0.9500553022899076)
    (11,0.936599084611112)
    (12,0.9262449235939784)
    (13,0.91613765616535)
    (14,0.9063844051204636)
    (15,0.8958658478510921)
    (16,0.8871711490251971)
    (17,0.8798287049012106)
    (18,0.8746646174012187)
    (19,0.8663780425755148)
    (20,0.8588742983012558)
    (21,0.8530718816124542)
    (22,0.847130017097623)
    (23,0.841129999899653)
    (24,0.8351351208668835)
    (25,0.8305756567099956)
    (26,0.8249996165436378)
    (27,0.8168107569180504)
    (28,0.8147580352790297)
    (29,0.8102019959679636)
    (30,0.8050469766071665)
    (31,0.7985122931820011)
    (32,0.7933452556025007)
    (33,0.7902698082674644)
    (34,0.7859214153484685)
    (35,0.7823809260788732)
    (36,0.7799629298156823)
    (37,0.7745698279874983)
    (38,0.7696542305841172)
    (39,0.7677310187891944)
    (40,0.7647089261757749)
    (41,0.7593290565606066)
    (42,0.7564347619144339)
    (43,0.7532565462878885)
    (44,0.7495240296028971)
    (45,0.7470754498491313)
    (46,0.7436547125852342)
    (47,0.7427228315265852)
    (48,0.7395498547089582)
};
\addlegendentry{Train Loss}
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=none, thick] coordinates {
    (0,1.3296921738674716)
    (1,1.220146180027061)
    (2,1.1287473780768258)
    (3,1.1712633153453234)
    (4,1.3319849746213073)
    (5,1.224773897449412)
    (6,1.0891410120955063)
    (7,1.0537317604536105)
    (8,1.0326513079187227)
    (9,1.2635671266369404)
    (10,0.9606003471251044)
    (11,1.238921608775854)
    (12,1.0561584732569165)
    (13,1.1510260460070438)
    (14,0.9446244977769398)
    (15,1.180344063618649)
    (16,0.9679292924591296)
    (17,1.1629686948976343)
    (18,0.924645427296618)
    (19,0.9310358961423238)
    (20,0.9805305553600192)
    (21,0.9794479878471484)
    (22,0.9081270577652114)
    (23,0.9233422641243252)
    (24,0.8841867502335281)
    (25,0.8937965187776301)
    (26,0.8874087152440869)
    (27,0.9385178497593316)
    (28,0.9120232734001346)
    (29,0.8676117298947204)
    (30,0.8809348325141602)
    (31,0.865851832169389)
    (32,0.8748365409583563)
    (33,0.8717675341500176)
    (34,0.8734489600913274)
    (35,0.8418944828389656)
    (36,0.8393830269693382)
    (37,0.8405533416255836)
    (38,0.8787143532674582)
    (39,0.8181745965432908)
    (40,0.8384869093784973)
    (41,0.846226120973745)
    (42,0.8597906199505642)
    (43,0.8664163737631743)
    (44,0.8257092473038014)
    (45,0.8318049453442827)
    (46,0.899291857075508)
    (47,0.8681277165961792)
    (48,0.8615681071292668)
};
\addlegendentry{Val Loss}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=-2.400,
    xmax=50.400,
    ymin=34.295,
    ymax=99.598,
    xlabel={Epoch},
    ylabel={Accuracy (\%)},
    legend style={at={(0.5, -0.3)}, anchor=north},
    legend cell align={left},
    legend columns=-1,
    width=\textwidth,
    height=0.7\textwidth,
    grid=major
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=none, thick] coordinates {
    (0,37.26329604399725)
    (1,49.73907880757453)
    (2,55.49184425973377)
    (3,52.545153427910755)
    (4,40.0787450784326)
    (5,46.5861508655709)
    (6,56.86832072995438)
    (7,57.62921067433285)
    (8,59.797825135929)
    (9,45.77057683894756)
    (10,62.84138491344291)
    (11,47.709518155115305)
    (12,57.10111868008249)
    (13,51.23742266108368)
    (14,62.80232485469658)
    (15,50.03593525404662)
    (16,60.89306918317605)
    (17,51.426473345415914)
    (18,62.61952377976377)
    (19,62.83201049934379)
    (20,60.246234610336856)
    (21,60.68683207299544)
    (22,63.80694956565215)
    (23,63.14605337166427)
    (24,65.20686207112055)
    (25,63.46790825573402)
    (26,64.9318792575464)
    (27,62.75857758890069)
    (28,64.61627398287607)
    (29,65.49434410349353)
    (30,65.54434097868884)
    (31,66.08180738703831)
    (32,65.23342291106806)
    (33,66.1255546528342)
    (34,65.91619273795388)
    (35,66.43022311105555)
    (36,67.04580963689769)
    (37,66.68489469408162)
    (38,65.96618961314918)
    (39,67.55046559590026)
    (40,67.18017623898507)
    (41,66.72707955752766)
    (42,66.40678707580776)
    (43,66.57083932254234)
    (44,67.372351728017)
    (45,67.11455534029123)
    (46,65.41622398600087)
    (47,66.3255421536154)
    (48,66.47397037685144)
};
\addlegendentry{Top-1}
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=none, thick] coordinates {
    (0,65.74120367477033)
    (1,74.17817636397726)
    (2,79.97781388663209)
    (3,76.5233422911068)
    (4,66.62708580713705)
    (5,72.41422411099306)
    (6,79.70126867070807)
    (7,81.0371226798325)
    (8,82.39797512655458)
    (9,72.01581151178051)
    (10,85.60714955315292)
    (11,73.39228798200112)
    (12,81.91050559340042)
    (13,77.85919630023123)
    (14,85.85557152677957)
    (15,77.14205362164864)
    (16,84.80407474532842)
    (17,78.17323917255172)
    (18,86.06337103931004)
    (19,85.73057933879133)
    (20,84.05568401974877)
    (21,84.43691019311294)
    (22,86.46803324792201)
    (23,86.13211674270359)
    (24,87.44453471658021)
    (25,87.02268608211986)
    (26,87.4382851071808)
    (27,86.38678832572964)
    (28,87.0117492656709)
    (29,88.03668520717456)
    (30,87.71326792075496)
    (31,88.08199487532029)
    (32,87.86013374164115)
    (33,87.84294731579276)
    (34,88.10074370351853)
    (35,88.71476782701082)
    (36,88.73664145990875)
    (37,88.73664145990875)
    (38,88.08980688706956)
    (39,89.19286294606587)
    (40,88.82569839385039)
    (41,88.92725454659085)
    (42,88.76945190925566)
    (43,88.42103618523842)
    (44,89.26629585650898)
    (45,89.31316792700456)
    (46,88.138241359915)
    (47,88.69445659646271)
    (48,88.69758140116242)
};
\addlegendentry{Top-2}
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=none, thick] coordinates {
    (0,85.10405599650022)
    (1,88.34447847009562)
    (2,91.34429098181364)
    (3,89.80376226485845)
    (4,84.86344603462284)
    (5,87.91013061683645)
    (6,91.14430348103244)
    (7,91.95206549590652)
    (8,92.52077995125305)
    (9,87.73201674895319)
    (10,94.17848884444722)
    (11,88.35697768889445)
    (12,92.78482594837824)
    (13,90.93025435910256)
    (14,94.73001687394536)
    (15,90.84432222986064)
    (16,94.2253609149428)
    (17,91.07399537528904)
    (18,94.77376413974126)
    (19,94.55971501781138)
    (20,93.69414411599276)
    (21,94.18473845384663)
    (22,94.96125242172364)
    (23,94.91125554652834)
    (24,95.37528904443472)
    (25,95.3596650209362)
    (26,95.47997000187488)
    (27,95.19405037185176)
    (28,95.40028748203235)
    (29,95.74401599900008)
    (30,95.76901443659771)
    (31,95.88775701518657)
    (32,95.90025623398536)
    (33,95.81588650709332)
    (34,96.02837322667334)
    (35,96.2627335791513)
    (36,96.16430223111055)
    (37,96.44240984938442)
    (38,96.0096243984751)
    (39,96.5361539903756)
    (40,96.27835760264983)
    (41,96.46115867758265)
    (42,96.34866570839324)
    (43,96.15336541466158)
    (44,96.6298981313668)
    (45,96.62208611961752)
    (46,96.12836697706392)
    (47,96.27210799325042)
    (48,96.3361664895944)
};
\addlegendentry{Top-3}
\end{axis}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse
]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 0.10526315789473684
1.5 0.5 0.6615384615384615
2.5 0.5 0.5789473684210527
3.5 0.5 0.8189655172413793
4.5 0.5 0.8432835820895522
5.5 0.5 0.8679245283018868
6.5 0.5 0.9054545454545454
7.5 0.5 0.8621621621621621
8.5 0.5 0.971677559912854
9.5 0.5 0.9982905982905983
10.5 0.5 1.0
11.5 0.5 0.998422712933754
0.5 1.5 0.23232323232323232
1.5 1.5 0.7656065959952886
2.5 1.5 0.8081039755351682
3.5 1.5 0.7865951742627346
4.5 1.5 0.7608806963645673
5.5 1.5 0.7783947501261989
6.5 1.5 0.7458563535911602
7.5 1.5 0.7989103516592373
8.5 1.5 0.817408704352176
9.5 1.5 0.8820564516129032
10.5 1.5 0.9066997518610422
11.5 1.5 0.9401878398418191
0.5 2.5 0.4013292433537832
1.5 2.5 0.8602597402597403
2.5 2.5 0.8181818181818182
3.5 2.5 0.7367632367632367
4.5 2.5 0.6943605236656596
5.5 2.5 0.6809623430962343
6.5 2.5 0.6750255885363358
7.5 2.5 0.6906801007556675
8.5 2.5 0.7006802721088435
9.5 2.5 0.7671875
10.5 2.5 0.7964785085447954
11.5 2.5 0.8314328210213188
0.5 3.5 0.5887096774193549
1.5 3.5 0.8751532989943586
2.5 3.5 0.7928176795580111
3.5 3.5 0.7119757453259222
4.5 3.5 0.6377320622177621
5.5 3.5 0.6156725729972548
6.5 3.5 0.590334008097166
7.5 3.5 0.6263982102908278
8.5 3.5 0.6185696361355082
9.5 3.5 0.6758364312267658
10.5 3.5 0.6728205128205128
11.5 3.5 0.7754050073637703
0.5 4.5 0.7585551330798479
1.5 4.5 0.8751219512195122
2.5 4.5 0.8308308308308309
3.5 4.5 0.7694610778443114
4.5 4.5 0.697979797979798
5.5 4.5 0.6644798500468604
6.5 4.5 0.6024590163934426
7.5 4.5 0.6327967806841046
8.5 4.5 0.6505905511811023
9.5 4.5 0.6802443991853361
10.5 4.5 0.6877551020408164
11.5 4.5 0.6773879142300195
0.5 5.5 0.8268354430379747
1.5 5.5 0.8255813953488372
2.5 5.5 0.7761868877166541
3.5 5.5 0.707611152976639
4.5 5.5 0.6259156352614297
5.5 5.5 0.6179245283018868
6.5 5.5 0.5785517414181909
7.5 5.5 0.6002442002442002
8.5 5.5 0.5719521133642804
9.5 5.5 0.621655729429581
10.5 5.5 0.5988672740704261
11.5 5.5 0.6650435674013326
0.5 6.5 0.5332629355860612
1.5 6.5 0.7887725975261656
2.5 6.5 0.7055214723926381
3.5 6.5 0.7442094662638469
4.5 6.5 0.7287234042553191
5.5 6.5 0.6683070866141733
6.5 6.5 0.6528758829465187
7.5 6.5 0.6553552492046659
8.5 6.5 0.6447497546614328
9.5 6.5 0.6313276026743075
10.5 6.5 0.6317829457364341
11.5 6.5 0.6146146146146146
0.5 7.5 0.3865969007848662
1.5 7.5 0.6794286847847649
2.5 7.5 0.6085889570552148
3.5 7.5 0.6662030598052852
4.5 7.5 0.6178306671868904
5.5 7.5 0.607660250049613
6.5 7.5 0.569541725035021
7.5 7.5 0.5631185619066855
8.5 7.5 0.5372922578029996
9.5 7.5 0.570797348865234
10.5 7.5 0.5452149229521492
11.5 7.5 0.6114891913530824
0.5 8.5 0.3191489361702128
1.5 8.5 0.658
2.5 8.5 0.5970924195223261
3.5 8.5 0.696360153256705
4.5 8.5 0.6123876123876124
5.5 8.5 0.584720861900098
6.5 8.5 0.5913312693498453
7.5 8.5 0.5735009671179884
8.5 8.5 0.562874251497006
9.5 8.5 0.5899419729206963
10.5 8.5 0.5440881763527055
11.5 8.5 0.6056475170399221
0.5 9.5 0.34528705379174207
1.5 9.5 0.567230339845674
2.5 9.5 0.5257371314342829
3.5 9.5 0.6093015446608462
4.5 9.5 0.5791251477790914
5.5 9.5 0.5611546804605373
6.5 9.5 0.5437741556041001
7.5 9.5 0.5186486034453922
8.5 9.5 0.5142068517616496
9.5 9.5 0.5260086695565188
10.5 9.5 0.5119165839126117
11.5 9.5 0.5362124012770962
0.5 10.5 0.3617677286742035
1.5 10.5 0.5696594427244582
2.5 10.5 0.5552268244575936
3.5 10.5 0.6466876971608833
4.5 10.5 0.6243496357960457
5.5 10.5 0.5836614173228346
6.5 10.5 0.6036821705426356
7.5 10.5 0.5399792315680166
8.5 10.5 0.5508130081300813
9.5 10.5 0.5426944971537002
10.5 10.5 0.5548902195608783
11.5 10.5 0.48756218905472637
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {0.11};
\definecolor{tc262626}{HTML}{262626}
\node[text=tc262626, align=center] at (axis cs:1.5,0.5) {0.66};
\node[text=tc262626, align=center] at (axis cs:2.5,0.5) {0.58};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {0.82};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {0.84};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {0.87};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {0.91};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {0.86};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {0.97};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {0.23};
\node[text=tc262626, align=center] at (axis cs:1.5,1.5) {0.77};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {0.81};
\node[text=tc262626, align=center] at (axis cs:3.5,1.5) {0.79};
\node[text=tc262626, align=center] at (axis cs:4.5,1.5) {0.76};
\node[text=tc262626, align=center] at (axis cs:5.5,1.5) {0.78};
\node[text=tc262626, align=center] at (axis cs:6.5,1.5) {0.75};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {0.80};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {0.82};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {0.88};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,1.5) {0.91};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,1.5) {0.94};
\node[text=tc262626, align=center] at (axis cs:0.5,2.5) {0.40};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {0.86};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {0.82};
\node[text=tc262626, align=center] at (axis cs:3.5,2.5) {0.74};
\node[text=tc262626, align=center] at (axis cs:4.5,2.5) {0.69};
\node[text=tc262626, align=center] at (axis cs:5.5,2.5) {0.68};
\node[text=tc262626, align=center] at (axis cs:6.5,2.5) {0.68};
\node[text=tc262626, align=center] at (axis cs:7.5,2.5) {0.69};
\node[text=tc262626, align=center] at (axis cs:8.5,2.5) {0.70};
\node[text=tc262626, align=center] at (axis cs:9.5,2.5) {0.77};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,2.5) {0.80};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,2.5) {0.83};
\node[text=tc262626, align=center] at (axis cs:0.5,3.5) {0.59};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {0.88};
\node[text=tc262626, align=center] at (axis cs:2.5,3.5) {0.79};
\node[text=tc262626, align=center] at (axis cs:3.5,3.5) {0.71};
\node[text=tc262626, align=center] at (axis cs:4.5,3.5) {0.64};
\node[text=tc262626, align=center] at (axis cs:5.5,3.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:6.5,3.5) {0.59};
\node[text=tc262626, align=center] at (axis cs:7.5,3.5) {0.63};
\node[text=tc262626, align=center] at (axis cs:8.5,3.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:9.5,3.5) {0.68};
\node[text=tc262626, align=center] at (axis cs:10.5,3.5) {0.67};
\node[text=tc262626, align=center] at (axis cs:11.5,3.5) {0.78};
\node[text=tc262626, align=center] at (axis cs:0.5,4.5) {0.76};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {0.88};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {0.83};
\node[text=tc262626, align=center] at (axis cs:3.5,4.5) {0.77};
\node[text=tc262626, align=center] at (axis cs:4.5,4.5) {0.70};
\node[text=tc262626, align=center] at (axis cs:5.5,4.5) {0.66};
\node[text=tc262626, align=center] at (axis cs:6.5,4.5) {0.60};
\node[text=tc262626, align=center] at (axis cs:7.5,4.5) {0.63};
\node[text=tc262626, align=center] at (axis cs:8.5,4.5) {0.65};
\node[text=tc262626, align=center] at (axis cs:9.5,4.5) {0.68};
\node[text=tc262626, align=center] at (axis cs:10.5,4.5) {0.69};
\node[text=tc262626, align=center] at (axis cs:11.5,4.5) {0.68};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,5.5) {0.83};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {0.83};
\node[text=tc262626, align=center] at (axis cs:2.5,5.5) {0.78};
\node[text=tc262626, align=center] at (axis cs:3.5,5.5) {0.71};
\node[text=tc262626, align=center] at (axis cs:4.5,5.5) {0.63};
\node[text=tc262626, align=center] at (axis cs:5.5,5.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:6.5,5.5) {0.58};
\node[text=tc262626, align=center] at (axis cs:7.5,5.5) {0.60};
\node[text=tc262626, align=center] at (axis cs:8.5,5.5) {0.57};
\node[text=tc262626, align=center] at (axis cs:9.5,5.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:10.5,5.5) {0.60};
\node[text=tc262626, align=center] at (axis cs:11.5,5.5) {0.67};
\node[text=tc262626, align=center] at (axis cs:0.5,6.5) {0.53};
\node[text=tc262626, align=center] at (axis cs:1.5,6.5) {0.79};
\node[text=tc262626, align=center] at (axis cs:2.5,6.5) {0.71};
\node[text=tc262626, align=center] at (axis cs:3.5,6.5) {0.74};
\node[text=tc262626, align=center] at (axis cs:4.5,6.5) {0.73};
\node[text=tc262626, align=center] at (axis cs:5.5,6.5) {0.67};
\node[text=tc262626, align=center] at (axis cs:6.5,6.5) {0.65};
\node[text=tc262626, align=center] at (axis cs:7.5,6.5) {0.66};
\node[text=tc262626, align=center] at (axis cs:8.5,6.5) {0.64};
\node[text=tc262626, align=center] at (axis cs:9.5,6.5) {0.63};
\node[text=tc262626, align=center] at (axis cs:10.5,6.5) {0.63};
\node[text=tc262626, align=center] at (axis cs:11.5,6.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:0.5,7.5) {0.39};
\node[text=tc262626, align=center] at (axis cs:1.5,7.5) {0.68};
\node[text=tc262626, align=center] at (axis cs:2.5,7.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:3.5,7.5) {0.67};
\node[text=tc262626, align=center] at (axis cs:4.5,7.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:5.5,7.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:6.5,7.5) {0.57};
\node[text=tc262626, align=center] at (axis cs:7.5,7.5) {0.56};
\node[text=tc262626, align=center] at (axis cs:8.5,7.5) {0.54};
\node[text=tc262626, align=center] at (axis cs:9.5,7.5) {0.57};
\node[text=tc262626, align=center] at (axis cs:10.5,7.5) {0.55};
\node[text=tc262626, align=center] at (axis cs:11.5,7.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:0.5,8.5) {0.32};
\node[text=tc262626, align=center] at (axis cs:1.5,8.5) {0.66};
\node[text=tc262626, align=center] at (axis cs:2.5,8.5) {0.60};
\node[text=tc262626, align=center] at (axis cs:3.5,8.5) {0.70};
\node[text=tc262626, align=center] at (axis cs:4.5,8.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:5.5,8.5) {0.58};
\node[text=tc262626, align=center] at (axis cs:6.5,8.5) {0.59};
\node[text=tc262626, align=center] at (axis cs:7.5,8.5) {0.57};
\node[text=tc262626, align=center] at (axis cs:8.5,8.5) {0.56};
\node[text=tc262626, align=center] at (axis cs:9.5,8.5) {0.59};
\node[text=tc262626, align=center] at (axis cs:10.5,8.5) {0.54};
\node[text=tc262626, align=center] at (axis cs:11.5,8.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:0.5,9.5) {0.35};
\node[text=tc262626, align=center] at (axis cs:1.5,9.5) {0.57};
\node[text=tc262626, align=center] at (axis cs:2.5,9.5) {0.53};
\node[text=tc262626, align=center] at (axis cs:3.5,9.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:4.5,9.5) {0.58};
\node[text=tc262626, align=center] at (axis cs:5.5,9.5) {0.56};
\node[text=tc262626, align=center] at (axis cs:6.5,9.5) {0.54};
\node[text=tc262626, align=center] at (axis cs:7.5,9.5) {0.52};
\node[text=tc262626, align=center] at (axis cs:8.5,9.5) {0.51};
\node[text=tc262626, align=center] at (axis cs:9.5,9.5) {0.53};
\node[text=tc262626, align=center] at (axis cs:10.5,9.5) {0.51};
\node[text=tc262626, align=center] at (axis cs:11.5,9.5) {0.54};
\node[text=tc262626, align=center] at (axis cs:0.5,10.5) {0.36};
\node[text=tc262626, align=center] at (axis cs:1.5,10.5) {0.57};
\node[text=tc262626, align=center] at (axis cs:2.5,10.5) {0.56};
\node[text=tc262626, align=center] at (axis cs:3.5,10.5) {0.65};
\node[text=tc262626, align=center] at (axis cs:4.5,10.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:5.5,10.5) {0.58};
\node[text=tc262626, align=center] at (axis cs:6.5,10.5) {0.60};
\node[text=tc262626, align=center] at (axis cs:7.5,10.5) {0.54};
\node[text=tc262626, align=center] at (axis cs:8.5,10.5) {0.55};
\node[text=tc262626, align=center] at (axis cs:9.5,10.5) {0.54};
\node[text=tc262626, align=center] at (axis cs:10.5,10.5) {0.55};
\node[text=tc262626, align=center] at (axis cs:11.5,10.5) {0.49};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=0.450,
    xmax=12.550,
    ymin=0.000,
    ymax=1.050,
    xlabel = {Distance},
    ylabel = {Accuracy},
    legend style={at={(0.5,-0.3)}, anchor=north},
    legend cell align={left},
    legend columns = -1,
    xtick={0,2,4,6,8,10,12,14},
    ytick={0,0.2,0.4,0.6,0.8,1,1.2},
    width=\textwidth,
    height=0.7\textwidth
]
\definecolor{col1D3557}{HTML}{1D3557}
\addplot [color=col1D3557, solid, mark=*, thick] coordinates {
    (1,0.49239019004810347)
    (2,0.7293562132903374)
    (3,0.6784595400015282)
    (4,0.6879298167354373)
    (5,0.6374225618577735)
    (6,0.6224168254433534)
    (7,0.5985449979689058)
    (8,0.6042550080421114)
    (9,0.5980222318463981)
    (10,0.6346990572878898)
    (11,0.6266593926168395)
    (12,0.6737904100672597)
};
\addlegendentry{Top-1}
\definecolor{col457B9D}{HTML}{457B9D}
\addplot [color=col457B9D, dashed, mark=*, thick] coordinates {
    (1,0.8271823988644429)
    (2,0.9153134477331184)
    (3,0.8789638572629327)
    (4,0.8894464889781049)
    (5,0.8491671921949772)
    (6,0.8461087498167962)
    (7,0.8216699287270579)
    (8,0.8330165228834625)
    (9,0.820088061209759)
    (10,0.8493836113125454)
    (11,0.8337879614475359)
    (12,0.8736891588920228)
};
\addlegendentry{Top-2}
\definecolor{col98C1D9}{HTML}{98C1D9}
\addplot [color=col98C1D9, dotted, mark=*, thick] coordinates {
    (1,0.9464553268669663)
    (2,0.9751621943260778)
    (3,0.9590051195843203)
    (4,0.9610795137727222)
    (5,0.9363059687650703)
    (6,0.9307122966437051)
    (7,0.9191624506074818)
    (8,0.923819271823366)
    (9,0.9150064963187527)
    (10,0.9317984046410442)
    (11,0.9238770685579196)
    (12,0.9421421855789398)
};
\addlegendentry{Top-3}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=0.450,
    xmax=12.550,
    ymin=0.645,
    ymax=1.527,
    xlabel = {Distance},
    ylabel = {Cross-Entropy Loss},
    legend pos=outer north east,
    legend cell align={left},
    xtick={0,2,4,6,8,10,12,14},
    ytick={0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6},
    width=\textwidth,
    height=0.7\textwidth
]
\definecolor{col457B9D}{HTML}{457B9D}
\addplot [color=col457B9D, dashed, mark=*, thick] coordinates {
    (1,1.48735911227539)
    (2,0.6851010346155638)
    (3,0.8076487914549115)
    (4,0.7726423502271331)
    (5,0.9295370581858259)
    (6,0.9598539810356195)
    (7,1.054579057488766)
    (8,1.0269912583939482)
    (9,1.0631748694153882)
    (10,0.9607925668369183)
    (11,1.0039717355221636)
    (12,0.8619775005977791)
};
\end{axis}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=0.450,
    xmax=12.550,
    ymin=-1.050,
    ymax=1.050,
    xlabel = {Distance},
    ylabel = {$P_\text{correct}-P_{\text{best incorrect}}$},
    legend style={at={(0.5,-0.3)}, anchor=north},
    legend cell align={left},
    legend columns = -1,
    xtick={0,2,4,6,8,10,12,14},
  ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
    width=\textwidth,
    height=0.7\textwidth
]
\definecolor{col1D3557}{HTML}{1D3557}
\addplot [color=col1D3557, solid, mark=*, thick] coordinates {
    (1,-0.030721037572899148)
    (2,0.3619276597301325)
    (3,0.2781825238393163)
    (4,0.2932836027859352)
    (5,0.21536414002969329)
    (6,0.20895493163278284)
    (7,0.1641492058121188)
    (8,0.19102061571590662)
    (9,0.16977609698198842)
    (10,0.23157745523755105)
    (11,0.21754865416490418)
    (12,0.30376690322398675)
};
\addlegendentry{Top-1}
\definecolor{col457B9D}{HTML}{457B9D}
\addplot [color=col457B9D, dashed, mark=*, thick] coordinates {
    (1,0.35916965400447093)
    (2,0.565313594081411)
    (3,0.4858644199251953)
    (4,0.4989895722515718)
    (5,0.4295766080108398)
    (6,0.43541038421987116)
    (7,0.38885381248200623)
    (8,0.42114131819755585)
    (9,0.3950679091673023)
    (10,0.4533394587081896)
    (11,0.4344874402033576)
    (12,0.5122084767482329)
};
\addlegendentry{Top-2}
\definecolor{col98C1D9}{HTML}{98C1D9}
\addplot [color=col98C1D9, dotted, mark=*, thick] coordinates {
    (1,0.4137702692165204)
    (2,0.6130411097113247)
    (3,0.5449204325480268)
    (4,0.5545289778788507)
    (5,0.4910187986694328)
    (6,0.4960253579100371)
    (7,0.45653768381376436)
    (8,0.4853225369767802)
    (9,0.46271930717477305)
    (10,0.5145396310199898)
    (11,0.4971289552264537)
    (12,0.5664518241180152)
};
\addlegendentry{Top-3}
\definecolor{colFF0000}{HTML}{FF0000}
\addplot [color=colFF0000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,0.0)
    (73.05000000000001,0.0)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\footnotesize]
\begin{axis}[
    xmin=-1.099,
    xmax=1.100,
    ymin=0.000,
    ymax=33401.550,
    legend style={at={(0.5,-0.3)}, anchor=north},
    legend cell align={left},
    legend columns = -1,
    xtick={-1.25,-1,-0.5,0,0.5,1,1.25},
    ytick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,5k,10k,15k,20k,25k,30k,35k},
    scaled y ticks=false,
    width=\textwidth,
    height=0.7\textwidth,
    ybar,
    bar width=2pt,
    bar shift=0pt,
    tick align=inside,
    xlabel = {$P_\text{correct}-P_{\text{best incorrect}}$},
    ylabel = {Pairs}
]
\definecolor{col1D3557}{HTML}{1D3557}
\addplot [fill=col1D3557, draw=col1D3557, fill opacity=0.7] coordinates {
    (-0.9795010823011399,1509.0)
    (-0.9395111614465714,1641.0)
    (-0.8995212405920028,1676.0)
    (-0.8595313197374344,1777.0)
    (-0.8195413988828659,2009.0)
    (-0.7795514780282975,2290.0)
    (-0.7395615571737288,2553.0)
    (-0.6995716363191604,2857.0)
    (-0.659581715464592,3113.0)
    (-0.6195917946100236,3557.0)
    (-0.5796018737554549,4063.0)
    (-0.5396119529008865,4431.0)
    (-0.49962203204631805,5145.0)
    (-0.45963211119174957,5539.0)
    (-0.41964219033718103,5860.0)
    (-0.37965226948261255,6189.0)
    (-0.3396623486280441,6494.0)
    (-0.29967242777347564,6520.0)
    (-0.2596825069189071,6750.0)
    (-0.2196925860643386,7111.0)
    (-0.17970266520977018,7129.0)
    (-0.1397127443552017,7325.0)
    (-0.09972282350063316,7661.0)
    (-0.05973290264606468,7695.0)
    (-0.01974298179149625,8193.0)
    (0.020246939063072178,8736.0)
    (0.06023685991764072,8074.0)
    (0.10022678077220926,7842.0)
    (0.14021670162677768,7449.0)
    (0.18020662248134622,7238.0)
    (0.22019654333591476,7252.0)
    (0.2601864641904832,7120.0)
    (0.3001763850450516,7055.0)
    (0.34016630589962005,6888.0)
    (0.3801562267541886,6794.0)
    (0.4201461476087571,6670.0)
    (0.46013606846332555,6501.0)
    (0.5001259893178941,6486.0)
    (0.5401159101724626,6509.0)
    (0.5801058310270311,6403.0)
    (0.6200957518815995,6451.0)
    (0.6600856727361679,6590.0)
    (0.7000755935907365,6680.0)
    (0.740065514445305,6827.0)
    (0.7800554352998734,6945.0)
    (0.820045356154442,7164.0)
    (0.8600352770090105,7645.0)
    (0.9000251978635789,8323.0)
    (0.9400151187181474,10183.0)
    (0.9800050395727158,30695.0)
};
\addlegendentry{Top-1}
\definecolor{col457B9D}{HTML}{457B9D}
\addplot [fill=col457B9D, draw=col457B9D, fill opacity=0.7] coordinates {
    (-0.4786369848251343,65.0)
    (-0.4487655305862427,225.0)
    (-0.4188940763473511,408.0)
    (-0.3890226221084595,666.0)
    (-0.35915116786956786,974.0)
    (-0.32927971363067626,1361.0)
    (-0.2994082593917846,1759.0)
    (-0.269536805152893,2355.0)
    (-0.23966535091400143,2702.0)
    (-0.20979389667510984,3178.0)
    (-0.17992244243621824,3622.0)
    (-0.15005098819732665,4131.0)
    (-0.12017953395843506,4493.0)
    (-0.09030807971954344,5239.0)
    (-0.06043662548065182,5787.0)
    (-0.030565171241760225,6595.0)
    (-0.0006937170028686046,8317.0)
    (0.029177737236023016,7782.0)
    (0.05904919147491461,7243.0)
    (0.0889206457138062,7187.0)
    (0.1187920999526978,7071.0)
    (0.1486635541915894,7138.0)
    (0.17853500843048098,7149.0)
    (0.20840646266937257,7187.0)
    (0.23827791690826416,7231.0)
    (0.26814937114715576,7471.0)
    (0.2980208253860474,7374.0)
    (0.32789227962493905,7593.0)
    (0.35776373386383065,7580.0)
    (0.38763518810272224,7618.0)
    (0.41750664234161383,7728.0)
    (0.4473780965805054,7580.0)
    (0.477249550819397,7797.0)
    (0.5071210050582886,7852.0)
    (0.5369924592971803,7509.0)
    (0.5668639135360719,7182.0)
    (0.5967353677749635,7192.0)
    (0.6266068220138551,7079.0)
    (0.6564782762527467,7043.0)
    (0.6863497304916383,6968.0)
    (0.7162211847305299,6809.0)
    (0.7460926389694215,6723.0)
    (0.775964093208313,7062.0)
    (0.8058355474472046,7097.0)
    (0.8357070016860962,7299.0)
    (0.8655784559249878,7517.0)
    (0.8954499101638794,8130.0)
    (0.925321364402771,8881.0)
    (0.9551928186416626,10847.0)
    (0.9850642728805542,31811.0)
};
\addlegendentry{Top-2}
\definecolor{col98C1D9}{HTML}{98C1D9}
\addplot [fill=col98C1D9, draw=col98C1D9, fill opacity=0.7] coordinates {
    (-0.29778235793113705,19.0)
    (-0.27156453251838686,74.0)
    (-0.2453467071056366,171.0)
    (-0.21912888169288636,345.0)
    (-0.1929110562801361,600.0)
    (-0.16669323086738586,874.0)
    (-0.14047540545463563,1370.0)
    (-0.11425758004188538,1799.0)
    (-0.08803975462913513,2293.0)
    (-0.06182192921638488,3131.0)
    (-0.03560410380363463,4044.0)
    (-0.009386278390884406,6922.0)
    (0.016831547021865817,8366.0)
    (0.04304937243461607,7086.0)
    (0.06926719784736632,6672.0)
    (0.09548502326011657,6785.0)
    (0.12170284867286682,6549.0)
    (0.14792067408561707,6594.0)
    (0.17413849949836732,6798.0)
    (0.20035632491111757,6827.0)
    (0.2265741503238678,6904.0)
    (0.25279197573661805,6919.0)
    (0.2790098011493683,7183.0)
    (0.3052276265621185,7272.0)
    (0.33144545197486874,7505.0)
    (0.357663277387619,7661.0)
    (0.38388110280036924,7569.0)
    (0.4100989282131195,7797.0)
    (0.43631675362586975,7719.0)
    (0.46253457903862,7788.0)
    (0.48875240445137025,7740.0)
    (0.5149702298641206,7699.0)
    (0.5411880552768706,7400.0)
    (0.567405880689621,7288.0)
    (0.5936237061023713,7159.0)
    (0.6198415315151214,7019.0)
    (0.6460593569278716,6890.0)
    (0.672277182340622,6860.0)
    (0.6984950077533723,6746.0)
    (0.7247128331661224,6598.0)
    (0.7509306585788726,6580.0)
    (0.7771484839916228,6645.0)
    (0.8033663094043731,6983.0)
    (0.8295841348171235,7069.0)
    (0.8558019602298736,7120.0)
    (0.8820197856426238,7376.0)
    (0.9082376110553741,8048.0)
    (0.9344554364681243,8782.0)
    (0.9606732618808745,10635.0)
    (0.9868910872936248,31334.0)
};
\addlegendentry{Top-3}
\definecolor{colFF0000}{HTML}{FF0000}
\addplot [color=colFF0000, dashed, mark=none, thick, sharp plot] coordinates {
    (0.0,-167007.75)
    (0.0,200409.3)
};
\addlegendentry{Inversion}
\end{axis}
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[
    node distance=1.5cm,
    state/.style={circle, draw, minimum size=0.6cm, fill=gray!10, font=\scriptsize},
    target/.style={circle, draw, minimum size=0.6cm, fill=blue!20, font=\scriptsize, thick},
    intersect/.style={circle, draw, minimum size=0.6cm, fill=green!20, font=\scriptsize, thick},
    edge/.style={-, draw=black!50, thick},
    path_edge/.style={-, draw=red!80, line width=1.5pt},
    frontier/.style={draw=blue!50, dashed, thick, rounded corners=15pt, fill=blue!5, fill opacity=0.3}
]

% Root Nodes
\node[target] (Ga) at (0,0) {$Q_A$};
\node[target] (Gb) at (0,-10) {$Q_B$};

% Forward Frontier Nodes
\node[state] (f1) at (1, -2) {};
\node[state] (f2) at (-1, -2) {};
\node[state] (f3) at (1.5, -4) {};
\node[state] (f4) at (0, -4) {};
\node[state] (f5) at (-1.5, -4) {};

% Backward Frontier Nodes
\node[state] (b1) at (1, -8) {};
\node[state] (b2) at (-1, -8) {};
\node[state] (b3) at (1.5, -6) {};
\node[state] (b4) at (-1.5, -6) {};

% Intersection Node
\node[intersect] (meet) at (0,-5) {$Q_{n'}$};

% Forward Edges
\draw[edge] (Ga) -- (f1);
\draw[edge] (Ga) -- (f2);
\draw[edge] (f1) -- (f3);
\draw[edge] (f2) -- (f5);
\draw[path_edge] (Ga) -- node[right, font=\scriptsize, text=red!80] {$g_{\text{fwd}}$} (f4);
\draw[path_edge] (f4) -- (meet);

% Backward Edges
\draw[edge] (Gb) -- (b1);
\draw[edge] (Gb) -- (b2);
\draw[edge] (b1) -- (b3);
\draw[edge] (b2) -- (b4);
\draw[path_edge] (Gb) -- node[right, font=\scriptsize, text=red!80] {$g_{\text{bwd}}$} (meet);

% Heuristic dashed lines
\draw[->, dashed, thick, black!60] (f3) -- node[right, font=\scriptsize] {$h_{\text{fwd}}(Q_n)$} (Gb);
\draw[->, dashed, thick, black!60] (b3) -- node[right, font=\scriptsize] {$h_{\text{bwd}}(Q_m)$} (Ga);

% Frontier Regions
\draw[frontier] (0, 0.5) -- (1.8, -1.8) -- (2, -4.8) -- (0, -5.5) -- (-2, -4.8) -- (-1.8, -1.8) -- cycle;
\node[text=blue!80, font=\small, right] at (2.2, -2.5) {$\mathcal{V}_{\text{fwd}}$};

\draw[draw=orange!50, dashed, thick, rounded corners=15pt, fill=orange!5, fill opacity=0.3] (0, -10.5) -- (1.8, -8.2) -- (2, -5.2) -- (0, -4.5) -- (-2, -5.2) -- (-1.8, -8.2) -- cycle;
\node[text=orange!80, font=\small, right] at (2.2, -7.5) {$\mathcal{V}_{\text{bwd}}$};

% Enforce absolute bounding box height to align with Fig 2
\path (0, 0.5) -- (0, -10.5);

\end{tikzpicture}
\begin{tikzpicture}[
    level distance=2.5cm,
    sibling distance=1.5cm,
    state/.style={circle, draw, minimum size=0.7cm, fill=gray!10, font=\scriptsize},
    target/.style={circle, draw, minimum size=0.7cm, fill=blue!20, font=\scriptsize, thick},
    pruned/.style={circle, draw=red!50, dashed, minimum size=0.7cm, fill=red!5, font=\scriptsize, text=black!50},
    edge/.style={->, draw=black!50, thick},
    path_edge/.style={->, draw=red!80, line width=1.5pt},
    pruned_edge/.style={->, draw=red!40, dashed, thick}
]

% Root
\node[target] (QA) at (0,0) {$Q_A$};

% Depth 1
\node[state] (d1_1) at (1.5, -2.5) {};
\node[state] (d1_2) at (0, -2.5) {};
\node[pruned] (d1_3) at (-1.5, -2.5) {};

\draw[path_edge] (QA) -- node[right, font=\tiny] {Top 1} (d1_1);
\draw[path_edge] (QA) -- node[right, font=\tiny] {Top 2} (d1_2);
\draw[pruned_edge] (QA) -- node[left, font=\tiny] {Pruned} (d1_3);

% Depth 2 from d1_1
\node[state] (d2_1) at (2.25, -5) {};
\node[pruned] (d2_2) at (0.75, -5) {};

\draw[path_edge] (d1_1) -- (d2_1);
\draw[pruned_edge] (d1_1) -- (d2_2);

% Depth 2 from d1_2
\node[state] (d2_3) at (-0.75, -5) {};
\node[pruned] (d2_4) at (-2.25, -5) {};

\draw[path_edge] (d1_2) -- (d2_3);
\draw[pruned_edge] (d1_2) -- (d2_4);

% Depth 3
\node[target] (QB) at (2.25, -7.5) {$Q_B$};
\node[state] (d3_2) at (-0.75, -7.5) {};

\draw[path_edge] (d2_1) -- (QB);
\draw[path_edge] (d2_3) -- (d3_2);

% Enforce absolute bounding box height to align with Fig 1
\path (0, 0.5) -- (0, -10.5);

\end{tikzpicture}

==> (inline-10) <==
\begin{tabular}{c|c|c|c|c}
            \hhline{=|=|=|=|=}
            {Dataset} & {Pathfinder} & {$\overline{\text{SR}}$ (\%)} & {$\overline{\text{ER}}$} & {$\overline{\text{EER}}$} \\
            \hhline{=|=|=|=|=}
            \multirow{5}{*}{ID dataset} & DGNN & $99.94$ & $430.25$ & $429.99$ \\\cline{2-5}
            & AGNN & $76.12$ & $928.59$ & $706.84$ \\\cline{2-5}
            & Hybrid & $100.00$ & $790.08$ & $790.07$ \\\cline{2-5}
            & LCA & $100.00$ & $763.66$ & $763.66$ \\
            \hhline{=|=|=|=|=}
            \multirow{5}{*}{OOD dataset in Figure \ref{fig:Baoquivers}} & DGNN & $99.51$ & $134.38$ & $133.72$ \\\cline{2-5}
            & AGNN & $50.91$ & $305.15$ & $155.35$ \\\cline{2-5}
            & Hybrid & $99.84$ & $221.99$ & $221.63$ \\\cline{2-5}
            & LCA & $99.97$ & $176.13$ & $176.08$ \\
            \hhline{=|=|=|=|=}
            \multirow{5}{*}{OOD dataset in Figure \ref{fig:newquivers}} & DGNN & $99.34$ & $714.42$ & $709.74$ \\\cline{2-5}
            & AGNN & $78.64$ & $1175.18$ & $924.21$ \\\cline{2-5}
            & Hybrid & $99.92$ & $881.67$ & $880.96$ \\\cline{2-5}
            & LCA & $100.00$ & $568.25$ & $568.25$ \\%
            \hhline{=|=|=|=|=}
        \end{tabular}
\begin{tabular}{c|c|c|c|c}
            \hhline{=|=|=|=|=}
            {Dataset} & {Pathfinder} & {$\overline{\text{SR}}$ (\%)} & {$\overline{\text{ER}}$} & {$\overline{\text{EER}}$} \\
            \hhline{=|=|=|=|=}
            \multirow{5}{*}{ID dataset} & DGNN & $99.94$ & $0.83$ & $0.83$ \\\cline{2-5}
            & AGNN & $76.12$ & $2.04$ & $1.55$ \\\cline{2-5}
            & Hybrid & $100.00$ & $1.10$ & $1.10$ \\\cline{2-5}
            & Hybrid LCA & $100.00$ & $1.14$ & $1.14$ \\
            \hhline{=|=|=|=|=}
            \multirow{5}{*}{OOD dataset in Figure \ref{fig:Baoquivers}} & DGNN & $99.51$ & $0.54$ & $0.53$ \\\cline{2-5}
            & AGNN & $50.91$ & $1.03$ & $0.52$ \\\cline{2-5}
            & Hybrid & $99.84$ & $0.83$ & $0.83$ \\\cline{2-5}
            & Hybrid LCA & $100.00$ & $0.98$ & $0.98$ \\
            \hhline{=|=|=|=|=}
            \multirow{5}{*}{OOD dataset in Figure \ref{fig:newquivers}} & DGNN & $99.34$ & $0.83$ & $0.83$ \\\cline{2-5}
            & AGNN & $78.64$ & $1.91$ & $1.50$ \\\cline{2-5}
            & Hybrid & $99.92$ & $1.16$ & $1.16$ \\\cline{2-5}
            & Hybrid LCA & $100.00$ & $1.18$ & $1.18$ \\
            \hhline{=|=|=|=|=}
        \end{tabular}

==> (inline-11) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    width=0.5\textwidth,
    height=0.4\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 1.0
9.5 0.5 1.0
10.5 0.5 1.0
11.5 0.5 1.0
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 1.0
11.5 1.5 1.0
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 1.0
3.5 2.5 1.0
4.5 2.5 1.0
5.5 2.5 1.0
6.5 2.5 1.0
7.5 2.5 1.0
8.5 2.5 1.0
9.5 2.5 1.0
10.5 2.5 1.0
11.5 2.5 1.0
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 1.0
4.5 3.5 1.0
5.5 3.5 1.0
6.5 3.5 1.0
7.5 3.5 1.0
8.5 3.5 1.0
9.5 3.5 1.0
10.5 3.5 1.0
11.5 3.5 0.993
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 1.0
4.5 4.5 1.0
5.5 4.5 1.0
6.5 4.5 1.0
7.5 4.5 1.0
8.5 4.5 1.0
9.5 4.5 1.0
10.5 4.5 1.0
11.5 4.5 0.997
0.5 5.5 1.0
1.5 5.5 1.0
2.5 5.5 1.0
3.5 5.5 1.0
4.5 5.5 1.0
5.5 5.5 1.0
6.5 5.5 1.0
7.5 5.5 1.0
8.5 5.5 1.0
9.5 5.5 1.0
10.5 5.5 0.999
11.5 5.5 0.95
0.5 6.5 1.0
1.5 6.5 1.0
2.5 6.5 1.0
3.5 6.5 1.0
4.5 6.5 1.0
5.5 6.5 1.0
6.5 6.5 1.0
7.5 6.5 1.0
8.5 6.5 1.0
9.5 6.5 1.0
10.5 6.5 1.0
11.5 6.5 0.992
0.5 7.5 1.0
1.5 7.5 1.0
2.5 7.5 1.0
3.5 7.5 1.0
4.5 7.5 1.0
5.5 7.5 1.0
6.5 7.5 1.0
7.5 7.5 1.0
8.5 7.5 1.0
9.5 7.5 1.0
10.5 7.5 1.0
11.5 7.5 0.999
0.5 8.5 1.0
1.5 8.5 1.0
2.5 8.5 1.0
3.5 8.5 1.0
4.5 8.5 1.0
5.5 8.5 1.0
6.5 8.5 1.0
7.5 8.5 1.0
8.5 8.5 1.0
9.5 8.5 1.0
10.5 8.5 NaN
11.5 8.5 NaN
0.5 9.5 1.0
1.5 9.5 1.0
2.5 9.5 1.0
3.5 9.5 1.0
4.5 9.5 1.0
5.5 9.5 1.0
6.5 9.5 1.0
7.5 9.5 1.0
8.5 9.5 1.0
9.5 9.5 1.0
10.5 9.5 NaN
11.5 9.5 NaN
0.5 10.5 1.0
1.5 10.5 1.0
2.5 10.5 1.0
3.5 10.5 1.0
4.5 10.5 1.0
5.5 10.5 1.0
6.5 10.5 1.0
7.5 10.5 1.0
8.5 10.5 1.0
9.5 10.5 1.0
10.5 10.5 NaN
11.5 10.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,3.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,5.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,6.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,10.5) {1.00};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.798,
    ymax=11321.882,
    ymode=log,
    xlabel={Distance},
    ylabel={EER},
   legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.3181818181818181)
    (2,1.2316384180790958)
    (3,1.5855217215976711)
    (4,1.8257347328554758)
    (5,1.6525245535739752)
    (6,1.9839127690172602)
    (7,2.6805116219948295)
    (8,3.2918417559870874)
    (9,5.26222753016897)
    (10,8.187888704108016)
    (11,11.995051821682418)
    (12,22.306925218805066)
};
\addlegendentry{K=3}
\definecolor{col482475}{HTML}{482475}
\addplot [color=col482475, solid, mark=*, thick] coordinates {
    (1,1.4829836829836829)
    (2,1.4870850492044156)
    (3,2.4800070072428433)
    (4,3.330182299863742)
    (5,5.358724368594052)
    (6,5.874072534619656)
    (7,10.158235885023823)
    (8,13.268031698882258)
    (9,22.75992987608281)
    (10,27.07274986939871)
    (11,46.530176718100556)
    (12,46.982630845383106)
};
\addlegendentry{K=4}
\definecolor{col414487}{HTML}{414487}
\addplot [color=col414487, solid, mark=*, thick] coordinates {
    (1,1.581616666666667)
    (2,1.5045450216450216)
    (3,2.822819965910872)
    (4,4.157867400033878)
    (5,10.07207807958016)
    (6,11.406895703912236)
    (7,25.005130895988554)
    (8,29.456910301434924)
    (9,67.90566125542863)
    (10,68.46804150281683)
    (11,144.69311190207912)
    (12,151.08749655110648)
};
\addlegendentry{K=5}
\definecolor{col355F8D}{HTML}{355F8D}
\addplot [color=col355F8D, solid, mark=*, thick] coordinates {
    (1,1.7015238095238097)
    (2,1.6607564605329312)
    (3,3.314765518049636)
    (4,5.298933179884264)
    (5,15.700497234921224)
    (6,18.903693499757466)
    (7,44.678561927536386)
    (8,59.372015636917425)
    (9,144.30901925251487)
    (10,204.50284804234747)
    (11,419.87433103399746)
    (12,351.32717307815847)
};
\addlegendentry{K=6}
\definecolor{col2A788E}{HTML}{2A788E}
\addplot [color=col2A788E, solid, mark=*, thick] coordinates {
    (1,1.7514142857142858)
    (2,1.320289619152777)
    (3,3.2003798670331953)
    (4,4.42047893632576)
    (5,13.750335275567203)
    (6,17.3987047844162)
    (7,52.280900229922146)
    (8,62.423929090962076)
    (9,169.66774449612092)
    (10,160.04845490868544)
    (11,357.91481204686113)
    (12,475.1410604174269)
};
\addlegendentry{K=7}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.7367261904761904)
    (2,1.361278360965996)
    (3,3.6360038639934165)
    (4,4.867629373015795)
    (5,15.317831991244933)
    (6,21.27789443925099)
    (7,80.31819466427973)
    (8,101.16865360410453)
    (9,339.0459608251342)
    (10,384.65589800459355)
    (11,1449.4140681710535)
    (12,1219.4988431722438)
};
\addlegendentry{K=8}
\definecolor{col22A884}{HTML}{22A884}
\addplot [color=col22A884, solid, mark=*, thick] coordinates {
    (1,1.8244674603174604)
    (2,1.3287110260711654)
    (3,3.891145910533258)
    (4,5.297727010977238)
    (5,19.03849636353778)
    (6,27.58110490982247)
    (7,108.97907753961059)
    (8,146.85858724025778)
    (9,631.0733442861922)
    (10,564.971424554105)
    (11,2105.0362954774555)
    (12,2510.864032743216)
};
\addlegendentry{K=9}
\definecolor{col44BF70}{HTML}{44BF70}
\addplot [color=col44BF70, solid, mark=*, thick] coordinates {
    (1,1.928296103896104)
    (2,1.3812051844973645)
    (3,4.517067667361583)
    (4,6.2545768076242965)
    (5,27.408629531949693)
    (6,40.65033080525748)
    (7,178.85317651832324)
    (8,245.37219710624035)
    (9,964.947276744725)
    (10,1245.94937405869)
    (11,5649.795029656329)
    (12,7331.34424644774)
};
\addlegendentry{K=10}
\definecolor{col7AD151}{HTML}{7AD151}
\addplot [color=col7AD151, solid, mark=*, thick] coordinates {
    (1,2.0148005411255414)
    (2,1.3752923261269854)
    (3,4.640410490999935)
    (4,6.204041037036578)
    (5,34.82813073228298)
    (6,50.68675851182666)
    (7,257.31134179451)
    (8,352.6881341531255)
    (9,2063.5663492941358)
    (10,2880.068859478954)
};
\addlegendentry{K=11}
\definecolor{colBDDF26}{HTML}{BDDF26}
\addplot [color=colBDDF26, solid, mark=*, thick] coordinates {
    (1,2.0335304584304588)
    (2,1.4530515059840825)
    (3,5.052168322987891)
    (4,6.352108261490699)
    (5,32.42814242873953)
    (6,47.22056709208225)
    (7,254.8367814740174)
    (8,388.4276719149722)
    (9,1857.8303247333408)
    (10,2850.1901473264825)
};
\addlegendentry{K=12}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,2.073682733932734)
    (2,1.394506134217358)
    (3,5.116688146578179)
    (4,6.6663714426206155)
    (5,40.2135624585793)
    (6,58.92615776521378)
    (7,366.1628864965766)
    (8,604.9939882347521)
    (9,3367.315388265772)
    (10,5942.949173807223)
};
\addlegendentry{K=13}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{BFS}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=-6.596,
    ymax=153.874,
    xlabel={Distance},
    ylabel={GE},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=square, thick] coordinates {
    (1,1.323232323232323)
    (2,1.3084745762711865)
    (3,1.3146473779385177)
    (4,1.5991845056065241)
    (5,2.144349902970593)
    (6,2.5031465093411995)
    (7,2.9885306075420144)
    (8,3.1502783634597615)
    (9,3.2967819663750664)
    (10,3.4966631299499986)
    (11,3.4193324769983815)
    (12,3.5256528916242216)
};
\addlegendentry{K=3}
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=square, thick] coordinates {
    (1,1.1226415094339623)
    (2,1.1662361952262204)
    (3,1.1403480783176216)
    (4,1.2198365664947297)
    (5,1.480516890897082)
    (6,2.2529375595165075)
    (7,3.2756976605899806)
    (8,4.845503385444315)
    (9,6.586278435654151)
    (10,8.680552779754402)
    (11,9.061713243528315)
    (12,11.28269724014154)
};
\addlegendentry{K=4}
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=square, thick] coordinates {
    (1,0.9895372233400401)
    (2,1.076679125608789)
    (3,1.0810431241173186)
    (4,1.1391696144875472)
    (5,1.3247983325198212)
    (6,1.9434718720921527)
    (7,3.038793730822005)
    (8,5.502494106369783)
    (9,8.870510577676168)
    (10,15.541338850637901)
    (11,17.330044631240096)
    (12,31.042331714072073)
};
\addlegendentry{K=5}
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=square, thick] coordinates {
    (1,0.8778333333333332)
    (2,1.004552851225513)
    (3,1.0420787587579758)
    (4,1.1072204560046506)
    (5,1.2232315178149473)
    (6,1.5131938124320339)
    (7,2.4222132560173644)
    (8,4.710437341490945)
    (9,10.099961594881503)
    (10,24.696037499272613)
    (11,34.792401709913875)
    (12,77.2147679365567)
};
\addlegendentry{K=6}
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=square, thick] coordinates {
    (1,0.8431428571428571)
    (2,0.9687402845297582)
    (3,1.0159562984384038)
    (4,1.078758632331857)
    (5,1.1821946768868574)
    (6,1.373178660540672)
    (7,1.7350560321856205)
    (8,3.407359678019916)
    (9,7.891200004129001)
    (10,26.896919579232375)
    (11,57.236042906159085)
    (12,146.57946570027352)
};
\addlegendentry{K=7}
\definecolor{col8C564B}{HTML}{8C564B}
\addplot [color=col8C564B, solid, mark=square, thick] coordinates {
    (1,0.82875)
    (2,0.9429059906993708)
    (3,1.019156870428422)
    (4,1.0828001964310303)
    (5,1.230189531347773)
    (6,1.4406457802351373)
    (7,1.6564460015849052)
    (8,2.90958575813696)
    (9,7.308428940505915)
    (10,22.744396555174674)
    (11,59.302646330090845)
    (12,120.93986741191756)
};
\addlegendentry{K=8}
\definecolor{colE377C2}{HTML}{E377C2}
\addplot [color=colE377C2, solid, mark=square, thick] coordinates {
    (1,0.7835555555555556)
    (2,0.908350588235294)
    (3,1.0011513273335944)
    (4,1.1001866932493618)
    (5,1.1356804803265688)
    (6,1.3236868286931578)
    (7,1.40877255002936)
    (8,1.8830270449806878)
    (9,2.9071404244099925)
    (10,9.967499581997396)
    (11,30.441531556361348)
    (12,87.53268682397373)
};
\addlegendentry{K=9}
\definecolor{col7F7F7F}{HTML}{7F7F7F}
\addplot [color=col7F7F7F, solid, mark=square, thick] coordinates {
    (1,0.75)
    (2,0.8768177952388478)
    (3,1.0021117524624539)
    (4,1.0813716615242475)
    (5,1.1116094775347856)
    (6,1.2454716202998408)
    (7,1.3490581865042155)
    (8,1.717046015648099)
    (9,2.285169462804878)
    (10,5.253994810084223)
    (11,12.276590639937439)
    (12,43.37105067837747)
};
\addlegendentry{K=10}
\definecolor{colBCBD22}{HTML}{BCBD22}
\addplot [color=colBCBD22, solid, mark=square, thick] coordinates {
    (1,0.7146363636363636)
    (2,0.8576709956709956)
    (3,1.0065713876996332)
    (4,1.0804945761725049)
    (5,1.1006655273041195)
    (6,1.145445626466943)
    (7,1.1796760945352236)
    (8,1.264764988608078)
    (9,1.3894213577116452)
    (10,2.0034002438446086)
};
\addlegendentry{K=11}
\definecolor{col17BECF}{HTML}{17BECF}
\addplot [color=col17BECF, solid, mark=square, thick] coordinates {
    (1,0.70775)
    (2,0.8435960054075269)
    (3,1.0295037151388386)
    (4,1.1338046746234727)
    (5,1.1903947901020295)
    (6,1.2896466229784893)
    (7,1.3347397372783638)
    (8,1.4895599961153407)
    (9,1.7517228097900892)
    (10,2.429276188255698)
};
\addlegendentry{K=12}
\addplot [color=col1F77B4, solid, mark=square, thick] coordinates {
    (1,0.6983846153846154)
    (2,0.8292461538461539)
    (3,1.0406014442700158)
    (4,1.1766044392293573)
    (5,1.2298539430824829)
    (6,1.265730563463252)
    (7,1.212602873075002)
    (8,1.2662660493677473)
    (9,1.3398543055342789)
    (10,1.7226829195141964)
};
\addlegendentry{K=13}
\definecolor{col008000}{HTML}{008000}
\addplot [color=col008000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{Opt}
\end{axis}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    width=0.5\textwidth,
    height=0.4\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 0.6582278481012658
3.5 0.5 0.5495495495495496
4.5 0.5 0.5862068965517241
5.5 0.5 0.46255506607929514
6.5 0.5 0.4296577946768061
7.5 0.5 0.381201044386423
8.5 0.5 0.34663865546218486
9.5 0.5 0.34009360374414976
10.5 0.5 0.30434782608695654
11.5 0.5 0.32901134521880065
0.5 1.5 0.8951048951048951
1.5 1.5 0.8976857490864799
2.5 1.5 0.884
3.5 1.5 0.845
4.5 1.5 0.766
5.5 1.5 0.709
6.5 1.5 0.629
7.5 1.5 0.596
8.5 1.5 0.514
9.5 1.5 0.47
10.5 1.5 0.384
11.5 1.5 0.388
0.5 2.5 0.916
1.5 2.5 0.924
2.5 2.5 0.928
3.5 2.5 0.889
4.5 2.5 0.864
5.5 2.5 0.798
6.5 2.5 0.706
7.5 2.5 0.655
8.5 2.5 0.568
9.5 2.5 0.506
10.5 2.5 0.377
11.5 2.5 0.348
0.5 3.5 0.961
1.5 3.5 0.953
2.5 3.5 0.964
3.5 3.5 0.94
4.5 3.5 0.886
5.5 3.5 0.813
6.5 3.5 0.705
7.5 3.5 0.644
8.5 3.5 0.533
9.5 3.5 0.482
10.5 3.5 0.336
11.5 3.5 0.347
0.5 4.5 0.965
1.5 4.5 0.965
2.5 4.5 0.948
3.5 4.5 0.953
4.5 4.5 0.908
5.5 4.5 0.864
6.5 4.5 0.768
7.5 4.5 0.725
8.5 4.5 0.604
9.5 4.5 0.58
10.5 4.5 0.433
11.5 4.5 0.383
0.5 5.5 0.967
1.5 5.5 0.964
2.5 5.5 0.972
3.5 5.5 0.944
4.5 5.5 0.91
5.5 5.5 0.847
6.5 5.5 0.772
7.5 5.5 0.693
8.5 5.5 0.521
9.5 5.5 0.511
10.5 5.5 0.348
11.5 5.5 0.327
0.5 6.5 0.934
1.5 6.5 0.912
2.5 6.5 0.871
3.5 6.5 0.855
4.5 6.5 0.829
5.5 6.5 0.788
6.5 6.5 0.777
7.5 6.5 0.745
8.5 6.5 0.703
9.5 6.5 0.677
10.5 6.5 0.605
11.5 6.5 0.561
0.5 7.5 0.952
1.5 7.5 0.963
2.5 7.5 0.92
3.5 7.5 0.889
4.5 7.5 0.868
5.5 7.5 0.865
6.5 7.5 0.789
7.5 7.5 0.71
8.5 7.5 0.686
9.5 7.5 0.654
10.5 7.5 0.442
11.5 7.5 0.375
0.5 8.5 0.982
1.5 8.5 0.964
2.5 8.5 0.952
3.5 8.5 0.933
4.5 8.5 0.95
5.5 8.5 0.931
6.5 8.5 0.944
7.5 8.5 0.919
8.5 8.5 0.939
9.5 8.5 0.867
10.5 8.5 NaN
11.5 8.5 NaN
0.5 9.5 0.964
1.5 9.5 0.925
2.5 9.5 0.902
3.5 9.5 0.863
4.5 9.5 0.865
5.5 9.5 0.821
6.5 9.5 0.801
7.5 9.5 0.728
8.5 9.5 0.69
9.5 9.5 0.647
10.5 9.5 NaN
11.5 9.5 NaN
0.5 10.5 0.986
1.5 10.5 0.975
2.5 10.5 0.975
3.5 10.5 0.939
4.5 10.5 0.949
5.5 10.5 0.925
6.5 10.5 0.93
7.5 10.5 0.917
8.5 10.5 0.908
9.5 10.5 0.872
10.5 10.5 NaN
11.5 10.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\definecolor{tc262626}{HTML}{262626}
\node[text=tc262626, align=center] at (axis cs:2.5,0.5) {0.66};
\node[text=tc262626, align=center] at (axis cs:3.5,0.5) {0.55};
\node[text=tc262626, align=center] at (axis cs:4.5,0.5) {0.59};
\node[text=tc262626, align=center] at (axis cs:5.5,0.5) {0.46};
\node[text=tc262626, align=center] at (axis cs:6.5,0.5) {0.43};
\node[text=tc262626, align=center] at (axis cs:7.5,0.5) {0.38};
\node[text=tc262626, align=center] at (axis cs:8.5,0.5) {0.35};
\node[text=tc262626, align=center] at (axis cs:9.5,0.5) {0.34};
\node[text=tc262626, align=center] at (axis cs:10.5,0.5) {0.30};
\node[text=tc262626, align=center] at (axis cs:11.5,0.5) {0.33};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {0.90};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {0.90};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {0.88};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {0.84};
\node[text=tc262626, align=center] at (axis cs:4.5,1.5) {0.77};
\node[text=tc262626, align=center] at (axis cs:5.5,1.5) {0.71};
\node[text=tc262626, align=center] at (axis cs:6.5,1.5) {0.63};
\node[text=tc262626, align=center] at (axis cs:7.5,1.5) {0.60};
\node[text=tc262626, align=center] at (axis cs:8.5,1.5) {0.51};
\node[text=tc262626, align=center] at (axis cs:9.5,1.5) {0.47};
\node[text=tc262626, align=center] at (axis cs:10.5,1.5) {0.38};
\node[text=tc262626, align=center] at (axis cs:11.5,1.5) {0.39};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {0.92};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {0.92};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {0.93};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,2.5) {0.89};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,2.5) {0.86};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,2.5) {0.80};
\node[text=tc262626, align=center] at (axis cs:6.5,2.5) {0.71};
\node[text=tc262626, align=center] at (axis cs:7.5,2.5) {0.66};
\node[text=tc262626, align=center] at (axis cs:8.5,2.5) {0.57};
\node[text=tc262626, align=center] at (axis cs:9.5,2.5) {0.51};
\node[text=tc262626, align=center] at (axis cs:10.5,2.5) {0.38};
\node[text=tc262626, align=center] at (axis cs:11.5,2.5) {0.35};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,3.5) {0.94};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,3.5) {0.89};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,3.5) {0.81};
\node[text=tc262626, align=center] at (axis cs:6.5,3.5) {0.70};
\node[text=tc262626, align=center] at (axis cs:7.5,3.5) {0.64};
\node[text=tc262626, align=center] at (axis cs:8.5,3.5) {0.53};
\node[text=tc262626, align=center] at (axis cs:9.5,3.5) {0.48};
\node[text=tc262626, align=center] at (axis cs:10.5,3.5) {0.34};
\node[text=tc262626, align=center] at (axis cs:11.5,3.5) {0.35};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {0.91};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {0.86};
\node[text=tc262626, align=center] at (axis cs:6.5,4.5) {0.77};
\node[text=tc262626, align=center] at (axis cs:7.5,4.5) {0.72};
\node[text=tc262626, align=center] at (axis cs:8.5,4.5) {0.60};
\node[text=tc262626, align=center] at (axis cs:9.5,4.5) {0.58};
\node[text=tc262626, align=center] at (axis cs:10.5,4.5) {0.43};
\node[text=tc262626, align=center] at (axis cs:11.5,4.5) {0.38};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,5.5) {0.97};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,5.5) {0.97};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,5.5) {0.94};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,5.5) {0.91};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,5.5) {0.85};
\node[text=tc262626, align=center] at (axis cs:6.5,5.5) {0.77};
\node[text=tc262626, align=center] at (axis cs:7.5,5.5) {0.69};
\node[text=tc262626, align=center] at (axis cs:8.5,5.5) {0.52};
\node[text=tc262626, align=center] at (axis cs:9.5,5.5) {0.51};
\node[text=tc262626, align=center] at (axis cs:10.5,5.5) {0.35};
\node[text=tc262626, align=center] at (axis cs:11.5,5.5) {0.33};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,6.5) {0.93};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,6.5) {0.91};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,6.5) {0.87};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,6.5) {0.85};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,6.5) {0.83};
\node[text=tc262626, align=center] at (axis cs:5.5,6.5) {0.79};
\node[text=tc262626, align=center] at (axis cs:6.5,6.5) {0.78};
\node[text=tc262626, align=center] at (axis cs:7.5,6.5) {0.74};
\node[text=tc262626, align=center] at (axis cs:8.5,6.5) {0.70};
\node[text=tc262626, align=center] at (axis cs:9.5,6.5) {0.68};
\node[text=tc262626, align=center] at (axis cs:10.5,6.5) {0.60};
\node[text=tc262626, align=center] at (axis cs:11.5,6.5) {0.56};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,7.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,7.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,7.5) {0.92};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,7.5) {0.89};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,7.5) {0.87};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,7.5) {0.86};
\node[text=tc262626, align=center] at (axis cs:6.5,7.5) {0.79};
\node[text=tc262626, align=center] at (axis cs:7.5,7.5) {0.71};
\node[text=tc262626, align=center] at (axis cs:8.5,7.5) {0.69};
\node[text=tc262626, align=center] at (axis cs:9.5,7.5) {0.65};
\node[text=tc262626, align=center] at (axis cs:10.5,7.5) {0.44};
\node[text=tc262626, align=center] at (axis cs:11.5,7.5) {0.38};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,8.5) {0.98};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,8.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,8.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,8.5) {0.93};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,8.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,8.5) {0.93};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,8.5) {0.94};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,8.5) {0.92};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,8.5) {0.94};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,8.5) {0.87};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,9.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,9.5) {0.93};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,9.5) {0.90};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,9.5) {0.86};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,9.5) {0.86};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,9.5) {0.82};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,9.5) {0.80};
\node[text=tc262626, align=center] at (axis cs:7.5,9.5) {0.73};
\node[text=tc262626, align=center] at (axis cs:8.5,9.5) {0.69};
\node[text=tc262626, align=center] at (axis cs:9.5,9.5) {0.65};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,10.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,10.5) {0.97};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,10.5) {0.97};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,10.5) {0.94};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,10.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,10.5) {0.93};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,10.5) {0.93};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,10.5) {0.92};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,10.5) {0.91};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,10.5) {0.87};
\end{axis}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.644,
    ymax=46393.458,
    ymode=log,
    xlabel={Distance},
    ylabel={EER},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.48989898989899)
    (2,1.2028517621737957)
    (3,0.7512133670361517)
    (4,0.9975070011522623)
    (5,0.8959334014399114)
    (6,1.1275971912092777)
    (7,1.5615908258939113)
    (8,1.8579340404879445)
    (9,3.0442206301798223)
    (10,5.590024674355491)
    (11,7.789642900770114)
    (12,18.20828266175812)
};
\addlegendentry{K=3}
\definecolor{col482475}{HTML}{482475}
\addplot [color=col482475, solid, mark=*, thick] coordinates {
    (1,1.8613155683849079)
    (2,1.7226568903918127)
    (3,2.1718786704214352)
    (4,2.802096544834757)
    (5,4.320003475398497)
    (6,5.479792761224316)
    (7,8.599313492151673)
    (8,12.094158603998462)
    (9,16.12637119699542)
    (10,20.7961394909761)
    (11,32.87113600863938)
    (12,41.60788566691492)
};
\addlegendentry{K=4}
\definecolor{col414487}{HTML}{414487}
\addplot [color=col414487, solid, mark=*, thick] coordinates {
    (1,2.5289985071986063)
    (2,2.1994252355172432)
    (3,3.21356670915583)
    (4,4.339769573973915)
    (5,9.790058381774907)
    (6,11.763373194835854)
    (7,23.845206651719597)
    (8,28.625295383324755)
    (9,58.34679194423275)
    (10,61.496463765476626)
    (11,117.47020288145882)
    (12,162.55246950866132)
};
\addlegendentry{K=5}
\definecolor{col355F8D}{HTML}{355F8D}
\addplot [color=col355F8D, solid, mark=*, thick] coordinates {
    (1,3.2115818164127075)
    (2,2.790455520727517)
    (3,4.668656213898661)
    (4,6.405795995052119)
    (5,17.87706115170743)
    (6,22.07654846116134)
    (7,51.66307354556901)
    (8,64.27627441202566)
    (9,143.23920232971938)
    (10,203.5851055784658)
    (11,400.5248092012246)
    (12,433.4463882359537)
};
\addlegendentry{K=6}
\definecolor{col2A788E}{HTML}{2A788E}
\addplot [color=col2A788E, solid, mark=*, thick] coordinates {
    (1,3.545624964163888)
    (2,2.8039933448612677)
    (3,5.211661336201634)
    (4,6.38675632428649)
    (5,17.66689771488033)
    (6,22.324863103432552)
    (7,60.20117134925713)
    (8,81.13649884964013)
    (9,227.5017894675121)
    (10,265.10704513561154)
    (11,608.0940568497273)
    (12,974.760366737613)
};
\addlegendentry{K=7}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,4.231846466541589)
    (2,3.2546356328903183)
    (3,6.864954419755176)
    (4,8.06142518425246)
    (5,23.70443885188206)
    (6,31.27345546248166)
    (7,107.91044601308505)
    (8,137.5542277225979)
    (9,413.1849727471577)
    (10,543.8350723346157)
    (11,1550.5440548355991)
    (12,2205.671735282877)
};
\addlegendentry{K=8}
\definecolor{col22A884}{HTML}{22A884}
\addplot [color=col22A884, solid, mark=*, thick] coordinates {
    (1,3.8848189484126983)
    (2,3.0441680743451127)
    (3,6.990698027249146)
    (4,8.828873089981665)
    (5,28.93017759181079)
    (6,41.20613611613863)
    (7,151.1044654316856)
    (8,206.7182396442286)
    (9,858.9304251055424)
    (10,1148.090492559073)
    (11,4213.738583847249)
    (12,6829.452311116151)
};
\addlegendentry{K=9}
\definecolor{col44BF70}{HTML}{44BF70}
\addplot [color=col44BF70, solid, mark=*, thick] coordinates {
    (1,4.729232142857143)
    (2,3.7265206349206346)
    (3,9.601911231905008)
    (4,11.302604824822364)
    (5,44.74092333060124)
    (6,68.50653796422762)
    (7,246.6805043029387)
    (8,354.5107603655239)
    (9,1338.1242811264742)
    (10,1984.277721256462)
    (11,7065.304830099634)
    (12,9121.253282475504)
};
\addlegendentry{K=10}
\definecolor{col7AD151}{HTML}{7AD151}
\addplot [color=col7AD151, solid, mark=*, thick] coordinates {
    (1,5.269835137085137)
    (2,4.053603829911542)
    (3,11.922156610086342)
    (4,14.455518452918016)
    (5,68.45434893496082)
    (6,97.44178897030966)
    (7,464.4944173108638)
    (8,667.1120785802781)
    (9,3184.8498930242276)
    (10,4839.966062779533)
};
\addlegendentry{K=11}
\definecolor{colBDDF26}{HTML}{BDDF26}
\addplot [color=colBDDF26, solid, mark=*, thick] coordinates {
    (1,5.493162791598853)
    (2,4.148577547030543)
    (3,12.8463528511129)
    (4,14.8737028847577)
    (5,70.60699944790409)
    (6,98.92948097698965)
    (7,490.47832017857445)
    (8,662.7000493478815)
    (9,3142.979480991426)
    (10,4862.021594547749)
};
\addlegendentry{K=12}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,6.137840909090909)
    (2,4.651979180629501)
    (3,16.599899155283644)
    (4,19.643991342880085)
    (5,108.67977202890712)
    (6,151.80154798689682)
    (7,842.4688886476347)
    (8,1318.1364658080747)
    (9,7064.237722429326)
    (10,11296.511105648191)
};
\addlegendentry{K=13}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{BFS}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.874,
    ymax=3.641,
    xlabel={Distance},
    ylabel={GE},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=square, thick] coordinates {
    (1,3.515151515151515)
    (2,1.7627118644067796)
    (3,1.957727756114853)
    (4,1.8499750747756727)
    (5,1.956054491798025)
    (6,1.924157092907093)
    (7,2.0562954697840583)
    (8,1.96254609994468)
    (9,2.1487111688537834)
    (10,1.9317124122376224)
    (11,2.2649165984795383)
    (12,1.7807278762836123)
};
\addlegendentry{K=3}
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=square, thick] coordinates {
    (1,3.1259046362608367)
    (2,1.5526709208805742)
    (3,1.8048121078730237)
    (4,1.9142175784817765)
    (5,1.8893887403900262)
    (6,1.8830079031518987)
    (7,1.900088298782008)
    (8,1.8931051925738884)
    (9,1.9206542710565697)
    (10,1.9005739313090952)
    (11,1.9481293867362055)
    (12,1.884915821137754)
};
\addlegendentry{K=4}
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=square, thick] coordinates {
    (1,2.7279611029364723)
    (2,1.4614499911695753)
    (3,1.7515978231531206)
    (4,1.880876428854641)
    (5,1.8865280597716583)
    (6,1.9403046586075825)
    (7,1.9609187167684154)
    (8,1.9631913020318479)
    (9,1.9889799687216376)
    (10,1.9797994474356186)
    (11,1.9929370986030195)
    (12,1.980892845337326)
};
\addlegendentry{K=5}
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=square, thick] coordinates {
    (1,2.538675821289222)
    (2,1.3950914149971354)
    (3,1.6973657811267213)
    (4,1.8322280480765465)
    (5,1.862840766889679)
    (6,1.8919123893320469)
    (7,1.9099474426757816)
    (8,1.9150588088391551)
    (9,1.9317065811256589)
    (10,1.9486794308199122)
    (11,1.9626735399362951)
    (12,1.9591069347746843)
};
\addlegendentry{K=6}
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=square, thick] coordinates {
    (1,2.5952631163726396)
    (2,1.4039863708408937)
    (3,1.6136596700579486)
    (4,1.743889315094064)
    (5,1.7682403502886064)
    (6,1.8406543121589887)
    (7,1.843253809375913)
    (8,1.8636587071176474)
    (9,1.8776704079362896)
    (10,1.8788725404568227)
    (11,1.8815496747107652)
    (12,1.8901947998876172)
};
\addlegendentry{K=7}
\definecolor{col8C564B}{HTML}{8C564B}
\addplot [color=col8C564B, solid, mark=square, thick] coordinates {
    (1,2.406122832699875)
    (2,1.3765555870033428)
    (3,1.6037990557260333)
    (4,1.724291909079045)
    (5,1.7657052793542565)
    (6,1.816937552297872)
    (7,1.8361972632188959)
    (8,1.8618096625354033)
    (9,1.8582389094864187)
    (10,1.8865476924688955)
    (11,1.8794217059678362)
    (12,1.8925630013529062)
};
\addlegendentry{K=8}
\definecolor{colE377C2}{HTML}{E377C2}
\addplot [color=colE377C2, solid, mark=square, thick] coordinates {
    (1,2.796819814320432)
    (2,1.5310280846700595)
    (3,1.661748564097705)
    (4,1.7581667700221313)
    (5,1.7468439418612844)
    (6,1.785583626206664)
    (7,1.7842048718797971)
    (8,1.8107679587334697)
    (9,1.8364421369988149)
    (10,1.8481059253597985)
    (11,1.84169620719792)
    (12,1.8737049688524017)
};
\addlegendentry{K=9}
\definecolor{col7F7F7F}{HTML}{7F7F7F}
\addplot [color=col7F7F7F, solid, mark=square, thick] coordinates {
    (1,2.5510188341070696)
    (2,1.469379660169134)
    (3,1.6155418929333556)
    (4,1.7131303450443587)
    (5,1.7311117745968827)
    (6,1.7862452069905335)
    (7,1.7748440615233794)
    (8,1.8341754024894141)
    (9,1.8101267258484632)
    (10,1.8359812076219606)
    (11,1.8549816449562664)
    (12,1.8744916933752989)
};
\addlegendentry{K=10}
\definecolor{colBCBD22}{HTML}{BCBD22}
\addplot [color=colBCBD22, solid, mark=square, thick] coordinates {
    (1,2.5529474081860593)
    (2,1.4679760895246219)
    (3,1.587765079472286)
    (4,1.6620447261776983)
    (5,1.673464203220313)
    (6,1.7464530618245202)
    (7,1.7374471315414084)
    (8,1.7833218177347179)
    (9,1.8128793195206088)
    (10,1.834484998720733)
};
\addlegendentry{K=11}
\definecolor{col17BECF}{HTML}{17BECF}
\addplot [color=col17BECF, solid, mark=square, thick] coordinates {
    (1,2.59925275016887)
    (2,1.517677135930294)
    (3,1.6306018331651073)
    (4,1.7080150290570328)
    (5,1.7007660158253175)
    (6,1.7426522083118967)
    (7,1.7637481506478918)
    (8,1.8043638145266672)
    (9,1.812851221756716)
    (10,1.8362271713523217)
};
\addlegendentry{K=12}
\addplot [color=col1F77B4, solid, mark=square, thick] coordinates {
    (1,2.5430216580514298)
    (2,1.5043393608355666)
    (3,1.5683612419916204)
    (4,1.6471425874878203)
    (5,1.6467525705984665)
    (6,1.7008840082343566)
    (7,1.699540354270838)
    (8,1.7505349902331906)
    (9,1.77855614223008)
    (10,1.819233417579331)
};
\addlegendentry{K=13}
\definecolor{col008000}{HTML}{008000}
\addplot [color=col008000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{Opt}
\end{axis}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    width=0.5\textwidth,
    height=0.4\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
     legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 1.0
9.5 0.5 1.0
10.5 0.5 1.0
11.5 0.5 1.0
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 1.0
11.5 1.5 1.0
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 1.0
3.5 2.5 1.0
4.5 2.5 1.0
5.5 2.5 1.0
6.5 2.5 1.0
7.5 2.5 1.0
8.5 2.5 1.0
9.5 2.5 1.0
10.5 2.5 1.0
11.5 2.5 1.0
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 1.0
4.5 3.5 1.0
5.5 3.5 1.0
6.5 3.5 1.0
7.5 3.5 1.0
8.5 3.5 1.0
9.5 3.5 1.0
10.5 3.5 1.0
11.5 3.5 1.0
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 1.0
4.5 4.5 1.0
5.5 4.5 1.0
6.5 4.5 1.0
7.5 4.5 1.0
8.5 4.5 1.0
9.5 4.5 1.0
10.5 4.5 1.0
11.5 4.5 1.0
0.5 5.5 1.0
1.5 5.5 1.0
2.5 5.5 1.0
3.5 5.5 1.0
4.5 5.5 1.0
5.5 5.5 1.0
6.5 5.5 1.0
7.5 5.5 1.0
8.5 5.5 1.0
9.5 5.5 1.0
10.5 5.5 1.0
11.5 5.5 0.999
0.5 6.5 1.0
1.5 6.5 1.0
2.5 6.5 1.0
3.5 6.5 1.0
4.5 6.5 1.0
5.5 6.5 1.0
6.5 6.5 1.0
7.5 6.5 1.0
8.5 6.5 1.0
9.5 6.5 1.0
10.5 6.5 1.0
11.5 6.5 1.0
0.5 7.5 1.0
1.5 7.5 1.0
2.5 7.5 1.0
3.5 7.5 1.0
4.5 7.5 1.0
5.5 7.5 1.0
6.5 7.5 1.0
7.5 7.5 1.0
8.5 7.5 1.0
9.5 7.5 1.0
10.5 7.5 1.0
11.5 7.5 1.0
0.5 8.5 1.0
1.5 8.5 1.0
2.5 8.5 1.0
3.5 8.5 1.0
4.5 8.5 1.0
5.5 8.5 1.0
6.5 8.5 1.0
7.5 8.5 1.0
8.5 8.5 1.0
9.5 8.5 1.0
10.5 8.5 NaN
11.5 8.5 NaN
0.5 9.5 1.0
1.5 9.5 1.0
2.5 9.5 1.0
3.5 9.5 1.0
4.5 9.5 1.0
5.5 9.5 1.0
6.5 9.5 1.0
7.5 9.5 1.0
8.5 9.5 1.0
9.5 9.5 1.0
10.5 9.5 NaN
11.5 9.5 NaN
0.5 10.5 1.0
1.5 10.5 1.0
2.5 10.5 1.0
3.5 10.5 1.0
4.5 10.5 1.0
5.5 10.5 1.0
6.5 10.5 1.0
7.5 10.5 1.0
8.5 10.5 1.0
9.5 10.5 1.0
10.5 10.5 NaN
11.5 10.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,10.5) {1.00};
\end{axis}
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.739,
    ymax=25758.130,
    ymode=log,
    xlabel={Distance},
    ylabel={EER},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.3181818181818181)
    (2,1.1888619854721547)
    (3,1.5199782636491501)
    (4,2.0122745122745123)
    (5,2.3131366262116675)
    (6,2.9311488461587105)
    (7,4.1128814704582695)
    (8,5.147726552495692)
    (9,7.845099667369603)
    (10,11.305965972110661)
    (11,15.367791487310448)
    (12,25.261822629369714)
};
\addlegendentry{K=3}
\definecolor{col482475}{HTML}{482475}
\addplot [color=col482475, solid, mark=*, thick] coordinates {
    (1,1.4829836829836829)
    (2,1.4715890416255824)
    (3,2.4542476190476195)
    (4,3.3992513666158404)
    (5,6.034504286023752)
    (6,7.750063314553892)
    (7,14.468355713694224)
    (8,20.113810596030532)
    (9,36.5433176257644)
    (10,47.3992245514465)
    (11,90.95225568896842)
    (12,103.88640122200273)
};
\addlegendentry{K=4}
\definecolor{col414487}{HTML}{414487}
\addplot [color=col414487, solid, mark=*, thick] coordinates {
    (1,1.581616666666667)
    (2,1.5003283549783548)
    (3,2.849437853649618)
    (4,4.304268397889632)
    (5,10.978094176169842)
    (6,13.921836366954915)
    (7,32.74849432201317)
    (8,44.033358340884824)
    (9,106.23095528505274)
    (10,132.02671157050418)
    (11,312.9760872228265)
    (12,404.59473923556413)
};
\addlegendentry{K=5}
\definecolor{col355F8D}{HTML}{355F8D}
\addplot [color=col355F8D, solid, mark=*, thick] coordinates {
    (1,1.7015238095238097)
    (2,1.6626263014763012)
    (3,3.386157723494256)
    (4,5.528916792585061)
    (5,16.890966297130085)
    (6,21.755540317369494)
    (7,57.36169328677217)
    (8,84.66017875893898)
    (9,225.2916979646723)
    (10,338.13606289617553)
    (11,852.9527804681758)
    (12,1073.922477111256)
};
\addlegendentry{K=6}
\definecolor{col2A788E}{HTML}{2A788E}
\addplot [color=col2A788E, solid, mark=*, thick] coordinates {
    (1,1.7514142857142858)
    (2,1.3287090243090243)
    (3,3.284473712095948)
    (4,4.644975031192112)
    (5,14.82185957978949)
    (6,20.200454932310212)
    (7,65.43017680440806)
    (8,97.5911311666037)
    (9,325.2014068202104)
    (10,447.4027740281103)
    (11,1498.410996689951)
    (12,2180.914232825917)
};
\addlegendentry{K=7}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.7367261904761904)
    (2,1.3812664027149322)
    (3,3.7780256162071373)
    (4,5.230686600779076)
    (5,17.34330178028954)
    (6,25.119890493822115)
    (7,97.7820988719698)
    (8,145.51768498484861)
    (9,549.4135663293873)
    (10,791.8261696716934)
    (11,3144.3443349995987)
    (12,4097.029804959673)
};
\addlegendentry{K=8}
\definecolor{col22A884}{HTML}{22A884}
\addplot [color=col22A884, solid, mark=*, thick] coordinates {
    (1,1.8244674603174604)
    (2,1.358608916711084)
    (3,4.098215078295505)
    (4,5.742064993378495)
    (5,20.79852210065289)
    (6,31.826617187551175)
    (7,128.13703333068608)
    (8,192.08242345801156)
    (9,903.5506685045005)
    (10,1244.2815201875344)
    (11,5918.356930861685)
    (12,9003.469656187324)
};
\addlegendentry{K=9}
\definecolor{col44BF70}{HTML}{44BF70}
\addplot [color=col44BF70, solid, mark=*, thick] coordinates {
    (1,1.928296103896104)
    (2,1.4110820705610179)
    (3,4.814680259408146)
    (4,6.7431862792897315)
    (5,29.851622465309962)
    (6,45.76936230967551)
    (7,207.73116081260738)
    (8,297.33825872384926)
    (9,1308.3353378251818)
    (10,2001.994939298593)
    (11,10488.014084816885)
    (12,16012.107033910452)
};
\addlegendentry{K=10}
\definecolor{col7AD151}{HTML}{7AD151}
\addplot [color=col7AD151, solid, mark=*, thick] coordinates {
    (1,2.0148005411255414)
    (2,1.402071119032177)
    (3,5.053231580459283)
    (4,6.878591635630557)
    (5,37.91703850881824)
    (6,57.55959768954263)
    (7,304.8453446449649)
    (8,419.02903521854455)
    (9,2666.1611311699444)
    (10,3860.479277362286)
};
\addlegendentry{K=11}
\definecolor{colBDDF26}{HTML}{BDDF26}
\addplot [color=colBDDF26, solid, mark=*, thick] coordinates {
    (1,2.0335304584304588)
    (2,1.4874381039409732)
    (3,5.682745388439293)
    (4,7.317539907700641)
    (5,37.199052971283635)
    (6,54.40674557252832)
    (7,295.54702457304126)
    (8,439.42516079889384)
    (9,2219.166016782617)
    (10,3421.635207634354)
};
\addlegendentry{K=12}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,2.073682733932734)
    (2,1.4231885652546603)
    (3,5.851765057371802)
    (4,7.945047425786774)
    (5,47.47866470791261)
    (6,69.9169698544958)
    (7,439.0061579683587)
    (8,722.2959061414006)
    (9,4407.617029941671)
    (10,7284.77178305883)
};
\addlegendentry{K=13}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{BFS}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.619,
    ymax=2.371,
    xlabel={Distance},
    ylabel={GE},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=square, thick] coordinates {
    (1,1.323232323232323)
    (2,1.3627118644067797)
    (3,1.3634719710669083)
    (4,1.386136595310907)
    (5,1.451918196745783)
    (6,1.4838211935557069)
    (7,1.606699257649828)
    (8,1.6631557334975873)
    (9,1.7184150215109968)
    (10,1.824048584070887)
    (11,1.9373319112449547)
    (12,2.2912851415075832)
};
\addlegendentry{K=3}
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=square, thick] coordinates {
    (1,1.1226415094339623)
    (2,1.1829800498753118)
    (3,1.1566497461928935)
    (4,1.1635560103162141)
    (5,1.1642192473108188)
    (6,1.1862130917992164)
    (7,1.22851530314181)
    (8,1.31663725981857)
    (9,1.352053681129931)
    (10,1.527033500274407)
    (11,1.4097673497788468)
    (12,1.842134021542992)
};
\addlegendentry{K=4}
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=square, thick] coordinates {
    (1,0.9895372233400401)
    (2,1.0812096500169892)
    (3,1.0700631361937893)
    (4,1.0838792217811033)
    (5,1.0880941029689633)
    (6,1.1202311661380562)
    (7,1.157094923931484)
    (8,1.1942070981748478)
    (9,1.23304856006581)
    (10,1.3220360600916778)
    (11,1.3279433063311115)
    (12,1.5220943574466992)
};
\addlegendentry{K=5}
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=square, thick] coordinates {
    (1,0.8778333333333332)
    (2,1.0046871593634183)
    (3,1.0133958452859055)
    (4,1.0253767466913362)
    (5,1.0497108633455794)
    (6,1.0773677866387286)
    (7,1.1290957241057924)
    (8,1.1736480303084347)
    (9,1.2323193037517586)
    (10,1.3152039791853853)
    (11,1.3776055286120472)
    (12,1.48474996517667)
};
\addlegendentry{K=6}
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=square, thick] coordinates {
    (1,0.8431428571428571)
    (2,0.9617859617859619)
    (3,0.9821971081550029)
    (4,1.000597328166286)
    (5,1.0328034570500573)
    (6,1.0537740655459482)
    (7,1.102823951166927)
    (8,1.1721269526391511)
    (9,1.2327255583480796)
    (10,1.3482085993722104)
    (11,1.4238700440146521)
    (12,1.580036275725498)
};
\addlegendentry{K=7}
\definecolor{col8C564B}{HTML}{8C564B}
\addplot [color=col8C564B, solid, mark=square, thick] coordinates {
    (1,0.82875)
    (2,0.925827482447342)
    (3,0.9594533176593522)
    (4,0.9820304771856496)
    (5,1.0125240875975972)
    (6,1.0707511893978832)
    (7,1.1212738837438996)
    (8,1.2241694634634266)
    (9,1.3199412872459717)
    (10,1.4363026742941412)
    (11,1.5575777525725811)
    (12,1.7724509344135855)
};
\addlegendentry{K=8}
\definecolor{colE377C2}{HTML}{E377C2}
\addplot [color=colE377C2, solid, mark=square, thick] coordinates {
    (1,0.7835555555555556)
    (2,0.8868235294117647)
    (3,0.9349163636363638)
    (4,0.9692282387722273)
    (5,0.999687399216893)
    (6,1.0366201700161142)
    (7,1.0773425870470812)
    (8,1.1494078931051583)
    (9,1.228854511757965)
    (10,1.3364722530416437)
    (11,1.3978720856602804)
    (12,1.509102232080412)
};
\addlegendentry{K=9}
\definecolor{col7F7F7F}{HTML}{7F7F7F}
\addplot [color=col7F7F7F, solid, mark=square, thick] coordinates {
    (1,0.75)
    (2,0.8577103419208683)
    (3,0.9241542816334275)
    (4,0.9673281757396803)
    (5,0.9959866981573476)
    (6,1.0565058208236051)
    (7,1.102260005587283)
    (8,1.2073952813994933)
    (9,1.3208538228503508)
    (10,1.4435139327594275)
    (11,1.541247804760221)
    (12,1.7121405314929676)
};
\addlegendentry{K=10}
\definecolor{colBCBD22}{HTML}{BCBD22}
\addplot [color=colBCBD22, solid, mark=square, thick] coordinates {
    (1,0.7146363636363636)
    (2,0.8396233766233765)
    (3,0.9046974601585144)
    (4,0.9443510953340639)
    (5,0.9798020874348122)
    (6,1.026047025482058)
    (7,1.0676956270405988)
    (8,1.127709986973349)
    (9,1.1378942776999255)
    (10,1.2506554615035959)
};
\addlegendentry{K=11}
\definecolor{col17BECF}{HTML}{17BECF}
\addplot [color=col17BECF, solid, mark=square, thick] coordinates {
    (1,0.70775)
    (2,0.8212245431948018)
    (3,0.8912522781377571)
    (4,0.9437874384017073)
    (5,1.0068720513309164)
    (6,1.0722591644526493)
    (7,1.1521587485703362)
    (8,1.302763137267552)
    (9,1.4381519231232474)
    (10,1.6644426742557819)
};
\addlegendentry{K=12}
\addplot [color=col1F77B4, solid, mark=square, thick] coordinates {
    (1,0.6983846153846154)
    (2,0.8109261538461539)
    (3,0.8870711409054267)
    (4,0.9361548903428998)
    (5,0.9843475840092138)
    (6,1.0513393129448743)
    (7,1.0701363031737312)
    (8,1.1349602771262057)
    (9,1.1878965349186976)
    (10,1.3206147332471232)
};
\addlegendentry{K=13}
\definecolor{col008000}{HTML}{008000}
\addplot [color=col008000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{Opt}
\end{axis}
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    width=0.5\textwidth,
    height=0.4\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13}
]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 1.0
9.5 0.5 1.0
10.5 0.5 1.0
11.5 0.5 1.0
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 1.0
11.5 1.5 1.0
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 1.0
3.5 2.5 1.0
4.5 2.5 1.0
5.5 2.5 1.0
6.5 2.5 1.0
7.5 2.5 1.0
8.5 2.5 1.0
9.5 2.5 1.0
10.5 2.5 1.0
11.5 2.5 1.0
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 1.0
4.5 3.5 1.0
5.5 3.5 1.0
6.5 3.5 1.0
7.5 3.5 1.0
8.5 3.5 1.0
9.5 3.5 1.0
10.5 3.5 1.0
11.5 3.5 1.0
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 1.0
4.5 4.5 1.0
5.5 4.5 1.0
6.5 4.5 1.0
7.5 4.5 1.0
8.5 4.5 1.0
9.5 4.5 1.0
10.5 4.5 1.0
11.5 4.5 1.0
0.5 5.5 1.0
1.5 5.5 1.0
2.5 5.5 1.0
3.5 5.5 1.0
4.5 5.5 1.0
5.5 5.5 1.0
6.5 5.5 1.0
7.5 5.5 1.0
8.5 5.5 1.0
9.5 5.5 1.0
10.5 5.5 1.0
11.5 5.5 1.0
0.5 6.5 1.0
1.5 6.5 1.0
2.5 6.5 1.0
3.5 6.5 1.0
4.5 6.5 1.0
5.5 6.5 1.0
6.5 6.5 1.0
7.5 6.5 1.0
8.5 6.5 1.0
9.5 6.5 1.0
10.5 6.5 1.0
11.5 6.5 1.0
0.5 7.5 1.0
1.5 7.5 1.0
2.5 7.5 1.0
3.5 7.5 1.0
4.5 7.5 1.0
5.5 7.5 1.0
6.5 7.5 1.0
7.5 7.5 1.0
8.5 7.5 1.0
9.5 7.5 1.0
10.5 7.5 1.0
11.5 7.5 1.0
0.5 8.5 1.0
1.5 8.5 1.0
2.5 8.5 1.0
3.5 8.5 1.0
4.5 8.5 1.0
5.5 8.5 1.0
6.5 8.5 1.0
7.5 8.5 1.0
8.5 8.5 1.0
9.5 8.5 1.0
10.5 8.5 NaN
11.5 8.5 NaN
0.5 9.5 1.0
1.5 9.5 1.0
2.5 9.5 1.0
3.5 9.5 1.0
4.5 9.5 1.0
5.5 9.5 1.0
6.5 9.5 1.0
7.5 9.5 1.0
8.5 9.5 1.0
9.5 9.5 1.0
10.5 9.5 NaN
11.5 9.5 NaN
0.5 10.5 1.0
1.5 10.5 1.0
2.5 10.5 1.0
3.5 10.5 1.0
4.5 10.5 1.0
5.5 10.5 1.0
6.5 10.5 1.0
7.5 10.5 1.0
8.5 10.5 1.0
9.5 10.5 1.0
10.5 10.5 NaN
11.5 10.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,10.5) {1.00};
\end{axis}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.711,
    ymax=24425.481,
    ymode=log,
    xlabel={Distance},
    ylabel={EER},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.3181818181818181)
    (2,1.1428571428571426)
    (3,1.3978519370924436)
    (4,1.6644609144609146)
    (5,2.458231423748665)
    (6,3.0986211608782224)
    (7,4.698112975899648)
    (8,5.879233401357095)
    (9,9.30474216161022)
    (10,11.664937894612281)
    (11,20.465844100854046)
    (12,19.626464825428958)
};
\addlegendentry{K=3}
\definecolor{col482475}{HTML}{482475}
\addplot [color=col482475, solid, mark=*, thick] coordinates {
    (1,1.4100233100233095)
    (2,1.1626887458190747)
    (3,1.9342032400004536)
    (4,2.6177829532024046)
    (5,4.9075192206636356)
    (6,6.662251487447067)
    (7,12.70932200612861)
    (8,17.23311575771743)
    (9,35.18448508050924)
    (10,45.923037361466925)
    (11,92.43827874894697)
    (12,121.7741367062882)
};
\addlegendentry{K=4}
\definecolor{col414487}{HTML}{414487}
\addplot [color=col414487, solid, mark=*, thick] coordinates {
    (1,1.5392166666666667)
    (2,1.2021012987012984)
    (3,2.491185023517785)
    (4,3.434121980582209)
    (5,7.901169999817546)
    (6,11.795414915708408)
    (7,26.205841591538395)
    (8,39.690744272574406)
    (9,90.96515115582976)
    (10,124.01331101931206)
    (11,299.4128033928872)
    (12,403.97284822463496)
};
\addlegendentry{K=5}
\definecolor{col355F8D}{HTML}{355F8D}
\addplot [color=col355F8D, solid, mark=*, thick] coordinates {
    (1,1.6926095238095238)
    (2,1.22074425019425)
    (3,2.9422911956285414)
    (4,4.267907967593641)
    (5,11.476560547024704)
    (6,17.61279375483556)
    (7,49.09217698027992)
    (8,68.39499548166616)
    (9,196.33681682570239)
    (10,290.4862301881174)
    (11,810.3265800117622)
    (12,1118.8329285323405)
};
\addlegendentry{K=6}
\definecolor{col2A788E}{HTML}{2A788E}
\addplot [color=col2A788E, solid, mark=*, thick] coordinates {
    (1,1.75045)
    (2,1.2593762903762904)
    (3,2.8435067388980984)
    (4,3.795340298625357)
    (5,10.814432224805365)
    (6,17.599326499043997)
    (7,56.57852793755839)
    (8,86.85972504878339)
    (9,293.1416856436349)
    (10,442.94758579661374)
    (11,1534.4410197607815)
    (12,2315.2016591756205)
};
\addlegendentry{K=7}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.7390595238095237)
    (2,1.2885858920491273)
    (3,3.3318691556019795)
    (4,4.5691965855887595)
    (5,14.373202290993836)
    (6,21.698149384176325)
    (7,85.12996262841708)
    (8,126.40048284800557)
    (9,480.55146801183525)
    (10,760.7400769312472)
    (11,2885.8734822690194)
    (12,4421.419966616659)
};
\addlegendentry{K=8}
\definecolor{col22A884}{HTML}{22A884}
\addplot [color=col22A884, solid, mark=*, thick] coordinates {
    (1,1.8250785714285713)
    (2,1.3308470355753637)
    (3,3.436049453077501)
    (4,4.7747569115753485)
    (5,16.331949411949488)
    (6,25.684920536470965)
    (7,108.70111698617362)
    (8,161.47901156640046)
    (9,786.7321918277291)
    (10,1134.653251898481)
    (11,5345.798355941471)
    (12,8199.985056088213)
};
\addlegendentry{K=9}
\definecolor{col44BF70}{HTML}{44BF70}
\addplot [color=col44BF70, solid, mark=*, thick] coordinates {
    (1,1.9251445887445884)
    (2,1.3620628198512874)
    (3,4.017014535448267)
    (4,5.085501577695366)
    (5,23.33520695529637)
    (6,35.28094823245923)
    (7,168.946245985301)
    (8,266.82348205565796)
    (9,1311.6600745564838)
    (10,2037.782236315189)
    (11,10821.875951833406)
    (12,15193.566585977514)
};
\addlegendentry{K=10}
\definecolor{col7AD151}{HTML}{7AD151}
\addplot [color=col7AD151, solid, mark=*, thick] coordinates {
    (1,2.0148005411255414)
    (2,1.3935822669321527)
    (3,4.328955916582128)
    (4,5.624720282283649)
    (5,27.783673478424326)
    (6,44.20751358973879)
    (7,270.0177129981944)
    (8,391.258940985024)
    (9,2514.8786007205363)
    (10,3590.3211315981866)
};
\addlegendentry{K=11}
\definecolor{colBDDF26}{HTML}{BDDF26}
\addplot [color=colBDDF26, solid, mark=*, thick] coordinates {
    (1,2.030524048174048)
    (2,1.4038616638055263)
    (3,4.529529549594876)
    (4,5.90656283461606)
    (5,29.107201026969786)
    (6,44.72459175957291)
    (7,250.1580555450448)
    (8,417.8469406163866)
    (9,2319.5011570039087)
    (10,3699.0141526592056)
};
\addlegendentry{K=12}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,2.069682733932734)
    (2,1.4194164696483176)
    (3,4.991118091571437)
    (4,6.286795280548421)
    (5,36.43425540206275)
    (6,55.960677177327874)
    (7,387.0432756391364)
    (8,595.6450507537243)
    (9,4588.07983228678)
    (10,6450.9127622367805)
};
\addlegendentry{K=13}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{BFS}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.653,
    ymax=1.666,
    xlabel={Distance},
    ylabel={GE},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=square, thick] coordinates {
    (1,1.323232323232323)
    (2,1.4203389830508473)
    (3,1.4972875226039781)
    (4,1.3779816513761467)
    (5,1.322316763696074)
    (6,1.25539671734362)
    (7,1.287946274258061)
    (8,1.2485097354823256)
    (9,1.258521111794)
    (10,1.1847761650939792)
    (11,1.1823577388794781)
    (12,1.1567398120635886)
};
\addlegendentry{K=3}
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=square, thick] coordinates {
    (1,1.1244103773584906)
    (2,1.2621571072319202)
    (3,1.2935281976906343)
    (4,1.227005915003364)
    (5,1.2216889108009532)
    (6,1.174875698464215)
    (7,1.1997110842315046)
    (8,1.1997893484037117)
    (9,1.2101949428451488)
    (10,1.181380090089221)
    (11,1.181350945255741)
    (12,1.1526116813951706)
};
\addlegendentry{K=4}
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=square, thick] coordinates {
    (1,0.989738430583501)
    (2,1.147377958998754)
    (3,1.2000593212417037)
    (4,1.19984083948123)
    (5,1.2048203799898134)
    (6,1.2183079889767876)
    (7,1.2457878017415789)
    (8,1.2468581063262403)
    (9,1.2618864754822896)
    (10,1.2915794001741743)
    (11,1.28624017104889)
    (12,1.3121661785629664)
};
\addlegendentry{K=5}
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=square, thick] coordinates {
    (1,0.8823333333333333)
    (2,1.0604970568999348)
    (3,1.1479640673917784)
    (4,1.1529034011385224)
    (5,1.1925034544638577)
    (6,1.2120369476372923)
    (7,1.2239977852580495)
    (8,1.2535416864612556)
    (9,1.2743469484495686)
    (10,1.294910528333606)
    (11,1.302653285743199)
    (12,1.346004618703204)
};
\addlegendentry{K=6}
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=square, thick] coordinates {
    (1,0.8435714285714285)
    (2,1.0033220033220034)
    (3,1.1714657952573744)
    (4,1.2086867637894991)
    (5,1.273274644076347)
    (6,1.2698981848630235)
    (7,1.3131151194252988)
    (8,1.34346537583883)
    (9,1.3484848484338188)
    (10,1.3765729519210856)
    (11,1.3751078545416622)
    (12,1.4301872664606212)
};
\addlegendentry{K=7}
\definecolor{col8C564B}{HTML}{8C564B}
\addplot [color=col8C564B, solid, mark=square, thick] coordinates {
    (1,0.828625)
    (2,0.9563858241390839)
    (3,1.142029858934169)
    (4,1.1822851319935521)
    (5,1.2698500453145987)
    (6,1.299003928091428)
    (7,1.3216068534281953)
    (8,1.3665116224193463)
    (9,1.3819162486988739)
    (10,1.4097023047503394)
    (11,1.4501594876648358)
    (12,1.5134924613042804)
};
\addlegendentry{K=8}
\definecolor{colE377C2}{HTML}{E377C2}
\addplot [color=colE377C2, solid, mark=square, thick] coordinates {
    (1,0.7832222222222222)
    (2,0.9074117647058823)
    (3,1.1597036928829179)
    (4,1.2352529105655567)
    (5,1.350929733220242)
    (6,1.4008226646589588)
    (7,1.424980486397455)
    (8,1.5190874220446318)
    (9,1.4611726629276598)
    (10,1.5814064212623173)
    (11,1.512643201614571)
    (12,1.6196694637274969)
};
\addlegendentry{K=9}
\definecolor{col7F7F7F}{HTML}{7F7F7F}
\addplot [color=col7F7F7F, solid, mark=square, thick] coordinates {
    (1,0.7515)
    (2,0.8765186238870449)
    (3,1.1121221557791494)
    (4,1.2073753712256388)
    (5,1.2392173174347807)
    (6,1.3173023494681069)
    (7,1.297418157656971)
    (8,1.3820346459055712)
    (9,1.3682318190361806)
    (10,1.4582330442858038)
    (11,1.4571341685435695)
    (12,1.571420661861609)
};
\addlegendentry{K=10}
\definecolor{colBCBD22}{HTML}{BCBD22}
\addplot [color=colBCBD22, solid, mark=square, thick] coordinates {
    (1,0.7146363636363636)
    (2,0.8466883116883116)
    (3,1.1002753328496837)
    (4,1.2186256822734818)
    (5,1.3119607207340052)
    (6,1.373113038183068)
    (7,1.3312820443521032)
    (8,1.4189987319325887)
    (9,1.3257079573944515)
    (10,1.4406129341367089)
};
\addlegendentry{K=11}
\definecolor{col17BECF}{HTML}{17BECF}
\addplot [color=col17BECF, solid, mark=square, thick] coordinates {
    (1,0.7084166666666666)
    (2,0.8250185338624568)
    (3,1.1182443067553958)
    (4,1.231494092241952)
    (5,1.2976760883364225)
    (6,1.3905091622578112)
    (7,1.4001651727613558)
    (8,1.534552926659292)
    (9,1.4888055282279686)
    (10,1.6024173054543691)
};
\addlegendentry{K=12}
\addplot [color=col1F77B4, solid, mark=square, thick] coordinates {
    (1,0.6993076923076923)
    (2,0.8135261538461539)
    (3,1.0833765794051509)
    (4,1.2580337541463538)
    (5,1.3512586121552899)
    (6,1.4953769919632762)
    (7,1.412202386588397)
    (8,1.5552725402887146)
    (9,1.3785953934567519)
    (10,1.5669124883188739)
};
\addlegendentry{K=13}
\definecolor{col008000}{HTML}{008000}
\addplot [color=col008000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{Opt}
\end{axis}
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    xmin=0.450,
    xmax=12.550,
    ymin=0.044,
    ymax=1.307,
    xlabel={Distance},
    ylabel={EER},
    ]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,1.0851493139628732)
    (3,1.1517752992436536)
    (4,0.8727190432685787)
    (5,0.6520112823289144)
    (6,0.5408749747469789)
    (7,0.4955246101159842)
    (8,0.4572065387576932)
    (9,0.4611009144473842)
    (10,0.4076207186025535)
    (11,0.4381776257590684)
    (12,0.3671452524084525)
};
%\addlegendentry{K=3}
\definecolor{col482475}{HTML}{482475}
\addplot [color=col482475, solid, mark=*, thick] coordinates {
    (1,0.9906759906759905)
    (2,1.0633939446667826)
    (3,1.1302735103690598)
    (4,1.0140302968699366)
    (5,0.8644257589400374)
    (6,0.6270534386822199)
    (7,0.5340581196608323)
    (8,0.43033684751087303)
    (9,0.41707412609752775)
    (10,0.3205436693377789)
    (11,0.30249438329747463)
    (12,0.22862026582667017)
};
%\addlegendentry{K=4}
\definecolor{col414487}{HTML}{414487}
\addplot [color=col414487, solid, mark=*, thick] coordinates {
    (1,0.9976547619047618)
    (2,1.0531208513708512)
    (3,1.1188089727446937)
    (4,1.0627668179066885)
    (5,0.9464663924029839)
    (6,0.7716384832505611)
    (7,0.6407859457385382)
    (8,0.5235358128773124)
    (9,0.45868485654050917)
    (10,0.3555285524683068)
    (11,0.30345090042501405)
    (12,0.18915561125683814)
};
%\addlegendentry{K=5}
\definecolor{col355F8D}{HTML}{355F8D}
\addplot [color=col355F8D, solid, mark=*, thick] coordinates {
    (1,1.012263095238095)
    (2,1.0334596551324493)
    (3,1.1089017751399117)
    (4,1.0563942369864487)
    (5,0.9955554226982867)
    (6,0.8985383975038509)
    (7,0.7115562246355179)
    (8,0.5687885044334237)
    (9,0.48483105496319806)
    (10,0.3869425134595388)
    (11,0.3038363406108472)
    (12,0.206772008372143)
};
%\addlegendentry{K=6}
\definecolor{col2A788E}{HTML}{2A788E}
\addplot [color=col2A788E, solid, mark=*, thick] coordinates {
    (1,1.00075)
    (2,1.0430017494931967)
    (3,1.173412620713)
    (4,1.161641880414355)
    (5,1.1397610468414354)
    (6,1.0207889867327555)
    (7,0.9107875114926629)
    (8,0.6396836729702656)
    (9,0.43828183710211366)
    (10,0.26208553543141283)
    (11,0.15871802128539922)
    (12,0.1014306825763373)
};
%\addlegendentry{K=7}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.0001222222222224)
    (2,1.02247862437924)
    (3,1.1457004608072299)
    (4,1.1309999286908345)
    (5,1.0993248572828154)
    (6,1.0240209055928118)
    (7,0.9511657142388356)
    (8,0.7388308084297494)
    (9,0.5431693175561545)
    (10,0.36723778475344865)
    (11,0.28738653033379563)
    (12,0.1825713938752682)
};
%\addlegendentry{K=8}
\definecolor{col22A884}{HTML}{22A884}
\addplot [color=col22A884, solid, mark=*, thick] coordinates {
    (1,0.9996666666666666)
    (2,1.0067079850452838)
    (3,1.1829765043753635)
    (4,1.1868602609444112)
    (5,1.2496607821346553)
    (6,1.1663669501674023)
    (7,1.1164726333791581)
    (8,1.0013976289183892)
    (9,0.7682544335251816)
    (10,0.4811233997154272)
    (11,0.26802468291421644)
    (12,0.16742882908866294)
};
%\addlegendentry{K=9}
\definecolor{col44BF70}{HTML}{44BF70}
\addplot [color=col44BF70, solid, mark=*, thick] coordinates {
    (1,1.0024880952380952)
    (2,1.0061109048448913)
    (3,1.129099255425515)
    (4,1.1707362254844165)
    (5,1.142199955493247)
    (6,1.1166098948756145)
    (7,0.9938505763178371)
    (8,0.9501725890843747)
    (9,0.7827910324360681)
    (10,0.5939285574139187)
    (11,0.4542155277090485)
    (12,0.3254692439678179)
};
%\addlegendentry{K=10}
\definecolor{col7AD151}{HTML}{7AD151}
\addplot [color=col7AD151, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,0.9949100557774798)
    (3,1.1226410620222227)
    (4,1.1680226025512908)
    (5,1.1743499827829789)
    (6,1.1336294125029784)
    (7,0.9811648776757227)
    (8,1.0260116142422557)
    (9,0.8218476792015683)
    (10,0.7918329800510999)
};
%\addlegendentry{K=11}
\definecolor{colBDDF26}{HTML}{BDDF26}
\addplot [color=colBDDF26, solid, mark=*, thick] coordinates {
    (1,1.001625)
    (2,0.9817059745279947)
    (3,1.119939202521103)
    (4,1.1566677159923398)
    (5,1.1598312449218207)
    (6,1.1607866230417994)
    (7,1.1004921885055938)
    (8,1.1115537933705153)
    (9,0.9375387793711478)
    (10,0.8750392887320939)
};
%\addlegendentry{K=12}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,1.004)
    (2,0.9878385322551121)
    (3,1.069253401526046)
    (4,1.1299900078565557)
    (5,1.1149994804454855)
    (6,1.1642905668782526)
    (7,1.0178287032172677)
    (8,1.075822876469992)
    (9,0.8238678919011556)
    (10,0.9032459812396023)
};
%\addlegendentry{K=13}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    xmin=0.450,
    xmax=12.550,
    ymin=-0.092,
    ymax=9.397,
    xlabel={Distance},
    ylabel={EER},
   ]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,3.9696969696969697)
    (2,2.875706214689266)
    (3,1.2220510901872752)
    (4,0.7728603603603603)
    (5,0.713159047945033)
    (6,0.5431241299082709)
    (7,0.5177228359605279)
    (8,0.44271673143253826)
    (9,0.46344103386852953)
    (10,0.41424685811386275)
    (11,0.4911701973539671)
    (12,0.338946713433156)
};
%\addlegendentry{K=3}
\definecolor{col482475}{HTML}{482475}
\addplot [color=col482475, solid, mark=*, thick] coordinates {
    (1,3.9108561254310237)
    (2,3.5504936531846174)
    (3,2.1748453347777326)
    (4,1.6619357007558975)
    (5,1.3418981961493135)
    (6,1.1238707733506468)
    (7,0.9103907680088261)
    (8,0.7997567012944824)
    (9,0.6196826642655003)
    (10,0.5508951164418233)
    (11,0.4453286832667975)
    (12,0.4459256977581679)
};
%\addlegendentry{K=4}
\definecolor{col414487}{HTML}{414487}
\addplot [color=col414487, solid, mark=*, thick] coordinates {
    (1,4.447315001155859)
    (2,4.471600009122423)
    (3,2.8728665763690553)
    (4,2.2928106524318044)
    (5,1.9420065630891055)
    (6,1.6330754202940765)
    (7,1.3065805053033808)
    (8,1.122420594059662)
    (9,0.8677451477292751)
    (10,0.7714392451389384)
    (11,0.5244182310185559)
    (12,0.5035947156090962)
};
%\addlegendentry{K=5}
\definecolor{col355F8D}{HTML}{355F8D}
\addplot [color=col355F8D, solid, mark=*, thick] coordinates {
    (1,5.0484550130059995)
    (2,5.2797368383902015)
    (3,3.561647719540761)
    (4,2.870004896443371)
    (5,2.4544616408283044)
    (6,2.1276626827564127)
    (7,1.631928427770325)
    (8,1.4162796841237277)
    (9,1.0125977714373882)
    (10,0.8998614830352178)
    (11,0.5739663023003616)
    (12,0.6232399584885472)
};
%\addlegendentry{K=6}
\definecolor{col2A788E}{HTML}{2A788E}
\addplot [color=col2A788E, solid, mark=*, thick] coordinates {
    (1,5.682596428571428)
    (2,6.157260289410289)
    (3,4.1556375504846965)
    (4,3.5595452229766615)
    (5,3.13183061616223)
    (6,2.740502388248759)
    (7,2.2481893696478994)
    (8,1.9689503462563553)
    (9,1.4952763173705788)
    (10,1.3168284565822852)
    (11,0.8166483122222334)
    (12,0.7680315869834957)
};
%\addlegendentry{K=7}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,6.4033999999999995)
    (2,6.778449155722326)
    (3,4.793979082187305)
    (4,3.957743664095601)
    (5,3.556328787344597)
    (6,3.0738746476155807)
    (7,2.602646966121626)
    (8,2.196958293674355)
    (9,1.4712385654504074)
    (10,1.3869742652870827)
    (11,0.8184996964723061)
    (12,0.8215334167200813)
};
%\addlegendentry{K=8}
\definecolor{col22A884}{HTML}{22A884}
\addplot [color=col22A884, solid, mark=*, thick] coordinates {
    (1,6.529955576441104)
    (2,6.527128373015874)
    (3,4.645815520593136)
    (4,4.124643339273755)
    (5,3.8995213676962273)
    (6,3.4370284008598713)
    (7,3.1494815706998494)
    (8,2.975951026656541)
    (9,2.362252350678714)
    (10,2.417530934063893)
    (11,1.6566231165291065)
    (12,1.7261788862949636)
};
%\addlegendentry{K=9}
\definecolor{col44BF70}{HTML}{44BF70}
\addplot [color=col44BF70, solid, mark=*, thick] coordinates {
    (1,7.14026111111111)
    (2,7.489)
    (3,5.342578027806302)
    (4,4.556006612964855)
    (5,4.027193861110588)
    (6,3.992101183155618)
    (7,3.0414432018938227)
    (8,2.890976182698946)
    (9,2.248920398982794)
    (10,2.248733909999638)
    (11,1.2206028264720483)
    (12,1.162390108658657)
};
%\addlegendentry{K=10}
\definecolor{col7AD151}{HTML}{7AD151}
\addplot [color=col7AD151, solid, mark=*, thick] coordinates {
    (1,7.710443341604631)
    (2,8.00187082368463)
    (3,6.146329464419084)
    (4,5.519204252546396)
    (5,5.254780779524156)
    (6,4.744717257313229)
    (7,3.9473303432041584)
    (8,3.878844606851809)
    (9,2.9273575077324465)
    (10,2.9810272245889626)
};
%\addlegendentry{K=11}
\definecolor{colBDDF26}{HTML}{BDDF26}
\addplot [color=colBDDF26, solid, mark=*, thick] coordinates {
    (1,8.211135714285714)
    (2,7.922903108929407)
    (3,6.302826901609174)
    (4,5.520010162646654)
    (5,5.1614020461540875)
    (6,4.832431800321262)
    (7,4.347601859064798)
    (8,3.9411852180198363)
    (9,3.2091372081689085)
    (10,3.126993388069925)
};
%\addlegendentry{K=12}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,8.965387096774194)
    (2,8.90600617381975)
    (3,7.344500326787252)
    (4,6.694358581243155)
    (5,6.40402178574308)
    (6,6.260173204222222)
    (7,4.929121698567998)
    (8,5.007737952806597)
    (9,3.5059500299706383)
    (10,3.8618126433475295)
};
%\addlegendentry{K=13}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.482,
    ymax=1.418,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,1.0443906376109766)
    (3,1.100246132208158)
    (4,0.9860100110100108)
    (5,0.9361292083164197)
    (6,0.8655014440240335)
    (7,0.842058424439051)
    (8,0.7941712252022538)
    (9,0.7848974585086588)
    (10,0.7014643185697768)
    (11,0.6583517916445226)
    (12,0.5242933013247681)
};
\addlegendentry{K=3}
\definecolor{col482475}{HTML}{482475}
\addplot [color=col482475, solid, mark=*, thick] coordinates {
    (1,0.9906759906759905)
    (2,1.0491662316570964)
    (3,1.1091200799200798)
    (4,1.0425521430195193)
    (5,1.040048208372331)
    (6,0.9923277020140057)
    (7,0.9798457613337455)
    (8,0.9338788816405875)
    (9,0.9312768920424057)
    (10,0.8532963626983009)
    (11,0.8846839651222026)
    (12,0.75101709547189)
};
\addlegendentry{K=4}
\definecolor{col414487}{HTML}{414487}
\addplot [color=col414487, solid, mark=*, thick] coordinates {
    (1,0.9976547619047618)
    (2,1.0487920634920636)
    (3,1.126343231931467)
    (4,1.1071920689464436)
    (5,1.0937683180766657)
    (6,1.0824817226914234)
    (7,1.0694181354452925)
    (8,1.0481678993779542)
    (9,1.030173290339133)
    (10,1.0059508006830247)
    (11,0.9895655060913157)
    (12,0.9150260897823355)
};
\addlegendentry{K=5}
\definecolor{col355F8D}{HTML}{355F8D}
\addplot [color=col355F8D, solid, mark=*, thick] coordinates {
    (1,1.012263095238095)
    (2,1.0340034243534242)
    (3,1.1377366242890237)
    (4,1.1187837852693803)
    (5,1.116595877314472)
    (6,1.1263947775452343)
    (7,1.083301126348966)
    (8,1.0752984178764098)
    (9,1.0460061933726517)
    (10,1.0009067108204157)
    (11,0.9773320195585534)
    (12,0.954865146370776)
};
\addlegendentry{K=6}
\definecolor{col2A788E}{HTML}{2A788E}
\addplot [color=col2A788E, solid, mark=*, thick] coordinates {
    (1,1.00075)
    (2,1.0485783216783215)
    (3,1.2032190290503608)
    (4,1.2222657716310952)
    (5,1.2429599763311472)
    (6,1.2049504352517642)
    (7,1.1869106808052423)
    (8,1.1529382541449817)
    (9,1.095221405999163)
    (10,1.03330395177017)
    (11,0.9821575064825974)
    (12,0.9288949199489246)
};
\addlegendentry{K=7}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.0001222222222224)
    (2,1.0362600002122062)
    (3,1.19516318688596)
    (4,1.2178538040858644)
    (5,1.2547562745477092)
    (6,1.2332290851702903)
    (7,1.1870847779746103)
    (8,1.138500772790857)
    (9,1.0651663710065522)
    (10,1.0044696323405755)
    (11,0.9699709305379371)
    (12,0.9151284286281322)
};
\addlegendentry{K=8}
\definecolor{col22A884}{HTML}{22A884}
\addplot [color=col22A884, solid, mark=*, thick] coordinates {
    (1,0.9996666666666666)
    (2,1.0270672657322037)
    (3,1.245999026216636)
    (4,1.2921400087184265)
    (5,1.365090602522105)
    (6,1.3544271600623925)
    (7,1.300562674570067)
    (8,1.3001024880074836)
    (9,1.1665651527976009)
    (10,1.1690893728354548)
    (11,1.0761290160028012)
    (12,1.06070854061658)
};
\addlegendentry{K=9}
\definecolor{col44BF70}{HTML}{44BF70}
\addplot [color=col44BF70, solid, mark=*, thick] coordinates {
    (1,1.0024880952380952)
    (2,1.0254210822459275)
    (3,1.2111265833956895)
    (4,1.2697606531724528)
    (5,1.2492295608238204)
    (6,1.2543987203953675)
    (7,1.1527036850740027)
    (8,1.142639575776782)
    (9,1.0422263025860101)
    (10,1.018615770098761)
    (11,0.9795490817087379)
    (12,0.9619913385225295)
};
\addlegendentry{K=10}
\definecolor{col7AD151}{HTML}{7AD151}
\addplot [color=col7AD151, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,1.0126523960447502)
    (3,1.223383780400256)
    (4,1.2999058644536048)
    (5,1.2971928065846283)
    (6,1.2798530605233753)
    (7,1.1404626893155585)
    (8,1.1622078361505679)
    (9,1.0570889729413713)
    (10,1.0798294674754083)
};
\addlegendentry{K=11}
\definecolor{colBDDF26}{HTML}{BDDF26}
\addplot [color=colBDDF26, solid, mark=*, thick] coordinates {
    (1,1.001625)
    (2,1.0039142412625812)
    (3,1.2693129828971412)
    (4,1.3390269018483127)
    (5,1.3241380428610214)
    (6,1.3243481375556276)
    (7,1.2262207643926848)
    (8,1.201925150669646)
    (9,1.038833233001696)
    (10,0.9859599293684232)
};
\addlegendentry{K=12}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,1.004)
    (2,1.0065814009653618)
    (3,1.227282999684337)
    (4,1.3531389218899408)
    (5,1.3406657545677154)
    (6,1.3758019945367792)
    (7,1.1979241312267832)
    (8,1.2426724756086687)
    (9,1.011392750534712)
    (10,1.082337727549702)
};
\addlegendentry{K=13}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=-24.910,
    ymax=36.704,
    xlabel={Distance},
    ylabel={$\Delta N_\text{exp}$},
    legend pos=outer north east,
    legend cell align={left},]
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (1,0.0)
    (2,0.288135593220339)
    (3,0.9367088607594936)
    (4,-0.073394495412844)
    (5,-1.5241379310344827)
    (6,-3.0265486725663715)
    (7,-4.828897338403042)
    (8,-6.963350785340314)
    (9,-8.275210084033613)
    (10,-11.906793048973144)
    (11,-13.18035426731079)
    (12,-22.10924369747899)
};
\addlegendentry{K=3}
\addplot [color=colFF7F0E, solid, mark=*, thick] coordinates {
    (1,0.0070754716981132)
    (2,0.5486284289276808)
    (3,1.36028659160696)
    (4,0.8245798319327731)
    (5,0.7866108786610879)
    (6,-0.4004171011470281)
    (7,-0.9230769230769232)
    (8,-3.241711229946524)
    (9,-4.357749469214437)
    (10,-10.466101694915254)
    (11,-6.335781741867786)
    (12,-20.495278069254983)
};
\addlegendentry{K=4}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (1,0.0010060362173038)
    (2,0.6004077471967381)
    (3,1.7278350515463918)
    (4,1.882034632034632)
    (5,2.217097862767154)
    (6,2.0387243735763096)
    (7,1.7555040556199304)
    (8,0.931113662456946)
    (9,0.1625441696113074)
    (10,-2.146311970979444)
    (11,-2.186799501867995)
    (12,-7.832480818414322)
};
\addlegendentry{K=5}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (1,0.027)
    (2,0.6156217882836588)
    (3,2.210304942166141)
    (4,2.6046002190580504)
    (5,3.491389207807118)
    (6,3.550233644859813)
    (7,2.6295427901524033)
    (8,2.308252427184466)
    (9,0.4429280397022332)
    (10,-2.233681462140992)
    (11,-4.061946902654867)
    (12,-7.994784876140808)
};
\addlegendentry{K=6}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (1,0.003)
    (2,0.5365365365365365)
    (3,3.642636457260556)
    (4,5.273637374860956)
    (5,7.295238095238095)
    (6,6.876390605686032)
    (7,7.883631713554987)
    (8,7.125)
    (9,4.557980900409277)
    (10,0.0513888888888888)
    (11,-2.894150417827298)
    (12,-9.143661971830984)
};
\addlegendentry{K=7}
\addplot [color=col8C564B, solid, mark=*, thick] coordinates {
    (1,-0.001)
    (2,0.4583751253761284)
    (3,4.0528497409326425)
    (4,5.802705749718151)
    (5,8.744158878504672)
    (6,9.378580323785805)
    (7,8.884057971014492)
    (8,6.946737683089214)
    (9,2.1410437235543016)
    (10,-2.6230440967283073)
    (11,-7.287172011661808)
    (12,-17.379710144927536)
};
\addlegendentry{K=8}
\addplot [color=colE377C2, solid, mark=*, thick] coordinates {
    (1,-0.003)
    (2,0.35)
    (3,5.642051282051282)
    (4,8.772475027746948)
    (5,14.320284697508896)
    (6,15.892676767676768)
    (7,17.35203366058906)
    (8,20.649425287356323)
    (9,11.626934984520124)
    (10,12.770516717325227)
    (11,3.8293051359516617)
    (12,4.123613312202853)
};
\addlegendentry{K=9}
\addplot [color=col7F7F7F, solid, mark=*, thick] coordinates {
    (1,0.015)
    (2,0.3573573573573573)
    (3,5.502601456815817)
    (4,9.029579067121729)
    (5,11.69220945083014)
    (6,13.626522327469551)
    (7,11.365963855421686)
    (8,11.377713458755428)
    (9,1.3085271317829457)
    (10,-0.5856697819314641)
    (11,-6.037138927097661)
    (12,-11.256484149855908)
};
\addlegendentry{K=10}
\addplot [color=colBCBD22, solid, mark=*, thick] coordinates {
    (1,0.0)
    (2,0.152)
    (3,6.126659856996936)
    (4,11.472972972972974)
    (5,17.896688741721853)
    (6,21.00144927536232)
    (7,12.6145648312611)
    (8,15.986988847583644)
    (9,6.805357142857143)
    (10,8.271012006861064)
};
\addlegendentry{K=11}
\addplot [color=col17BECF, solid, mark=*, thick] coordinates {
    (1,0.008)
    (2,0.0872617853560682)
    (3,7.825153374233129)
    (4,13.29955456570156)
    (5,17.195678271308523)
    (6,21.47265625)
    (7,18.94019471488178)
    (8,22.24441132637854)
    (9,-1.5264084507042253)
    (10,-6.8558875219683655)
};
\addlegendentry{K=12}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (1,0.012)
    (2,0.065)
    (3,7.277497477295661)
    (4,15.74944812362031)
    (5,23.91005291005291)
    (6,33.90340909090909)
    (7,22.404255319148938)
    (8,27.666666666666668)
    (9,5.451685393258427)
    (10,12.177589852008456)
};
\addlegendentry{K=13}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,0)
    (73.05000000000001,0)
};
%\addlegendentry{Break-even (Y=0)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=2.500,
    xmax=13.500,
    ymin=0.842,
    ymax=1.214,
    xlabel={Nodes},
    ylabel={$\overline{\text{EER}}$},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (3,0.8592237603702136)
    (4,0.9738905695631973)
    (5,1.0508778240634902)
    (6,1.065040599863117)
    (7,1.1095125210911474)
    (8,1.1024684609063349)
    (9,1.1967123312290349)
    (10,1.1105958707531813)
    (11,1.1563576873889523)
    (12,1.1721304383857134)
    (13,1.1847798156564)
};
\addlegendentry{$\overline{\text{EER}}$}
\addplot [color=col000000, dashed, mark=none, thick, forget plot] coordinates {
    (-52.5,1.0)
    (68.5,1.0)
};
%\addlegendentry{Break-even (1.0x)}
\addplot [color=colFF0000, dotted, mark=none, thick] coordinates {
    (-52.5,1.0853376402252954)
    (68.5,1.0853376402252954)
};
\addlegendentry{Avg ($1.09\times$)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.865,
    ymax=1.229,
    xlabel={Distance},
    ylabel={$\overline{\text{EER}}$},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left}]
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (1,1.0024455312364404)
    (2,1.0376335976718285)
    (3,1.1887212415344646)
    (4,1.210604359278461)
    (5,1.2120522391198214)
    (6,1.1937381387376278)
    (7,1.1273175319023638)
    (8,1.1110103584821485)
    (9,1.026168002102723)
    (10,0.9967004130390894)
    (11,0.9409674771435835)
    (12,0.8818121633854915)
};
\addlegendentry{$\overline{\text{EER}}$}
\addplot [color=col000000, dashed, mark=none, thick, forget plot] coordinates {
    (-60.050000000000004,1.0)
    (73.05000000000001,1.0)
};
%\addlegendentry{Break-even (1.0x)}
\addplot [color=colFF0000, dotted, mark=none, thick] coordinates {
    (-60.050000000000004,1.0853376402252954)
    (73.05000000000001,1.0853376402252954)
};
\addlegendentry{Avg ($1.09\times$)}
\end{axis}
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=0.49\textwidth, height=0.343\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.831,
    ymax=1.358,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,1.005030938929244)
    (3,1.0609097302135277)
    (4,1.0316061816061817)
    (5,1.0477084027084025)
    (6,1.0154220132031742)
    (7,1.0341226843737175)
    (8,1.008827043682186)
    (9,1.0250256878425303)
    (10,0.9322627208832329)
    (11,0.9728711177008614)
    (12,0.8551413883313443)
};
\addlegendentry{K=3}
\definecolor{col482475}{HTML}{482475}
\addplot [color=col482475, solid, mark=*, thick] coordinates {
    (1,0.9906759906759905)
    (2,1.0267990670853033)
    (3,1.0680765984015985)
    (4,1.0285203944800358)
    (5,1.032576791781639)
    (6,1.013915777485814)
    (7,1.0314772977541362)
    (8,1.0383734616698206)
    (9,1.0481308646297014)
    (10,1.014667563181392)
    (11,1.023910617512639)
    (12,0.9975361034923237)
};
\addlegendentry{K=4}
\definecolor{col414487}{HTML}{414487}
\addplot [color=col414487, solid, mark=*, thick] coordinates {
    (1,0.9976547619047618)
    (2,1.0480328615828618)
    (3,1.107367172364386)
    (4,1.093300645916525)
    (5,1.0828312159485745)
    (6,1.0933430856887898)
    (7,1.0967456800206872)
    (8,1.0932659137993197)
    (9,1.0975234345424647)
    (10,1.1136861724375708)
    (11,1.0968867135912346)
    (12,1.0864269558209922)
};
\addlegendentry{K=5}
\definecolor{col355F8D}{HTML}{355F8D}
\addplot [color=col355F8D, solid, mark=*, thick] coordinates {
    (1,1.012263095238095)
    (2,1.0357950423759248)
    (3,1.1256949732615837)
    (4,1.1049866571417128)
    (5,1.1124318747466042)
    (6,1.1378018767680513)
    (7,1.1170217343136624)
    (8,1.1318953918364447)
    (9,1.1371118677265266)
    (10,1.1171883268483445)
    (11,1.1104661431609368)
    (12,1.1313199163335226)
};
\addlegendentry{K=6}
\definecolor{col2A788E}{HTML}{2A788E}
\addplot [color=col2A788E, solid, mark=*, thick] coordinates {
    (1,1.00075)
    (2,1.0477572427572426)
    (3,1.1871371835594868)
    (4,1.196804812736796)
    (5,1.2315203620869166)
    (6,1.1943162786560286)
    (7,1.1929989194571793)
    (8,1.1905271606611811)
    (9,1.170510880683346)
    (10,1.155375306468826)
    (11,1.1228013347856336)
    (12,1.1299674489012441)
};
\addlegendentry{K=7}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.0001222222222224)
    (2,1.0346899243472385)
    (3,1.1852740863652234)
    (4,1.1936380863345308)
    (5,1.2264655858564566)
    (6,1.2357227597972718)
    (7,1.2350152085482404)
    (8,1.2273346251085493)
    (9,1.2097304551242014)
    (10,1.1905393171693086)
    (11,1.2024657037823299)
    (12,1.2015505700236782)
};
\addlegendentry{K=8}
\definecolor{col22A884}{HTML}{22A884}
\addplot [color=col22A884, solid, mark=*, thick] coordinates {
    (1,0.9996666666666666)
    (2,1.0125776442321233)
    (3,1.2334421695706888)
    (4,1.258930083842974)
    (5,1.3088950164016264)
    (6,1.2873236005503896)
    (7,1.256113508693467)
    (8,1.2941403944998697)
    (9,1.1965687607767064)
    (10,1.246723284127314)
    (11,1.150296867425571)
    (12,1.2237870044252306)
};
\addlegendentry{K=9}
\definecolor{col44BF70}{HTML}{44BF70}
\addplot [color=col44BF70, solid, mark=*, thick] coordinates {
    (1,1.0024880952380952)
    (2,1.0166309597098095)
    (3,1.2030274959685159)
    (4,1.2420102585452573)
    (5,1.2255838632977285)
    (6,1.2456919318215183)
    (7,1.1772199537910752)
    (8,1.2098292056491404)
    (9,1.164487092595811)
    (10,1.2112101292874893)
    (11,1.1842535026045602)
    (12,1.2250626287582738)
};
\addlegendentry{K=10}
\definecolor{col7AD151}{HTML}{7AD151}
\addplot [color=col7AD151, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,0.9920128974678495)
    (3,1.225677941808991)
    (4,1.2571123741557622)
    (5,1.2316857063019944)
    (6,1.1744159887405765)
    (7,1.044683209518301)
    (8,1.0689344643528853)
    (9,0.9607171199965989)
    (10,1.0417607008110916)
};
\addlegendentry{K=11}
\definecolor{colBDDF26}{HTML}{BDDF26}
\addplot [color=colBDDF26, solid, mark=*, thick] coordinates {
    (1,1.001625)
    (2,0.9938084960549912)
    (3,1.2561747643950187)
    (4,1.3241981965934415)
    (5,1.3276969634739544)
    (6,1.3293969334494358)
    (7,1.2613438770160788)
    (8,1.3105749646918996)
    (9,1.2029196918120377)
    (10,1.2300623809547129)
};
\addlegendentry{K=12}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,1.004)
    (2,0.9876534604868404)
    (3,1.2307043556313366)
    (4,1.3340913441183182)
    (5,1.2906509342196724)
    (6,1.303066093029812)
    (7,1.1155261223758501)
    (8,1.1819519676682984)
    (9,0.9829470603615162)
    (10,1.097165035399118)
};
\addlegendentry{K=13}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=-5.255,
    ymax=30.266,
    xlabel={Distance},
    ylabel={$\Delta N_\text{exp}$},
    legend pos=outer north east,
    legend cell align={left},]
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (1,0.0)
    (2,-0.0677966101694915)
    (3,0.5063291139240507)
    (4,0.5779816513761468)
    (5,0.5724137931034483)
    (6,0.3141592920353982)
    (7,0.4904942965779467)
    (8,0.0497382198952879)
    (9,0.2226890756302521)
    (10,-1.5529225908372828)
    (11,-0.7423510466988728)
    (12,-3.6403361344537815)
};
\addlegendentry{K=3}
\addplot [color=colFF7F0E, solid, mark=*, thick] coordinates {
    (1,0.0070754716981132)
    (2,0.2910915934755332)
    (3,0.896875)
    (4,0.6271367521367521)
    (5,0.758985200845666)
    (6,0.3611691022964509)
    (7,0.75)
    (8,0.9741935483870968)
    (9,1.0)
    (10,0.2574152542372881)
    (11,0.6291179596174282)
    (12,-0.5497382198952879)
};
\addlegendentry{K=4}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (1,0.0010060362173038)
    (2,0.5873340143003064)
    (3,1.5708289611752362)
    (4,1.75)
    (5,2.093714285714286)
    (6,2.4371395617070357)
    (7,2.6481481481481484)
    (8,2.776722090261283)
    (9,2.9687123947051743)
    (10,3.362864077669903)
    (11,2.9748427672955975)
    (12,2.9571428571428573)
};
\addlegendentry{K=5}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (1,0.027)
    (2,0.635427394438723)
    (3,2.221143473570658)
    (4,2.4187082405345213)
    (5,3.4591121495327104)
    (6,4.121353558926487)
    (7,3.740046838407494)
    (8,4.60757946210269)
    (9,4.248081841432225)
    (10,4.356129032258065)
    (11,4.346153846153846)
    (12,4.985449735449736)
};
\addlegendentry{K=6}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (1,0.003)
    (2,0.5290581162324649)
    (3,3.488541666666667)
    (4,4.8515625)
    (5,7.029832935560859)
    (6,6.655717761557177)
    (7,8.078184110970996)
    (8,9.127770534550196)
    (9,8.15725806451613)
    (10,8.28755364806867)
    (11,6.158345221112696)
    (12,7.484011627906977)
};
\addlegendentry{K=7}
\addplot [color=col8C564B, solid, mark=*, thick] coordinates {
    (1,-0.001)
    (2,0.4321608040201005)
    (3,3.925155925155926)
    (4,5.212860310421286)
    (5,8.398593200468934)
    (6,9.088560885608857)
    (7,10.943152454780362)
    (8,11.586253369272235)
    (9,11.14225352112676)
    (10,11.17546362339515)
    (11,11.15606936416185)
    (12,12.793696275071634)
};
\addlegendentry{K=8}
\addplot [color=colE377C2, solid, mark=*, thick] coordinates {
    (1,-0.003)
    (2,0.086086086086086)
    (3,5.483904465212876)
    (4,7.822222222222222)
    (5,12.52127659574468)
    (6,13.755813953488373)
    (7,15.378600823045268)
    (8,19.43070652173913)
    (9,14.001540832049306)
    (10,17.020376175548588)
    (11,10.381619937694705)
    (12,15.580906148867314)
};
\addlegendentry{K=9}
\addplot [color=col7F7F7F, solid, mark=*, thick] coordinates {
    (1,0.015)
    (2,0.1851851851851851)
    (3,5.277432712215321)
    (4,8.113995485327314)
    (5,10.325842696629213)
    (6,13.20076726342711)
    (7,11.752890173410403)
    (8,14.74587912087912)
    (9,10.707100591715976)
    (10,15.190258751902588)
    (11,11.71843251088534)
    (12,16.85358711566618)
};
\addlegendentry{K=10}
\addplot [color=colBCBD22, solid, mark=*, thick] coordinates {
    (1,0.0)
    (2,-0.2672672672672673)
    (3,6.223140495867769)
    (4,10.083700440528634)
    (5,14.91933418693982)
    (6,14.835260115606935)
    (7,4.913644214162349)
    (8,6.899441340782123)
    (9,-3.2738738738738737)
    (10,2.6387434554973823)
};
\addlegendentry{K=11}
\addplot [color=col17BECF, solid, mark=*, thick] coordinates {
    (1,0.008)
    (2,-0.1424272818455366)
    (3,7.648509763617677)
    (4,12.559080962800875)
    (5,17.096658711217184)
    (6,20.11866501854141)
    (7,19.55699481865285)
    (8,28.651639344262296)
    (9,17.8095952023988)
    (10,20.586764705882352)
};
\addlegendentry{K=12}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (1,0.012)
    (2,-0.3873873873873873)
    (3,7.423625254582484)
    (4,14.934282584884995)
    (5,20.105263157894736)
    (6,27.697135061391545)
    (7,11.763245033112582)
    (8,18.142314990512332)
    (9,-0.3960923623445826)
    (10,7.308664259927798)
};
\addlegendentry{K=13}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,0)
    (73.05000000000001,0)
};
%\addlegendentry{Break-even (Y=0)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=2.500,
    xmax=13.500,
    ymin=0.994,
    ymax=1.235,
    xlabel={Nodes},
    ylabel={$\overline{\text{EER}}$},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left},]
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (3,1.0051749234215281)
    (4,1.0369548374117172)
    (5,1.0919220511348473)
    (6,1.1142480749792842)
    (7,1.1527055775628234)
    (8,1.179462378723271)
    (9,1.2059554167677191)
    (10,1.1770412597722728)
    (11,1.100800040315405)
    (12,1.224380126844157)
    (13,1.1533756373290762)
};
\addlegendentry{$\overline{\text{EER}}$}
\addplot [color=col000000, dashed, mark=none, thick, forget plot] coordinates {
    (-52.5,1.0)
    (68.5,1.0)
};
%\addlegendentry{Break-even (1.0x)}
\addplot [color=colFF0000, dotted, mark=none, thick] coordinates {
    (-52.5,1.1297391450965708)
    (68.5,1.1297391450965708)
};
\addlegendentry{Avg ($1.13\times$)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.993,
    ymax=1.209,
    xlabel={Distance},
    legend style={at={(0.5,-0.25)}, anchor=north},
    legend cell align={left},]
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (1,1.0024455312364404)
    (2,1.025266458560421)
    (3,1.1736805883218506)
    (4,1.1939288230445049)
    (5,1.19909515607487)
    (6,1.1879837841394976)
    (7,1.145115290532945)
    (8,1.1622059599706398)
    (9,1.1104248105537673)
    (10,1.1253746760716699)
    (11,1.1092440000704709)
    (12,1.111556052253938)
};
\addlegendentry{$\overline{\text{EER}}$}
\addplot [color=col000000, dashed, mark=none, thick, forget plot] coordinates {
    (-60.050000000000004,1.0)
    (73.05000000000001,1.0)
};
%\addlegendentry{Break-even (1.0x)}
\addplot [color=colFF0000, dotted, mark=none, thick] coordinates {
    (-60.050000000000004,1.1297391450965708)
    (73.05000000000001,1.1297391450965708)
};
\addlegendentry{Avg ($1.13\times$)}
\end{axis}
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500,12.500,13.500},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13,14,15,16}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 1.0
9.5 0.5 1.0
10.5 0.5 1.0
11.5 0.5 1.0
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 1.0
11.5 1.5 1.0
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 NaN
3.5 2.5 NaN
4.5 2.5 NaN
5.5 2.5 NaN
6.5 2.5 NaN
7.5 2.5 NaN
8.5 2.5 NaN
9.5 2.5 NaN
10.5 2.5 NaN
11.5 2.5 NaN
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 NaN
4.5 3.5 NaN
5.5 3.5 NaN
6.5 3.5 NaN
7.5 3.5 NaN
8.5 3.5 NaN
9.5 3.5 NaN
10.5 3.5 NaN
11.5 3.5 NaN
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 1.0
4.5 4.5 1.0
5.5 4.5 1.0
6.5 4.5 1.0
7.5 4.5 1.0
8.5 4.5 0.997
9.5 4.5 0.97
10.5 4.5 0.963
11.5 4.5 0.898
0.5 5.5 1.0
1.5 5.5 1.0
2.5 5.5 1.0
3.5 5.5 1.0
4.5 5.5 1.0
5.5 5.5 NaN
6.5 5.5 NaN
7.5 5.5 NaN
8.5 5.5 NaN
9.5 5.5 NaN
10.5 5.5 NaN
11.5 5.5 NaN
0.5 6.5 1.0
1.5 6.5 1.0
2.5 6.5 1.0
3.5 6.5 1.0
4.5 6.5 1.0
5.5 6.5 1.0
6.5 6.5 NaN
7.5 6.5 NaN
8.5 6.5 NaN
9.5 6.5 NaN
10.5 6.5 NaN
11.5 6.5 NaN
0.5 7.5 1.0
1.5 7.5 1.0
2.5 7.5 1.0
3.5 7.5 1.0
4.5 7.5 1.0
5.5 7.5 1.0
6.5 7.5 NaN
7.5 7.5 NaN
8.5 7.5 NaN
9.5 7.5 NaN
10.5 7.5 NaN
11.5 7.5 NaN
0.5 8.5 1.0
1.5 8.5 1.0
2.5 8.5 1.0
3.5 8.5 1.0
4.5 8.5 1.0
5.5 8.5 1.0
6.5 8.5 NaN
7.5 8.5 NaN
8.5 8.5 NaN
9.5 8.5 NaN
10.5 8.5 NaN
11.5 8.5 NaN
0.5 9.5 1.0
1.5 9.5 1.0
2.5 9.5 1.0
3.5 9.5 1.0
4.5 9.5 1.0
5.5 9.5 1.0
6.5 9.5 NaN
7.5 9.5 NaN
8.5 9.5 NaN
9.5 9.5 NaN
10.5 9.5 NaN
11.5 9.5 NaN
0.5 10.5 1.0
1.5 10.5 1.0
2.5 10.5 1.0
3.5 10.5 1.0
4.5 10.5 1.0
5.5 10.5 1.0
6.5 10.5 NaN
7.5 10.5 NaN
8.5 10.5 NaN
9.5 10.5 NaN
10.5 10.5 NaN
11.5 10.5 NaN
0.5 11.5 1.0
1.5 11.5 1.0
2.5 11.5 1.0
3.5 11.5 1.0
4.5 11.5 1.0
5.5 11.5 1.0
6.5 11.5 NaN
7.5 11.5 NaN
8.5 11.5 NaN
9.5 11.5 NaN
10.5 11.5 NaN
11.5 11.5 NaN
0.5 12.5 1.0
1.5 12.5 1.0
2.5 12.5 1.0
3.5 12.5 1.0
4.5 12.5 1.0
5.5 12.5 1.0
6.5 12.5 NaN
7.5 12.5 NaN
8.5 12.5 NaN
9.5 12.5 NaN
10.5 12.5 NaN
11.5 12.5 NaN
0.5 13.5 1.0
1.5 13.5 1.0
2.5 13.5 1.0
3.5 13.5 1.0
4.5 13.5 1.0
5.5 13.5 1.0
6.5 13.5 NaN
7.5 13.5 NaN
8.5 13.5 NaN
9.5 13.5 NaN
10.5 13.5 NaN
11.5 13.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {0.97};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,4.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,4.5) {0.90};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,13.5) {1.00};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500,12.500,13.500},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13,14,15,16}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 0.6684073107049608
3.5 0.5 0.61
4.5 0.5 0.484
5.5 0.5 0.467
6.5 0.5 0.402
7.5 0.5 0.407
8.5 0.5 0.317
9.5 0.5 0.319
10.5 0.5 0.28
11.5 0.5 0.287
0.5 1.5 0.828
1.5 1.5 0.818
2.5 1.5 0.672
3.5 1.5 0.613
4.5 1.5 0.536
5.5 1.5 0.489
6.5 1.5 0.393
7.5 1.5 0.348
8.5 1.5 0.312
9.5 1.5 0.278
10.5 1.5 0.19
11.5 1.5 0.194
0.5 2.5 1.0
1.5 2.5 0.0
2.5 2.5 NaN
3.5 2.5 NaN
4.5 2.5 NaN
5.5 2.5 NaN
6.5 2.5 NaN
7.5 2.5 NaN
8.5 2.5 NaN
9.5 2.5 NaN
10.5 2.5 NaN
11.5 2.5 NaN
0.5 3.5 0.5
1.5 3.5 0.0
2.5 3.5 0.0
3.5 3.5 NaN
4.5 3.5 NaN
5.5 3.5 NaN
6.5 3.5 NaN
7.5 3.5 NaN
8.5 3.5 NaN
9.5 3.5 NaN
10.5 3.5 NaN
11.5 3.5 NaN
0.5 4.5 0.828
1.5 4.5 0.793
2.5 4.5 0.75
3.5 4.5 0.659
4.5 4.5 0.64
5.5 4.5 0.622
6.5 4.5 0.627
7.5 4.5 0.621
8.5 4.5 0.489
9.5 4.5 0.393
10.5 4.5 0.321
11.5 4.5 0.282
0.5 5.5 0.5
1.5 5.5 0.0
2.5 5.5 0.0
3.5 5.5 0.0
4.5 5.5 0.0
5.5 5.5 NaN
6.5 5.5 NaN
7.5 5.5 NaN
8.5 5.5 NaN
9.5 5.5 NaN
10.5 5.5 NaN
11.5 5.5 NaN
0.5 6.5 0.16666666666666666
1.5 6.5 0.0
2.5 6.5 0.0
3.5 6.5 0.0
4.5 6.5 0.0
5.5 6.5 0.0
6.5 6.5 NaN
7.5 6.5 NaN
8.5 6.5 NaN
9.5 6.5 NaN
10.5 6.5 NaN
11.5 6.5 NaN
0.5 7.5 0.6666666666666666
1.5 7.5 0.0
2.5 7.5 0.0
3.5 7.5 0.0
4.5 7.5 0.0
5.5 7.5 0.0
6.5 7.5 NaN
7.5 7.5 NaN
8.5 7.5 NaN
9.5 7.5 NaN
10.5 7.5 NaN
11.5 7.5 NaN
0.5 8.5 0.3333333333333333
1.5 8.5 0.0
2.5 8.5 0.0
3.5 8.5 0.0
4.5 8.5 0.0
5.5 8.5 0.0
6.5 8.5 NaN
7.5 8.5 NaN
8.5 8.5 NaN
9.5 8.5 NaN
10.5 8.5 NaN
11.5 8.5 NaN
0.5 9.5 0.3333333333333333
1.5 9.5 0.0
2.5 9.5 0.0
3.5 9.5 0.0
4.5 9.5 0.0
5.5 9.5 0.0
6.5 9.5 NaN
7.5 9.5 NaN
8.5 9.5 NaN
9.5 9.5 NaN
10.5 9.5 NaN
11.5 9.5 NaN
0.5 10.5 0.8333333333333334
1.5 10.5 0.0
2.5 10.5 0.0
3.5 10.5 0.0
4.5 10.5 0.0
5.5 10.5 0.0
6.5 10.5 NaN
7.5 10.5 NaN
8.5 10.5 NaN
9.5 10.5 NaN
10.5 10.5 NaN
11.5 10.5 NaN
0.5 11.5 0.6666666666666666
1.5 11.5 0.0
2.5 11.5 0.0
3.5 11.5 0.0
4.5 11.5 0.0
5.5 11.5 0.0
6.5 11.5 NaN
7.5 11.5 NaN
8.5 11.5 NaN
9.5 11.5 NaN
10.5 11.5 NaN
11.5 11.5 NaN
0.5 12.5 0.5
1.5 12.5 0.0
2.5 12.5 0.0
3.5 12.5 0.0
4.5 12.5 0.0
5.5 12.5 0.0
6.5 12.5 NaN
7.5 12.5 NaN
8.5 12.5 NaN
9.5 12.5 NaN
10.5 12.5 NaN
11.5 12.5 NaN
0.5 13.5 0.6666666666666666
1.5 13.5 0.0
2.5 13.5 0.0
3.5 13.5 0.0
4.5 13.5 0.0
5.5 13.5 0.0
6.5 13.5 NaN
7.5 13.5 NaN
8.5 13.5 NaN
9.5 13.5 NaN
10.5 13.5 NaN
11.5 13.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\definecolor{tc262626}{HTML}{262626}
\node[text=tc262626, align=center] at (axis cs:2.5,0.5) {0.67};
\node[text=tc262626, align=center] at (axis cs:3.5,0.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:4.5,0.5) {0.48};
\node[text=tc262626, align=center] at (axis cs:5.5,0.5) {0.47};
\node[text=tc262626, align=center] at (axis cs:6.5,0.5) {0.40};
\node[text=tc262626, align=center] at (axis cs:7.5,0.5) {0.41};
\node[text=tc262626, align=center] at (axis cs:8.5,0.5) {0.32};
\node[text=tc262626, align=center] at (axis cs:9.5,0.5) {0.32};
\node[text=tc262626, align=center] at (axis cs:10.5,0.5) {0.28};
\node[text=tc262626, align=center] at (axis cs:11.5,0.5) {0.29};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {0.83};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {0.82};
\node[text=tc262626, align=center] at (axis cs:2.5,1.5) {0.67};
\node[text=tc262626, align=center] at (axis cs:3.5,1.5) {0.61};
\node[text=tc262626, align=center] at (axis cs:4.5,1.5) {0.54};
\node[text=tc262626, align=center] at (axis cs:5.5,1.5) {0.49};
\node[text=tc262626, align=center] at (axis cs:6.5,1.5) {0.39};
\node[text=tc262626, align=center] at (axis cs:7.5,1.5) {0.35};
\node[text=tc262626, align=center] at (axis cs:8.5,1.5) {0.31};
\node[text=tc262626, align=center] at (axis cs:9.5,1.5) {0.28};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,1.5) {0.19};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,1.5) {0.19};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {0.00};
\node[text=tc262626, align=center] at (axis cs:0.5,3.5) {0.50};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {0.83};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {0.79};
\node[text=tc262626, align=center] at (axis cs:2.5,4.5) {0.75};
\node[text=tc262626, align=center] at (axis cs:3.5,4.5) {0.66};
\node[text=tc262626, align=center] at (axis cs:4.5,4.5) {0.64};
\node[text=tc262626, align=center] at (axis cs:5.5,4.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:6.5,4.5) {0.63};
\node[text=tc262626, align=center] at (axis cs:7.5,4.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:8.5,4.5) {0.49};
\node[text=tc262626, align=center] at (axis cs:9.5,4.5) {0.39};
\node[text=tc262626, align=center] at (axis cs:10.5,4.5) {0.32};
\node[text=tc262626, align=center] at (axis cs:11.5,4.5) {0.28};
\node[text=tc262626, align=center] at (axis cs:0.5,5.5) {0.50};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,5.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,5.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,5.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,6.5) {0.17};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,6.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,6.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,6.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,6.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,6.5) {0.00};
\node[text=tc262626, align=center] at (axis cs:0.5,7.5) {0.67};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,7.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,7.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,7.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,7.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,7.5) {0.00};
\node[text=tc262626, align=center] at (axis cs:0.5,8.5) {0.33};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,8.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,8.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,8.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,8.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,8.5) {0.00};
\node[text=tc262626, align=center] at (axis cs:0.5,9.5) {0.33};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,9.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,9.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,9.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,9.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,9.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,10.5) {0.83};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,10.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,10.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,10.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,10.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,10.5) {0.00};
\node[text=tc262626, align=center] at (axis cs:0.5,11.5) {0.67};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,11.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,11.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,11.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,11.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,11.5) {0.00};
\node[text=tc262626, align=center] at (axis cs:0.5,12.5) {0.50};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,12.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,12.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,12.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,12.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,12.5) {0.00};
\node[text=tc262626, align=center] at (axis cs:0.5,13.5) {0.67};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,13.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,13.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,13.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,13.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,13.5) {0.00};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500,12.500,13.500},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13,14,15,16}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 1.0
9.5 0.5 1.0
10.5 0.5 1.0
11.5 0.5 1.0
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 1.0
11.5 1.5 0.995
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 NaN
3.5 2.5 NaN
4.5 2.5 NaN
5.5 2.5 NaN
6.5 2.5 NaN
7.5 2.5 NaN
8.5 2.5 NaN
9.5 2.5 NaN
10.5 2.5 NaN
11.5 2.5 NaN
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 NaN
4.5 3.5 NaN
5.5 3.5 NaN
6.5 3.5 NaN
7.5 3.5 NaN
8.5 3.5 NaN
9.5 3.5 NaN
10.5 3.5 NaN
11.5 3.5 NaN
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 0.997
4.5 4.5 0.997
5.5 4.5 0.997
6.5 4.5 0.998
7.5 4.5 1.0
8.5 4.5 0.997
9.5 4.5 0.996
10.5 4.5 0.998
11.5 4.5 0.999
0.5 5.5 1.0
1.5 5.5 1.0
2.5 5.5 1.0
3.5 5.5 1.0
4.5 5.5 1.0
5.5 5.5 NaN
6.5 5.5 NaN
7.5 5.5 NaN
8.5 5.5 NaN
9.5 5.5 NaN
10.5 5.5 NaN
11.5 5.5 NaN
0.5 6.5 1.0
1.5 6.5 1.0
2.5 6.5 1.0
3.5 6.5 1.0
4.5 6.5 0.0
5.5 6.5 0.0
6.5 6.5 NaN
7.5 6.5 NaN
8.5 6.5 NaN
9.5 6.5 NaN
10.5 6.5 NaN
11.5 6.5 NaN
0.5 7.5 1.0
1.5 7.5 1.0
2.5 7.5 1.0
3.5 7.5 1.0
4.5 7.5 0.0
5.5 7.5 0.0
6.5 7.5 NaN
7.5 7.5 NaN
8.5 7.5 NaN
9.5 7.5 NaN
10.5 7.5 NaN
11.5 7.5 NaN
0.5 8.5 1.0
1.5 8.5 1.0
2.5 8.5 1.0
3.5 8.5 1.0
4.5 8.5 0.0
5.5 8.5 0.0
6.5 8.5 NaN
7.5 8.5 NaN
8.5 8.5 NaN
9.5 8.5 NaN
10.5 8.5 NaN
11.5 8.5 NaN
0.5 9.5 1.0
1.5 9.5 1.0
2.5 9.5 1.0
3.5 9.5 1.0
4.5 9.5 0.0
5.5 9.5 0.0
6.5 9.5 NaN
7.5 9.5 NaN
8.5 9.5 NaN
9.5 9.5 NaN
10.5 9.5 NaN
11.5 9.5 NaN
0.5 10.5 1.0
1.5 10.5 1.0
2.5 10.5 1.0
3.5 10.5 1.0
4.5 10.5 0.0
5.5 10.5 0.0
6.5 10.5 NaN
7.5 10.5 NaN
8.5 10.5 NaN
9.5 10.5 NaN
10.5 10.5 NaN
11.5 10.5 NaN
0.5 11.5 1.0
1.5 11.5 1.0
2.5 11.5 1.0
3.5 11.5 1.0
4.5 11.5 0.0
5.5 11.5 0.0
6.5 11.5 NaN
7.5 11.5 NaN
8.5 11.5 NaN
9.5 11.5 NaN
10.5 11.5 NaN
11.5 11.5 NaN
0.5 12.5 1.0
1.5 12.5 1.0
2.5 12.5 1.0
3.5 12.5 1.0
4.5 12.5 0.0
5.5 12.5 0.0
6.5 12.5 NaN
7.5 12.5 NaN
8.5 12.5 NaN
9.5 12.5 NaN
10.5 12.5 NaN
11.5 12.5 NaN
0.5 13.5 1.0
1.5 13.5 1.0
2.5 13.5 1.0
3.5 13.5 1.0
4.5 13.5 0.0
5.5 13.5 0.0
6.5 13.5 NaN
7.5 13.5 NaN
8.5 13.5 NaN
9.5 13.5 NaN
10.5 13.5 NaN
11.5 13.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,1.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,6.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,6.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,7.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,7.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,8.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,8.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,9.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,9.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,10.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,10.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,11.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,11.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,12.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,12.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,13.5) {0.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,13.5) {0.00};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=11.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500,12.500,13.500},
    yticklabels={3,4,5,6,7,8,9,10,11,12,13,14,15,16}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 1.0
9.5 0.5 1.0
10.5 0.5 1.0
11.5 0.5 1.0
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 1.0
11.5 1.5 1.0
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 NaN
3.5 2.5 NaN
4.5 2.5 NaN
5.5 2.5 NaN
6.5 2.5 NaN
7.5 2.5 NaN
8.5 2.5 NaN
9.5 2.5 NaN
10.5 2.5 NaN
11.5 2.5 NaN
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 NaN
4.5 3.5 NaN
5.5 3.5 NaN
6.5 3.5 NaN
7.5 3.5 NaN
8.5 3.5 NaN
9.5 3.5 NaN
10.5 3.5 NaN
11.5 3.5 NaN
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 1.0
4.5 4.5 1.0
5.5 4.5 1.0
6.5 4.5 1.0
7.5 4.5 1.0
8.5 4.5 1.0
9.5 4.5 1.0
10.5 4.5 1.0
11.5 4.5 1.0
0.5 5.5 1.0
1.5 5.5 1.0
2.5 5.5 1.0
3.5 5.5 1.0
4.5 5.5 1.0
5.5 5.5 NaN
6.5 5.5 NaN
7.5 5.5 NaN
8.5 5.5 NaN
9.5 5.5 NaN
10.5 5.5 NaN
11.5 5.5 NaN
0.5 6.5 1.0
1.5 6.5 1.0
2.5 6.5 1.0
3.5 6.5 1.0
4.5 6.5 1.0
5.5 6.5 1.0
6.5 6.5 NaN
7.5 6.5 NaN
8.5 6.5 NaN
9.5 6.5 NaN
10.5 6.5 NaN
11.5 6.5 NaN
0.5 7.5 1.0
1.5 7.5 1.0
2.5 7.5 1.0
3.5 7.5 1.0
4.5 7.5 1.0
5.5 7.5 1.0
6.5 7.5 NaN
7.5 7.5 NaN
8.5 7.5 NaN
9.5 7.5 NaN
10.5 7.5 NaN
11.5 7.5 NaN
0.5 8.5 1.0
1.5 8.5 1.0
2.5 8.5 1.0
3.5 8.5 1.0
4.5 8.5 1.0
5.5 8.5 1.0
6.5 8.5 NaN
7.5 8.5 NaN
8.5 8.5 NaN
9.5 8.5 NaN
10.5 8.5 NaN
11.5 8.5 NaN
0.5 9.5 1.0
1.5 9.5 1.0
2.5 9.5 1.0
3.5 9.5 1.0
4.5 9.5 1.0
5.5 9.5 1.0
6.5 9.5 NaN
7.5 9.5 NaN
8.5 9.5 NaN
9.5 9.5 NaN
10.5 9.5 NaN
11.5 9.5 NaN
0.5 10.5 1.0
1.5 10.5 1.0
2.5 10.5 1.0
3.5 10.5 1.0
4.5 10.5 1.0
5.5 10.5 1.0
6.5 10.5 NaN
7.5 10.5 NaN
8.5 10.5 NaN
9.5 10.5 NaN
10.5 10.5 NaN
11.5 10.5 NaN
0.5 11.5 1.0
1.5 11.5 1.0
2.5 11.5 1.0
3.5 11.5 1.0
4.5 11.5 1.0
5.5 11.5 1.0
6.5 11.5 NaN
7.5 11.5 NaN
8.5 11.5 NaN
9.5 11.5 NaN
10.5 11.5 NaN
11.5 11.5 NaN
0.5 12.5 1.0
1.5 12.5 1.0
2.5 12.5 1.0
3.5 12.5 1.0
4.5 12.5 1.0
5.5 12.5 1.0
6.5 12.5 NaN
7.5 12.5 NaN
8.5 12.5 NaN
9.5 12.5 NaN
10.5 12.5 NaN
11.5 12.5 NaN
0.5 13.5 1.0
1.5 13.5 1.0
2.5 13.5 1.0
3.5 13.5 1.0
4.5 13.5 1.0
5.5 13.5 1.0
6.5 13.5 NaN
7.5 13.5 NaN
8.5 13.5 NaN
9.5 13.5 NaN
10.5 13.5 NaN
11.5 13.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,5.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,6.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,7.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,8.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,9.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,10.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,11.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,12.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,13.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,13.5) {1.00};
\end{axis}
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=5.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500},
    yticklabels={7,8,9,10,11}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 0.999
9.5 0.5 0.983
10.5 0.5 0.919
11.5 0.5 0.77
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 NaN
11.5 1.5 NaN
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 1.0
3.5 2.5 1.0
4.5 2.5 1.0
5.5 2.5 1.0
6.5 2.5 1.0
7.5 2.5 1.0
8.5 2.5 1.0
9.5 2.5 1.0
10.5 2.5 NaN
11.5 2.5 NaN
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 1.0
4.5 3.5 1.0
5.5 3.5 1.0
6.5 3.5 1.0
7.5 3.5 1.0
8.5 3.5 0.998
9.5 3.5 0.99
10.5 3.5 NaN
11.5 3.5 NaN
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 1.0
4.5 4.5 1.0
5.5 4.5 1.0
6.5 4.5 1.0
7.5 4.5 1.0
8.5 4.5 1.0
9.5 4.5 1.0
10.5 4.5 NaN
11.5 4.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {0.98};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {0.92};
\definecolor{tc262626}{HTML}{262626}
\node[text=tc262626, align=center] at (axis cs:11.5,0.5) {0.77};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,3.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {1.00};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=5.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500},
    yticklabels={7,8,9,10,11}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 0.855
1.5 0.5 0.886
2.5 0.5 0.823
3.5 0.5 0.808
4.5 0.5 0.785
5.5 0.5 0.709
6.5 0.5 0.621
7.5 0.5 0.538
8.5 0.5 0.409
9.5 0.5 0.328
10.5 0.5 0.257
11.5 0.5 0.227
0.5 1.5 0.993
1.5 1.5 0.989
2.5 1.5 0.99
3.5 1.5 0.983
4.5 1.5 0.958
5.5 1.5 0.911
6.5 1.5 0.828
7.5 1.5 0.766
8.5 1.5 0.659
9.5 1.5 0.592
10.5 1.5 NaN
11.5 1.5 NaN
0.5 2.5 0.988
1.5 2.5 0.987
2.5 2.5 0.958
3.5 2.5 0.938
4.5 2.5 0.908
5.5 2.5 0.901
6.5 2.5 0.844
7.5 2.5 0.797
8.5 2.5 0.754
9.5 2.5 0.763
10.5 2.5 NaN
11.5 2.5 NaN
0.5 3.5 0.989
1.5 3.5 0.982
2.5 3.5 0.953
3.5 3.5 0.905
4.5 3.5 0.779
5.5 3.5 0.728
6.5 3.5 0.646
7.5 3.5 0.572
8.5 3.5 0.49
9.5 3.5 0.466
10.5 3.5 NaN
11.5 3.5 NaN
0.5 4.5 0.997
1.5 4.5 0.995
2.5 4.5 0.974
3.5 4.5 0.947
4.5 4.5 0.918
5.5 4.5 0.869
6.5 4.5 0.809
7.5 4.5 0.799
8.5 4.5 0.671
9.5 4.5 0.653
10.5 4.5 NaN
11.5 4.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {0.85};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {0.89};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {0.82};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {0.81};
\definecolor{tc262626}{HTML}{262626}
\node[text=tc262626, align=center] at (axis cs:4.5,0.5) {0.79};
\node[text=tc262626, align=center] at (axis cs:5.5,0.5) {0.71};
\node[text=tc262626, align=center] at (axis cs:6.5,0.5) {0.62};
\node[text=tc262626, align=center] at (axis cs:7.5,0.5) {0.54};
\node[text=tc262626, align=center] at (axis cs:8.5,0.5) {0.41};
\node[text=tc262626, align=center] at (axis cs:9.5,0.5) {0.33};
\node[text=tc262626, align=center] at (axis cs:10.5,0.5) {0.26};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {0.23};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {0.98};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {0.91};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {0.83};
\node[text=tc262626, align=center] at (axis cs:7.5,1.5) {0.77};
\node[text=tc262626, align=center] at (axis cs:8.5,1.5) {0.66};
\node[text=tc262626, align=center] at (axis cs:9.5,1.5) {0.59};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {0.96};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,2.5) {0.94};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,2.5) {0.91};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,2.5) {0.90};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,2.5) {0.84};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,2.5) {0.80};
\node[text=tc262626, align=center] at (axis cs:8.5,2.5) {0.75};
\node[text=tc262626, align=center] at (axis cs:9.5,2.5) {0.76};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {0.98};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,3.5) {0.91};
\node[text=tc262626, align=center] at (axis cs:4.5,3.5) {0.78};
\node[text=tc262626, align=center] at (axis cs:5.5,3.5) {0.73};
\node[text=tc262626, align=center] at (axis cs:6.5,3.5) {0.65};
\node[text=tc262626, align=center] at (axis cs:7.5,3.5) {0.57};
\node[text=tc262626, align=center] at (axis cs:8.5,3.5) {0.49};
\node[text=tc262626, align=center] at (axis cs:9.5,3.5) {0.47};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {0.97};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {0.95};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {0.92};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {0.87};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {0.81};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {0.80};
\node[text=tc262626, align=center] at (axis cs:8.5,4.5) {0.67};
\node[text=tc262626, align=center] at (axis cs:9.5,4.5) {0.65};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=5.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500},
    yticklabels={7,8,9,10,11}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 1.0
9.5 0.5 0.997
10.5 0.5 0.995
11.5 0.5 0.966
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 NaN
11.5 1.5 NaN
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 1.0
3.5 2.5 1.0
4.5 2.5 1.0
5.5 2.5 1.0
6.5 2.5 1.0
7.5 2.5 1.0
8.5 2.5 1.0
9.5 2.5 1.0
10.5 2.5 NaN
11.5 2.5 NaN
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 1.0
4.5 3.5 1.0
5.5 3.5 1.0
6.5 3.5 1.0
7.5 3.5 1.0
8.5 3.5 1.0
9.5 3.5 1.0
10.5 3.5 NaN
11.5 3.5 NaN
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 1.0
4.5 4.5 1.0
5.5 4.5 1.0
6.5 4.5 1.0
7.5 4.5 1.0
8.5 4.5 1.0
9.5 4.5 1.0
10.5 4.5 NaN
11.5 4.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {0.99};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {0.97};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {1.00};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\tiny]
\begin{axis}[
    width=0.8\textwidth,
    height=0.5\textwidth,
    xmin=0.000,
    xmax=12.000,
    ymin=0.000,
    ymax=5.000,
    xlabel={Distance},
    ylabel={Nodes},
    legend pos=outer north east,
    legend cell align={left},
    scale only axis,
    point meta min=0.0,
    point meta max=1.0,
    enlargelimits=false,
    axis on top,
    colorbar,
    colorbar style={width=0.25cm},
    colormap={mycmap}{rgb(0.00)=(0.647,0.000,0.149) rgb(0.05)=(0.739,0.089,0.151) rgb(0.10)=(0.839,0.185,0.153) rgb(0.15)=(0.899,0.305,0.207) rgb(0.20)=(0.957,0.427,0.263) rgb(0.25)=(0.975,0.557,0.323) rgb(0.30)=(0.991,0.677,0.378) rgb(0.35)=(0.994,0.778,0.461) rgb(0.40)=(0.996,0.878,0.545) rgb(0.45)=(0.998,0.940,0.649) rgb(0.50)=(0.997,0.999,0.745) rgb(0.55)=(0.927,0.969,0.649) rgb(0.60)=(0.851,0.937,0.545) rgb(0.65)=(0.749,0.893,0.479) rgb(0.70)=(0.646,0.849,0.415) rgb(0.75)=(0.518,0.793,0.401) rgb(0.80)=(0.400,0.741,0.388) rgb(0.85)=(0.248,0.667,0.350) rgb(0.90)=(0.100,0.592,0.312) rgb(0.95)=(0.048,0.496,0.262) rgb(1.00)=(0.000,0.408,0.216) },
    y dir=reverse,
    xtick={0.500,1.500,2.500,3.500,4.500,5.500,6.500,7.500,8.500,9.500,10.500,11.500},
    xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
    ytick={0.500,1.500,2.500,3.500,4.500},
    yticklabels={7,8,9,10,11}]
\addplot [matrix plot, point meta=explicit, mesh/cols=12] table [meta=c] {
x y c
0.5 0.5 1.0
1.5 0.5 1.0
2.5 0.5 1.0
3.5 0.5 1.0
4.5 0.5 1.0
5.5 0.5 1.0
6.5 0.5 1.0
7.5 0.5 1.0
8.5 0.5 1.0
9.5 0.5 1.0
10.5 0.5 1.0
11.5 0.5 1.0
0.5 1.5 1.0
1.5 1.5 1.0
2.5 1.5 1.0
3.5 1.5 1.0
4.5 1.5 1.0
5.5 1.5 1.0
6.5 1.5 1.0
7.5 1.5 1.0
8.5 1.5 1.0
9.5 1.5 1.0
10.5 1.5 NaN
11.5 1.5 NaN
0.5 2.5 1.0
1.5 2.5 1.0
2.5 2.5 1.0
3.5 2.5 1.0
4.5 2.5 1.0
5.5 2.5 1.0
6.5 2.5 1.0
7.5 2.5 1.0
8.5 2.5 1.0
9.5 2.5 1.0
10.5 2.5 NaN
11.5 2.5 NaN
0.5 3.5 1.0
1.5 3.5 1.0
2.5 3.5 1.0
3.5 3.5 1.0
4.5 3.5 1.0
5.5 3.5 1.0
6.5 3.5 1.0
7.5 3.5 1.0
8.5 3.5 1.0
9.5 3.5 1.0
10.5 3.5 NaN
11.5 3.5 NaN
0.5 4.5 1.0
1.5 4.5 1.0
2.5 4.5 1.0
3.5 4.5 1.0
4.5 4.5 1.0
5.5 4.5 1.0
6.5 4.5 1.0
7.5 4.5 1.0
8.5 4.5 1.0
9.5 4.5 1.0
10.5 4.5 NaN
11.5 4.5 NaN
};
\definecolor{tcFFFFFF}{HTML}{FFFFFF}
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:10.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:11.5,0.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,1.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,2.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,3.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:0.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:1.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:2.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:3.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:4.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:5.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:6.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:7.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:8.5,4.5) {1.00};
\node[text=tcFFFFFF, align=center] at (axis cs:9.5,4.5) {1.00};
\end{axis}
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=-0.018,
    ymax=1.187,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,1.0791158784332846)
    (3,1.132121566423133)
    (4,0.8808507027673049)
    (5,0.6554177479193354)
    (6,0.5201782087369676)
    (7,0.43875698957385384)
    (8,0.40494431608515885)
    (9,0.3767467429445558)
    (10,0.3211573907687686)
    (11,0.34590543991207146)
    (12,0.31863702579086245)
};
%\addlegendentry{K=3}
\definecolor{col481C6E}{HTML}{481C6E}
\addplot [color=col481C6E, solid, mark=*, thick] coordinates {
    (1,1.0011666666666668)
    (2,1.0784327450327449)
    (3,1.0969449714714474)
    (4,0.9244589842605223)
    (5,0.6712977740824667)
    (6,0.423597368509931)
    (7,0.28434558523952336)
    (8,0.19575725675318106)
    (9,0.16122491981807702)
    (10,0.12293330440353552)
    (11,0.10729406514111343)
    (12,0.09400697658305604)
};
%\addlegendentry{K=4}
\definecolor{col453581}{HTML}{453581}
\addplot [color=col453581, solid, mark=*, thick] coordinates {
    (1,0.9166666666666666)
    (2,0.8)
};
%\addlegendentry{K=5}
\definecolor{col3D4D8A}{HTML}{3D4D8A}
\addplot [color=col3D4D8A, solid, mark=*, thick] coordinates {
    (1,1.0208333333333333)
    (2,0.8)
    (3,1.0)
};
%\addlegendentry{K=6}
\definecolor{col34618D}{HTML}{34618D}
\addplot [color=col34618D, solid, mark=*, thick] coordinates {
    (1,0.8025)
    (2,0.666201337614955)
    (3,0.7230910735680421)
    (4,0.6637473376251428)
    (5,0.5880580812291537)
    (6,0.4906568965475703)
    (7,0.40882992557759)
    (8,0.2760087494759501)
    (9,0.1266820982593229)
    (10,0.06474719078373176)
    (11,0.06487817449922252)
    (12,0.03629920018960968)
};
%\addlegendentry{K=7}
\definecolor{col2B748E}{HTML}{2B748E}
\addplot [color=col2B748E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8166666666666667)
    (3,1.0)
    (4,0.9375)
    (5,1.0)
};
%\addlegendentry{K=8}
\definecolor{col24878E}{HTML}{24878E}
\addplot [color=col24878E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0357142857142856)
    (4,0.9166666666666666)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=9}
\definecolor{col1F998A}{HTML}{1F998A}
\addplot [color=col1F998A, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0357142857142856)
    (4,0.8796296296296297)
    (5,0.95)
    (6,1.0)
};
%\addlegendentry{K=10}
\definecolor{col25AC82}{HTML}{25AC82}
\addplot [color=col25AC82, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,0.8796296296296297)
    (5,0.95)
    (6,0.9090909090909091)
};
%\addlegendentry{K=11}
\definecolor{col40BD72}{HTML}{40BD72}
\addplot [color=col40BD72, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333335)
    (3,1.0)
    (4,0.8796296296296297)
    (5,0.95)
    (6,0.9090909090909091)
};
%\addlegendentry{K=12}
\definecolor{col67CC5C}{HTML}{67CC5C}
\addplot [color=col67CC5C, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,0.8796296296296297)
    (5,0.95)
    (6,0.9090909090909091)
};
%\addlegendentry{K=13}
\definecolor{col98D83E}{HTML}{98D83E}
\addplot [color=col98D83E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,0.8796296296296297)
    (5,0.95)
    (6,0.9090909090909091)
};
%\addlegendentry{K=14}
\definecolor{colCDE11D}{HTML}{CDE11D}
\addplot [color=colCDE11D, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,0.8796296296296297)
    (5,0.95)
    (6,0.9090909090909091)
};
%\addlegendentry{K=15}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,0.8796296296296297)
    (5,0.95)
    (6,0.9090909090909091)
};
%\addlegendentry{K=16}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.047,
    ymax=4.172,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,3.9848101265822784)
    (2,2.9495164960182025)
    (3,1.2416367236001544)
    (4,0.8435334235209235)
    (5,0.6143016935862168)
    (6,0.5090876124420242)
    (7,0.45473140873544426)
    (8,0.4315131941158257)
    (9,0.3641382410595646)
    (10,0.3294522691197691)
    (11,0.4201295136327634)
    (12,0.29922317384415287)
};
%\addlegendentry{K=3}
\definecolor{col481C6E}{HTML}{481C6E}
\addplot [color=col481C6E, solid, mark=*, thick] coordinates {
    (1,3.636030650802831)
    (2,3.158716261748469)
    (3,1.5729316298877274)
    (4,1.1348487064835748)
    (5,0.8742335759302462)
    (6,0.734018838245548)
    (7,0.5541115364837186)
    (8,0.450319181202308)
    (9,0.407888166569472)
    (10,0.34676719877379275)
    (11,0.2376819012299055)
    (12,0.23453449727359302)
};
%\addlegendentry{K=4}
\definecolor{col453581}{HTML}{453581}
\addplot [color=col453581, solid, mark=*, thick] coordinates {
    (1,3.3333333333333335)
};
%\addlegendentry{K=5}
\definecolor{col3D4D8A}{HTML}{3D4D8A}
\addplot [color=col3D4D8A, solid, mark=*, thick] coordinates {
    (1,1.75)
};
%\addlegendentry{K=6}
\definecolor{col34618D}{HTML}{34618D}
\addplot [color=col34618D, solid, mark=*, thick] coordinates {
    (1,3.5931945732255164)
    (2,2.5236037455112927)
    (3,1.769093287036861)
    (4,1.3279680781091725)
    (5,1.205827227589804)
    (6,1.1023376828747171)
    (7,1.084785146662272)
    (8,0.7403584045481834)
    (9,0.7077765506818889)
    (10,0.706198031575552)
    (11,0.4769418357926533)
    (12,0.4247814932725028)
};
%\addlegendentry{K=7}
\definecolor{col2B748E}{HTML}{2B748E}
\addplot [color=col2B748E, solid, mark=*, thick] coordinates {
    (1,1.8333333333333333)
};
%\addlegendentry{K=8}
\definecolor{col24878E}{HTML}{24878E}
\addplot [color=col24878E, solid, mark=*, thick] coordinates {
    (1,0.5)
};
%\addlegendentry{K=9}
\definecolor{col1F998A}{HTML}{1F998A}
\addplot [color=col1F998A, solid, mark=*, thick] coordinates {
    (1,2.333333333333333)
};
%\addlegendentry{K=10}
\definecolor{col25AC82}{HTML}{25AC82}
\addplot [color=col25AC82, solid, mark=*, thick] coordinates {
    (1,1.1666666666666665)
};
%\addlegendentry{K=11}
\definecolor{col40BD72}{HTML}{40BD72}
\addplot [color=col40BD72, solid, mark=*, thick] coordinates {
    (1,1.1666666666666665)
};
%\addlegendentry{K=12}
\definecolor{col67CC5C}{HTML}{67CC5C}
\addplot [color=col67CC5C, solid, mark=*, thick] coordinates {
    (1,3.0)
};
%\addlegendentry{K=13}
\definecolor{col98D83E}{HTML}{98D83E}
\addplot [color=col98D83E, solid, mark=*, thick] coordinates {
    (1,2.333333333333333)
};
%\addlegendentry{K=14}
\definecolor{colCDE11D}{HTML}{CDE11D}
\addplot [color=colCDE11D, solid, mark=*, thick] coordinates {
    (1,1.8333333333333333)
};
%\addlegendentry{K=15}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,2.333333333333333)
};
%\addlegendentry{K=16}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.346,
    ymax=1.145,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,1.0449455550138145)
    (3,1.0995452473259262)
    (4,1.0092724247974245)
    (5,0.9366169256908943)
    (6,0.8494740361697013)
    (7,0.8262368474128808)
    (8,0.772191221781524)
    (9,0.7309297798722301)
    (10,0.6348247950263908)
    (11,0.6042585192073442)
    (12,0.4960820508032682)
};
%\addlegendentry{K=3}
\definecolor{col481C6E}{HTML}{481C6E}
\addplot [color=col481C6E, solid, mark=*, thick] coordinates {
    (1,1.0011666666666668)
    (2,1.0604343545343546)
    (3,1.1084655063374877)
    (4,1.0313359934179789)
    (5,0.9741664490489356)
    (6,0.8658809226272272)
    (7,0.8195266992253352)
    (8,0.7216471771991816)
    (9,0.6976422993545839)
    (10,0.5705877282421384)
    (11,0.527220076143803)
    (12,0.38207892736552096)
};
%\addlegendentry{K=4}
\definecolor{col453581}{HTML}{453581}
\addplot [color=col453581, solid, mark=*, thick] coordinates {
    (1,0.9166666666666666)
    (2,0.8)
};
%\addlegendentry{K=5}
\definecolor{col3D4D8A}{HTML}{3D4D8A}
\addplot [color=col3D4D8A, solid, mark=*, thick] coordinates {
    (1,1.0208333333333333)
    (2,0.8)
    (3,1.0)
};
%\addlegendentry{K=6}
\definecolor{col34618D}{HTML}{34618D}
\addplot [color=col34618D, solid, mark=*, thick] coordinates {
    (1,0.8025)
    (2,0.6896693243847656)
    (3,0.7929865213133438)
    (4,0.7867299141641871)
    (5,0.7685879372425692)
    (6,0.7271331331691365)
    (7,0.7071039344910077)
    (8,0.5986640750113009)
    (9,0.7105986332918797)
    (10,0.661247721994177)
    (11,0.7175834708334601)
    (12,0.5689194465560583)
};
%\addlegendentry{K=7}
\definecolor{col2B748E}{HTML}{2B748E}
\addplot [color=col2B748E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8166666666666667)
    (3,1.0)
    (4,0.9375)
    (5,1.0)
};
%\addlegendentry{K=8}
\definecolor{col24878E}{HTML}{24878E}
\addplot [color=col24878E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0357142857142856)
    (4,0.9583333333333334)
};
%\addlegendentry{K=9}
\definecolor{col1F998A}{HTML}{1F998A}
\addplot [color=col1F998A, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0357142857142856)
    (4,1.0)
};
%\addlegendentry{K=10}
\definecolor{col25AC82}{HTML}{25AC82}
\addplot [color=col25AC82, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0357142857142856)
    (4,0.9583333333333334)
};
%\addlegendentry{K=11}
\definecolor{col40BD72}{HTML}{40BD72}
\addplot [color=col40BD72, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333335)
    (3,1.0)
    (4,0.8796296296296297)
};
%\addlegendentry{K=12}
\definecolor{col67CC5C}{HTML}{67CC5C}
\addplot [color=col67CC5C, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,0.9642857142857143)
    (4,0.9583333333333334)
};
%\addlegendentry{K=13}
\definecolor{col98D83E}{HTML}{98D83E}
\addplot [color=col98D83E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0357142857142856)
    (4,0.9583333333333334)
};
%\addlegendentry{K=14}
\definecolor{colCDE11D}{HTML}{CDE11D}
\addplot [color=colCDE11D, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,0.9642857142857143)
    (4,0.9629629629629629)
};
%\addlegendentry{K=15}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,1.0)
};
%\addlegendentry{K=16}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.646,
    ymax=1.093,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,1.0)
    (2,1.0096671246841895)
    (3,1.0703809825219748)
    (4,1.0432315115440114)
    (5,1.0357778166278164)
    (6,1.0036643084942234)
    (7,1.0189883371831128)
    (8,0.9969794096184771)
    (9,1.0037026251542278)
    (10,0.9154217032326235)
    (11,0.9463905549195107)
    (12,0.8448711250522251)
};
%\addlegendentry{K=3}
\definecolor{col481C6E}{HTML}{481C6E}
\addplot [color=col481C6E, solid, mark=*, thick] coordinates {
    (1,1.0011666666666668)
    (2,1.0234407703407702)
    (3,1.0726908229670225)
    (4,1.0455552553054102)
    (5,1.030854159985468)
    (6,1.0113837067529203)
    (7,1.0038453003830934)
    (8,0.97203661817548)
    (9,0.9804294604343479)
    (10,0.9114787566020984)
    (11,0.8973723228203606)
    (12,0.7893128962188238)
};
%\addlegendentry{K=4}
\definecolor{col453581}{HTML}{453581}
\addplot [color=col453581, solid, mark=*, thick] coordinates {
    (1,0.9166666666666666)
    (2,0.8)
};
%\addlegendentry{K=5}
\definecolor{col3D4D8A}{HTML}{3D4D8A}
\addplot [color=col3D4D8A, solid, mark=*, thick] coordinates {
    (1,1.0208333333333333)
    (2,0.8)
    (3,1.0)
};
%\addlegendentry{K=6}
\definecolor{col34618D}{HTML}{34618D}
\addplot [color=col34618D, solid, mark=*, thick] coordinates {
    (1,0.8025)
    (2,0.6804981749502647)
    (3,0.7782528346119013)
    (4,0.7724812473571743)
    (5,0.7745278668044083)
    (6,0.7593214931089906)
    (7,0.7473710531030686)
    (8,0.6662131830984008)
    (9,0.8518374426794353)
    (10,0.885197666859233)
    (11,0.9326960567974661)
    (12,0.8611306509131926)
};
%\addlegendentry{K=7}
\definecolor{col2B748E}{HTML}{2B748E}
\addplot [color=col2B748E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8166666666666667)
    (3,1.0)
    (4,1.0)
    (5,1.0)
};
%\addlegendentry{K=8}
\definecolor{col24878E}{HTML}{24878E}
\addplot [color=col24878E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,0.9166666666666666)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=9}
\definecolor{col1F998A}{HTML}{1F998A}
\addplot [color=col1F998A, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0357142857142856)
    (4,1.0)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=10}
\definecolor{col25AC82}{HTML}{25AC82}
\addplot [color=col25AC82, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,1.0)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=11}
\definecolor{col40BD72}{HTML}{40BD72}
\addplot [color=col40BD72, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333335)
    (3,1.0357142857142856)
    (4,0.9583333333333334)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=12}
\definecolor{col67CC5C}{HTML}{67CC5C}
\addplot [color=col67CC5C, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,0.9642857142857143)
    (4,0.9583333333333334)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=13}
\definecolor{col98D83E}{HTML}{98D83E}
\addplot [color=col98D83E, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,0.9365079365079365)
    (4,1.0)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=14}
\definecolor{colCDE11D}{HTML}{CDE11D}
\addplot [color=colCDE11D, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,0.9583333333333334)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=15}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,1.0694444444444444)
    (2,0.8533333333333333)
    (3,1.0)
    (4,0.9212962962962963)
    (5,1.0)
    (6,1.0)
};
%\addlegendentry{K=16}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
        \definecolor{col0}{HTML}{000000}
        \definecolor{col1}{HTML}{440154}
        \definecolor{col2}{HTML}{481C6E}
        \definecolor{col3}{HTML}{453581}
        \definecolor{col4}{HTML}{3D4D8A}
        \definecolor{col5}{HTML}{34618D}
        \definecolor{col6}{HTML}{2B748E}
        \definecolor{col7}{HTML}{24878E}
        \definecolor{col8}{HTML}{1F998A}
        \definecolor{col9}{HTML}{25AC82}
        \definecolor{col10}{HTML}{40BD72}
        \definecolor{col11}{HTML}{67CC5C}
        \definecolor{col12}{HTML}{98D83E}
        \definecolor{col13}{HTML}{CDE11D}
        \definecolor{col14}{HTML}{FDE725}

        \matrix [
            draw, 
            fill=white, 
            inner sep=4pt, 
            nodes={inner sep=2pt, anchor=west},
            column 1/.style={nodes={anchor=center}},
            column 3/.style={nodes={anchor=center}},
            column 5/.style={nodes={anchor=center}},
            column 7/.style={nodes={anchor=center}},
            column 9/.style={nodes={anchor=center}},
            font=\small,
            row sep=0pt
        ] (legend) at (0,0) { 
            \draw[col0, line width=1.2pt, dashed] (0,0) -- (0.4,0); & \node {LCA}; & 
            \draw[col1, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=3}; & 
            \draw[col2, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=4}; & 
            \draw[col3, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=5}; &
            \draw[col4, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=6}; \\
            \draw[col5, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=7}; &
            \draw[col6, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=8}; &
            \draw[col7, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=9}; &
            \draw[col8, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=10}; &
            \draw[col9, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=11}; \\
            \draw[col10, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=12}; &
            \draw[col11, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=13}; &
            \draw[col12, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=14}; &
            \draw[col13, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=15}; &
            \draw[col14, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=16}; \\
        };
    \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.005,
    ymax=1.136,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,0.9725027777777777)
    (2,0.8834713141842593)
    (3,0.965638562700606)
    (4,0.8891427963924077)
    (5,0.8347959801973566)
    (6,0.7302942084944709)
    (7,0.6505114499861788)
    (8,0.521370932123906)
    (9,0.3950489236484957)
    (10,0.2287420886938261)
    (11,0.13700562392063115)
    (12,0.05655572589826167)
};
%\addlegendentry{K=7}
\definecolor{col3B528B}{HTML}{3B528B}
\addplot [color=col3B528B, solid, mark=*, thick] coordinates {
    (1,1.0512488095238095)
    (2,0.893055175952396)
    (3,1.0841526843520042)
    (4,1.0047970312924257)
    (5,1.0363665752020144)
    (6,0.9808612197974944)
    (7,0.940897112543284)
    (8,0.8906480109006416)
    (9,0.7931270691848461)
    (10,0.6874912110512166)
};
%\addlegendentry{K=8}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.0708415584415585)
    (2,0.8304987386487648)
    (3,1.025580607935894)
    (4,0.9500077598163943)
    (5,0.9628138579752855)
    (6,0.9621957640435798)
    (7,0.938541214196181)
    (8,0.9288778089084032)
    (9,0.8803887713946345)
    (10,0.8606932431945329)
};
%\addlegendentry{K=9}
\definecolor{col5EC962}{HTML}{5EC962}
\addplot [color=col5EC962, solid, mark=*, thick] coordinates {
    (1,1.0087741702741704)
    (2,0.6139302881969997)
    (3,0.9495432683990079)
    (4,0.8286491450155941)
    (5,0.8506338871235245)
    (6,0.7530100637638795)
    (7,0.6851077661516702)
    (8,0.6439671458285382)
    (9,0.5272293817361563)
    (10,0.4390513369202673)
};
%\addlegendentry{K=10}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,0.9950466422466423)
    (2,0.6026740136695883)
    (3,1.0260446244588748)
    (4,0.8687908825639419)
    (5,0.8788881637444765)
    (6,0.8264759409047783)
    (7,0.7627058908769783)
    (8,0.6852414800028601)
    (9,0.6065163332034883)
    (10,0.49741480822436723)
};
%\addlegendentry{K=11}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.422,
    ymax=5.978,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,4.338)
    (2,4.343616666666667)
    (3,3.143054182001518)
    (4,2.7863945644623582)
    (5,2.5340814431605128)
    (6,2.1339712904534935)
    (7,1.813961031221056)
    (8,1.5610856986988275)
    (9,1.187004463049099)
    (10,0.928242811360042)
    (11,0.7349312368855546)
    (12,0.6745368342736899)
};
%\addlegendentry{K=7}
\definecolor{col3B528B}{HTML}{3B528B}
\addplot [color=col3B528B, solid, mark=*, thick] coordinates {
    (1,5.682)
    (2,5.725138140161725)
    (3,4.717206198091247)
    (4,4.091463681084267)
    (5,3.7944229315889544)
    (6,3.4692020170976723)
    (7,2.913403586471321)
    (8,2.5741505946886467)
    (9,2.224522687060624)
    (10,2.10528651459141)
};
%\addlegendentry{K=8}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,5.654988791423002)
    (2,5.721154197258804)
    (3,4.279692082042775)
    (4,3.887580709327798)
    (5,3.1682158437783503)
    (6,3.0638535957737463)
    (7,2.6309512374663635)
    (8,2.375046862853554)
    (9,2.176587194143279)
    (10,2.2235074228318172)
};
%\addlegendentry{K=9}
\definecolor{col5EC962}{HTML}{5EC962}
\addplot [color=col5EC962, solid, mark=*, thick] coordinates {
    (1,5.213040952380952)
    (2,4.756333333333334)
    (3,4.363814672074386)
    (4,4.061341112097381)
    (5,3.3328784437167456)
    (6,3.091130694052276)
    (7,2.7518128504727155)
    (8,2.556222007199744)
    (9,2.0801208376650564)
    (10,2.1253611111476105)
};
%\addlegendentry{K=10}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,5.175321923076923)
    (2,4.99)
    (3,5.352324752608074)
    (4,5.069152533370678)
    (5,4.395210217430828)
    (6,4.217459222380515)
    (7,3.8459804679009064)
    (8,4.342046133310472)
    (9,3.2976121175706665)
    (10,3.4554342724772242)
};
%\addlegendentry{K=11}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.575,
    ymax=1.436,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,0.9725027777777777)
    (2,0.8987754768158073)
    (3,1.066648046312784)
    (4,1.062360497738065)
    (5,1.0827910027087524)
    (6,1.0593288200376918)
    (7,1.0579039880435828)
    (8,1.032339378126625)
    (9,0.9985969185847261)
    (10,0.8909375426872107)
    (11,0.7867512876612649)
    (12,0.6144653942332287)
};
%\addlegendentry{K=7}
\definecolor{col3B528B}{HTML}{3B528B}
\addplot [color=col3B528B, solid, mark=*, thick] coordinates {
    (1,1.0512488095238095)
    (2,0.9051356690566056)
    (3,1.1495109702314699)
    (4,1.121970938119527)
    (5,1.2164258990769692)
    (6,1.2349485043192827)
    (7,1.2537391729492708)
    (8,1.2450397204969428)
    (9,1.2596583398694114)
    (10,1.300627658346703)
};
%\addlegendentry{K=8}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.0708415584415585)
    (2,0.8547367040424315)
    (3,1.0798825576792224)
    (4,1.0718941899789225)
    (5,1.1073714684667229)
    (6,1.1183526297617985)
    (7,1.1496408211461724)
    (8,1.1644018507990312)
    (9,1.1324519718851918)
    (10,1.1512390533941281)
};
%\addlegendentry{K=9}
\definecolor{col5EC962}{HTML}{5EC962}
\addplot [color=col5EC962, solid, mark=*, thick] coordinates {
    (1,1.0087741702741704)
    (2,0.6876482716357093)
    (3,1.0766638865316458)
    (4,1.0624315332854288)
    (5,1.1915853119053772)
    (6,1.2007346007122002)
    (7,1.2454874829470541)
    (8,1.2901327845283437)
    (9,1.3369078693418168)
    (10,1.3628910774766705)
};
%\addlegendentry{K=10}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,0.9950466422466423)
    (2,0.6464346633075948)
    (3,1.1406477886942379)
    (4,1.1373060554521868)
    (5,1.266116073889735)
    (6,1.31018801846798)
    (7,1.294991817897309)
    (8,1.3973182611631203)
    (9,1.3755701805054894)
    (10,1.377927225780439)
};
%\addlegendentry{K=11}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[width=\textwidth, height=0.7\textwidth,
    legend columns=2, /tikz/column 2/.style={column sep=8pt},
    xmin=0.450,
    xmax=12.550,
    ymin=0.578,
    ymax=1.598,
    xlabel={Distance},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},]
\definecolor{col440154}{HTML}{440154}
\addplot [color=col440154, solid, mark=*, thick] coordinates {
    (1,0.9725027777777777)
    (2,0.8862034184913224)
    (3,1.0352685367488617)
    (4,1.0344193119109377)
    (5,1.0660092207240663)
    (6,1.0667694930554938)
    (7,1.1055486353530033)
    (8,1.1094038343899288)
    (9,1.1519726672083552)
    (10,1.1562981503965288)
    (11,1.1204574726479701)
    (12,1.0527255375594395)
};
%\addlegendentry{K=7}
\definecolor{col3B528B}{HTML}{3B528B}
\addplot [color=col3B528B, solid, mark=*, thick] coordinates {
    (1,1.0512488095238095)
    (2,0.9005075081571783)
    (3,1.1293740887309565)
    (4,1.0894860655728937)
    (5,1.1872654075392717)
    (6,1.2059591681808661)
    (7,1.2463152428512165)
    (8,1.2671615103281546)
    (9,1.3530577213366635)
    (10,1.461919652944508)
};
%\addlegendentry{K=8}
\definecolor{col21918C}{HTML}{21918C}
\addplot [color=col21918C, solid, mark=*, thick] coordinates {
    (1,1.0708415584415585)
    (2,0.8600377013337539)
    (3,1.0608881745913241)
    (4,1.0424039176140942)
    (5,1.0818310242044986)
    (6,1.085096465179505)
    (7,1.108345420208387)
    (8,1.1059398266808966)
    (9,1.0661653024925497)
    (10,1.0973780961680486)
};
%\addlegendentry{K=9}
\definecolor{col5EC962}{HTML}{5EC962}
\addplot [color=col5EC962, solid, mark=*, thick] coordinates {
    (1,1.0087741702741704)
    (2,0.6753470845013774)
    (3,1.0141014504322134)
    (4,1.0022087949060776)
    (5,1.1485893179721154)
    (6,1.1332322888412165)
    (7,1.2323341572899618)
    (8,1.3386575760816144)
    (9,1.4041460488965458)
    (10,1.5313317240793862)
};
%\addlegendentry{K=10}
\definecolor{colFDE725}{HTML}{FDE725}
\addplot [color=colFDE725, solid, mark=*, thick] coordinates {
    (1,0.9950466422466423)
    (2,0.6245445255212702)
    (3,1.0900139815295533)
    (4,1.0935006812454466)
    (5,1.2643864419843713)
    (6,1.3098064316019393)
    (7,1.3427158209505163)
    (8,1.4204726238205723)
    (9,1.4890722335688549)
    (10,1.551714537556711)
};
%\addlegendentry{K=11}
\definecolor{col000000}{HTML}{000000}
\addplot [color=col000000, dashed, mark=none, thick] coordinates {
    (-60.050000000000004,1)
    (73.05000000000001,1)
};
%\addlegendentry{LCA}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
        \definecolor{col0}{HTML}{440154}
        \definecolor{col1}{HTML}{3B528B}
        \definecolor{col2}{HTML}{21918C}
        \definecolor{col3}{HTML}{5EC962}
        \definecolor{col4}{HTML}{FDE725}
        \definecolor{col5}{HTML}{000000}

        \matrix [
            draw, 
            fill=white, 
            inner sep=4pt, 
            nodes={inner sep=2pt, anchor=west},
            column 1/.style={nodes={anchor=center}},
            column 3/.style={nodes={anchor=center}},
            column 5/.style={nodes={anchor=center}},
            column 7/.style={nodes={anchor=center}},
            column 9/.style={nodes={anchor=center}},
            column 11/.style={nodes={anchor=center}},
            font=\small,
            row sep=0pt
        ] (legend) at (0,0) { 
            \draw[col5, line width=1.2pt, dashed] (0,0) -- (0.4,0); & \node {LCA}; &
            \draw[col0, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=7}; & 
            \draw[col1, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=8}; & 
            \draw[col2, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=9}; & 
            \draw[col3, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=10}; &
            \draw[col4, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {K=11}; \\
        };
    \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    xmin=-0.600,
    xmax=12.600,
    ymin=-0.050,
    ymax=1.050,
    xlabel={C},
    ylabel={SR},
        legend pos=outer north east,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,0.952)
    (2.0,0.94)
    (3.0,0.902)
    (4.0,0.844)
    (5.0,0.782)
    (6.0,0.745)
    (7.0,0.685)
    (8.0,0.622)
    (9.0,0.597)
    (10.0,0.603)
    (11.0,0.57)
    (12.0,0.375)
};
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.0)
    (2.0,1.0)
    (3.0,1.0)
    (4.0,1.0)
    (5.0,1.0)
    (6.0,1.0)
    (7.0,1.0)
    (8.0,0.999)
    (9.0,0.994)
    (10.0,0.98)
    (11.0,0.988)
    (12.0,0.999)
};
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.0)
    (2.0,1.0)
    (3.0,1.0)
    (4.0,1.0)
    (5.0,1.0)
    (6.0,1.0)
    (7.0,1.0)
    (8.0,1.0)
    (9.0,1.0)
    (10.0,0.997)
    (11.0,1.0)
    (12.0,1.0)
};
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.0)
    (2.0,1.0)
    (3.0,1.0)
    (4.0,1.0)
    (5.0,1.0)
    (6.0,1.0)
    (7.0,1.0)
    (8.0,1.0)
    (9.0,1.0)
    (10.0,1.0)
    (11.0,1.0)
    (12.0,1.0)
};
\definecolor{col8C564B}{HTML}{8C564B}
\addplot [color=col8C564B, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.0)
    (2.0,1.0)
    (3.0,1.0)
    (4.0,1.0)
    (5.0,1.0)
    (6.0,1.0)
    (7.0,1.0)
    (8.0,1.0)
    (9.0,1.0)
    (10.0,1.0)
    (11.0,1.0)
    (12.0,1.0)
};
\definecolor{col808080}{HTML}{808080}
\addplot [color=col808080, dashed, mark=none, thick] coordinates {
    (12.0,-5.55)
    (12.0,6.55)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    xmin=-0.900,
    xmax=12.600,
    ymin=-0.063,
    ymax=2.487,
    xlabel={C},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (0.0,1.191)
    (1.0,2.371)
    (2.0,2.063)
    (3.0,1.771)
    (4.0,1.497)
    (5.0,1.314)
    (6.0,1.372)
    (7.0,1.156)
    (8.0,1.085)
    (9.0,1.076)
    (10.0,0.916)
    (11.0,0.927)
    (12.0,0.65)
    % (13.0,0.8)
    % (14.0,0.586)
    % (15.0,0.568)
    % (16.0,0.631)
    % (17.0,0.626)
    % (18.0,0.582)
};
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.012)
    (2.0,1.027)
    (3.0,1.042)
    (4.0,0.935)
    (5.0,0.861)
    (6.0,0.833)
    (7.0,0.704)
    (8.0,0.624)
    (9.0,0.602)
    (10.0,0.453)
    (11.0,0.437)
    (12.0,0.251)
    % (13.0,0.318)
    % (14.0,0.181)
    % (15.0,0.145)
    % (16.0,0.125)
    % (17.0,0.058)
    % (18.0,0.053)
};
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.009)
    (2.0,1.048)
    (3.0,1.146)
    (4.0,1.148)
    (5.0,1.116)
    (6.0,1.123)
    (7.0,1.031)
    (8.0,1.005)
    (9.0,1.03)
    (10.0,0.92)
    (11.0,0.928)
    (12.0,0.865)
    % (13.0,0.864)
    % (14.0,0.788)
    % (15.0,0.781)
    % (16.0,0.76)
    % (17.0,0.658)
    % (18.0,0.624)
};
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,0.995)
    (2.0,0.995)
    (3.0,0.994)
    (4.0,0.995)
    (5.0,0.995)
    (6.0,0.995)
    (7.0,0.997)
    (8.0,0.997)
    (9.0,0.999)
    (10.0,0.999)
    (11.0,1.0)
    (12.0,1.0)
    % (13.0,0.999)
    % (14.0,1.0)
    % (15.0,1.0)
    % (16.0,1.0)
    % (17.0,1.0)
    % (18.0,1.0)
};
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.006)
    (2.0,1.037)
    (3.0,1.15)
    (4.0,1.165)
    (5.0,1.16)
    (6.0,1.185)
    (7.0,1.129)
    (8.0,1.126)
    (9.0,1.173)
    (10.0,1.127)
    (11.0,1.178)
    (12.0,1.188)
    % (13.0,1.25)
    % (14.0,1.253)
    % (15.0,1.314)
    % (16.0,1.346)
    % (17.0,1.325)
    % (18.0,1.354)
};
\definecolor{col808080}{HTML}{808080}
\addplot [color=col808080, dashed, mark=none, thick] coordinates {
    (12.0,0.1)
    (12.0,3)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    xmin=-0.900,
    xmax=12.900,
    ymin=1,
    ymax=5000,
    ymode=log,
    xlabel={C},
    ylabel={EW},
        legend pos=outer north east,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (0.0,1.737)
    (1.0,1.744)
    (2.0,2.752)
    (3.0,3.936)
    (4.0,5.327)
    (5.0,6.078)
    (6.0,8.062)
    (7.0,8.954)
    (8.0,12.68)
    (9.0,13.052)
    (10.0,31.71)
    (11.0,27.984)
    (12.0,47.057)
    % (13.0,39.047)
    % (14.0,67.906)
    % (15.0,45.873)
    % (16.0,52.767)
    % (17.0,43.471)
    % (18.0,57.748)
};
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.292)
    (2.0,4.574)
    (3.0,5.66)
    (4.0,6.952)
    (5.0,8.839)
    (6.0,12.752)
    (7.0,18.456)
    (8.0,36.473)
    (9.0,86.254)
    (10.0,218.53)
    (11.0,498.993)
    (12.0,1159.251)
    % (13.0,1467.603)
    % (14.0,3066.519)
    % (15.0,3799.115)
    % (16.0,2705.233)
    % (17.0,4115.78)
    % (18.0,3899.631)
};
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.3)
    (2.0,4.451)
    (3.0,4.991)
    (4.0,5.088)
    (5.0,5.168)
    (6.0,5.903)
    (7.0,5.964)
    (8.0,7.039)
    (9.0,8.334)
    (10.0,10.646)
    (11.0,12.632)
    (12.0,12.963)
    % (13.0,15.785)
    % (14.0,19.699)
    % (15.0,25.273)
    % (16.0,30.453)
    % (17.0,39.686)
    % (18.0,49.847)
};
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.336)
    (2.0,4.635)
    (3.0,5.91)
    (4.0,6.232)
    (5.0,6.204)
    (6.0,7.273)
    (7.0,6.677)
    (8.0,6.983)
    (9.0,8.05)
    (10.0,7.987)
    (11.0,9.418)
    (12.0,8.711)
    % (13.0,11.832)
    % (14.0,12.587)
    % (15.0,15.898)
    % (16.0,18.408)
    % (17.0,21.399)
    % (18.0,25.657)
};
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.312)
    (2.0,4.514)
    (3.0,5.001)
    (4.0,5.071)
    (5.0,5.015)
    (6.0,5.626)
    (7.0,5.393)
    (8.0,5.759)
    (9.0,6.604)
    (10.0,7.014)
    (11.0,8.129)
    (12.0,7.657)
    % (13.0,9.792)
    % (14.0,10.655)
    % (15.0,13.109)
    % (16.0,14.98)
    % (17.0,18.288)
    % (18.0,22.204)
};
\definecolor{col808080}{HTML}{808080}
\addplot [color=col808080, dashed, mark=none, thick] coordinates {
    (12.0,0.1)
    (12.0,5000)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    xmin=-0.600,
    xmax=12.600,
    ymin=1,
    ymax=100,
    ymode=log,
    xlabel={C},
    ylabel={EW},
        legend pos=outer north east,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (0.0,1.737)
    (1.0,1.744)
    (2.0,2.752)
    (3.0,3.936)
    (4.0,5.327)
    (5.0,6.078)
    (6.0,8.062)
    (7.0,8.954)
    (8.0,12.68)
    (9.0,13.052)
    (10.0,31.71)
    (11.0,27.984)
    (12.0,47.057)
    (13.0,39.047)
    (14.0,67.906)
    (15.0,45.873)
    (16.0,52.767)
    (17.0,43.471)
    (18.0,57.748)
};
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.3)
    (2.0,4.451)
    (3.0,4.991)
    (4.0,5.088)
    (5.0,5.168)
    (6.0,5.903)
    (7.0,5.964)
    (8.0,7.039)
    (9.0,8.334)
    (10.0,10.646)
    (11.0,12.632)
    (12.0,12.963)
    (13.0,15.785)
    (14.0,19.699)
    (15.0,25.273)
    (16.0,30.453)
    (17.0,39.686)
    (18.0,49.847)
};
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.336)
    (2.0,4.635)
    (3.0,5.91)
    (4.0,6.232)
    (5.0,6.204)
    (6.0,7.273)
    (7.0,6.677)
    (8.0,6.983)
    (9.0,8.05)
    (10.0,7.987)
    (11.0,9.418)
    (12.0,8.711)
    (13.0,11.832)
    (14.0,12.587)
    (15.0,15.898)
    (16.0,18.408)
    (17.0,21.399)
    (18.0,25.657)
};
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.312)
    (2.0,4.514)
    (3.0,5.001)
    (4.0,5.071)
    (5.0,5.015)
    (6.0,5.626)
    (7.0,5.393)
    (8.0,5.759)
    (9.0,6.604)
    (10.0,7.014)
    (11.0,8.129)
    (12.0,7.657)
    (13.0,9.792)
    (14.0,10.655)
    (15.0,13.109)
    (16.0,14.98)
    (17.0,18.288)
    (18.0,22.204)
};
\definecolor{col808080}{HTML}{808080}
\addplot [color=col808080, dashed, mark=none, thick] coordinates {
    (12.0,0.1)
    (12.0,100)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
                \definecolor{col0}{HTML}{1F77B4} % AGNN (Blue)
        \definecolor{col1}{HTML}{FF7F0E} % DGNN (Orange)
        \definecolor{col3}{HTML}{D62728} % LCA (Red)
        \definecolor{col4}{HTML}{2CA02C} % Hybrid (Green in the plot)
        \definecolor{col5}{HTML}{8C564B} % Hybrid LCA (Brown in the plot)
        \definecolor{col6}{HTML}{808080} % Baseline (Gray)

        \matrix [
            draw, 
            fill=white, 
            inner sep=4pt, 
            nodes={inner sep=2pt, anchor=west},
            column 1/.style={nodes={anchor=center}},
            column 3/.style={nodes={anchor=center}},
            column 5/.style={nodes={anchor=center}},
            column 7/.style={nodes={anchor=center}},
            column 9/.style={nodes={anchor=center}},
            column 11/.style={nodes={anchor=center}},
            font=\small,
            row sep=0pt
        ] (legend) at (0,0) { 
            \draw[col0, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {AGNN}; & 
            \draw[col1, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {DGNN}; & 
             \draw[col4, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {Hybrid}; & 
            \draw[col3, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {LCA}; & 
            \draw[col5, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {Hybrid LCA}; & 
            \draw[col6, line width=1.2pt, dashed] (0,0) -- (0.4,0); & \node {$C_{\text{train}}$}; \\
        };
    \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    xmin=-0.900,
    xmax=18.900,
    ymin=-0.050,
    ymax=1.050,
    xlabel={C},
    ylabel={SR},
    legend pos=outer north east,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,0.934)
    (2.0,0.906)
    (3.0,0.873)
    (4.0,0.779)
    (5.0,0.711)
    (6.0,0.661)
    (7.0,0.556)
    (8.0,0.509)
    (9.0,0.466)
    (10.0,0.392)
    (11.0,0.348)
    (12.0,0.25)
    (13.0,0.241)
    (14.0,0.158)
    (15.0,0.154)
    (16.0,0.167)
    (17.0,0.153)
    (18.0,0.139)
};
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.0)
    (2.0,1.0)
    (3.0,1.0)
    (4.0,1.0)
    (5.0,1.0)
    (6.0,1.0)
    (7.0,1.0)
    (8.0,1.0)
    (9.0,1.0)
    (10.0,0.999)
    (11.0,0.992)
    (12.0,0.95)
    (13.0,0.877)
    (14.0,0.713)
    (15.0,0.606)
    (16.0,0.563)
    (17.0,0.407)
    (18.0,0.324)
};
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.0)
    (2.0,1.0)
    (3.0,1.0)
    (4.0,1.0)
    (5.0,1.0)
    (6.0,0.999)
    (7.0,0.988)
    (8.0,0.975)
    (9.0,0.992)
    (10.0,0.971)
    (11.0,0.982)
    (12.0,0.983)
    (13.0,0.988)
    (14.0,0.964)
    (15.0,0.94)
    (16.0,0.91)
    (17.0,0.8)
    (18.0,0.721)
};
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.0)
    (2.0,1.0)
    (3.0,1.0)
    (4.0,1.0)
    (5.0,1.0)
    (6.0,1.0)
    (7.0,1.0)
    (8.0,1.0)
    (9.0,1.0)
    (10.0,1.0)
    (11.0,1.0)
    (12.0,1.0)
    (13.0,1.0)
    (14.0,1.0)
    (15.0,1.0)
    (16.0,1.0)
    (17.0,1.0)
    (18.0,1.0)
};
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,1.0)
    (2.0,1.0)
    (3.0,1.0)
    (4.0,1.0)
    (5.0,1.0)
    (6.0,1.0)
    (7.0,1.0)
    (8.0,1.0)
    (9.0,1.0)
    (10.0,1.0)
    (11.0,1.0)
    (12.0,1.0)
    (13.0,1.0)
    (14.0,1.0)
    (15.0,1.0)
    (16.0,1.0)
    (17.0,1.0)
    (18.0,1.0)
};
\definecolor{col808080}{HTML}{808080}
\addplot [color=col808080, dashed, mark=none, thick] coordinates {
    (5.7254550566359494,-0.05)
    (5.7254550566359494,1.05)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    xmin=-0.900,
    xmax=18.900,
    ymin=-0.128,
    ymax=2.961,
    xlabel={C},
    ylabel={EER},
    legend pos=outer north east,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (0.0,1.114)
    (1.0,2.821)
    (2.0,2.333)
    (3.0,1.937)
    (4.0,1.646)
    (5.0,1.382)
    (6.0,1.45)
    (7.0,1.145)
    (8.0,1.006)
    (9.0,0.964)
    (10.0,0.75)
    (11.0,0.73)
    (12.0,0.441)
    (13.0,0.563)
    (14.0,0.385)
    (15.0,0.436)
    (16.0,0.49)
    (17.0,0.552)
    (18.0,0.511)
};
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,0.995)
    (2.0,0.927)
    (3.0,0.907)
    (4.0,0.716)
    (5.0,0.526)
    (6.0,0.438)
    (7.0,0.357)
    (8.0,0.293)
    (9.0,0.238)
    (10.0,0.172)
    (11.0,0.133)
    (12.0,0.101)
    (13.0,0.079)
    (14.0,0.051)
    (15.0,0.032)
    (16.0,0.034)
    (17.0,0.017)
    (18.0,0.012)
};
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,0.996)
    (2.0,1.018)
    (3.0,1.13)
    (4.0,1.125)
    (5.0,1.065)
    (6.0,1.044)
    (7.0,0.953)
    (8.0,0.92)
    (9.0,0.914)
    (10.0,0.832)
    (11.0,0.811)
    (12.0,0.835)
    (13.0,0.761)
    (14.0,0.75)
    (15.0,0.686)
    (16.0,0.6)
    (17.0,0.492)
    (18.0,0.402)
};
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,0.995)
    (2.0,0.995)
    (3.0,0.994)
    (4.0,0.995)
    (5.0,0.995)
    (6.0,0.995)
    (7.0,0.997)
    (8.0,0.997)
    (9.0,0.999)
    (10.0,0.999)
    (11.0,1.0)
    (12.0,1.0)
    (13.0,0.999)
    (14.0,1.0)
    (15.0,1.0)
    (16.0,1.0)
    (17.0,1.0)
    (18.0,1.0)
};
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (0.0,1.0)
    (1.0,0.996)
    (2.0,1.024)
    (3.0,1.151)
    (4.0,1.182)
    (5.0,1.166)
    (6.0,1.183)
    (7.0,1.119)
    (8.0,1.111)
    (9.0,1.115)
    (10.0,1.09)
    (11.0,1.088)
    (12.0,1.137)
    (13.0,1.072)
    (14.0,1.103)
    (15.0,1.046)
    (16.0,0.976)
    (17.0,0.89)
    (18.0,0.791)
};
\definecolor{col808080}{HTML}{808080}
\addplot [color=col808080, dashed, mark=none, thick] coordinates {
    (5.7254550566359494,-0.124)
    (5.7254550566359494,3)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    xmin=-0.900,
    xmax=18.900,
    ymin=1,
    ymax=10000,
    ymode=log,
    xlabel={C},
    ylabel={EW},
    legend pos=outer north east,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (0.0,1.829)
    (1.0,1.61)
    (2.0,2.785)
    (3.0,3.975)
    (4.0,5.438)
    (5.0,6.609)
    (6.0,8.227)
    (7.0,10.096)
    (8.0,15.065)
    (9.0,17.162)
    (10.0,35.449)
    (11.0,41.032)
    (12.0,66.411)
    (13.0,53.401)
    (14.0,88.131)
    (15.0,55.303)
    (16.0,60.542)
    (17.0,61.612)
    (18.0,58.657)
};
\definecolor{colFF7F0E}{HTML}{FF7F0E}
\addplot [color=colFF7F0E, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.339)
    (2.0,5.098)
    (3.0,7.283)
    (4.0,10.891)
    (5.0,19.429)
    (6.0,30.294)
    (7.0,45.377)
    (8.0,76.566)
    (9.0,138.928)
    (10.0,275.831)
    (11.0,544.154)
    (12.0,1084.077)
    (13.0,1309.995)
    (14.0,2322.696)
    (15.0,2770.104)
    (16.0,3246.179)
    (17.0,4757.337)
    (18.0,5270.356)
};
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.334)
    (2.0,4.556)
    (3.0,5.06)
    (4.0,5.251)
    (5.0,5.586)
    (6.0,6.719)
    (7.0,6.931)
    (8.0,8.246)
    (9.0,10.393)
    (10.0,12.177)
    (11.0,15.34)
    (12.0,13.652)
    (13.0,21.634)
    (14.0,23.218)
    (15.0,34.131)
    (16.0,41.863)
    (17.0,58.663)
    (18.0,78.778)
};
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.336)
    (2.0,4.635)
    (3.0,5.91)
    (4.0,6.232)
    (5.0,6.204)
    (6.0,7.273)
    (7.0,6.677)
    (8.0,6.983)
    (9.0,8.05)
    (10.0,7.987)
    (11.0,9.418)
    (12.0,8.711)
    (13.0,11.832)
    (14.0,12.587)
    (15.0,15.898)
    (16.0,18.408)
    (17.0,21.399)
    (18.0,25.657)
};
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.333)
    (2.0,4.538)
    (3.0,4.976)
    (4.0,4.994)
    (5.0,5.041)
    (6.0,5.858)
    (7.0,5.784)
    (8.0,6.379)
    (9.0,7.79)
    (10.0,8.123)
    (11.0,10.187)
    (12.0,8.957)
    (13.0,14.003)
    (14.0,14.788)
    (15.0,21.014)
    (16.0,25.307)
    (17.0,34.164)
    (18.0,44.662)
};
\definecolor{col808080}{HTML}{808080}
\addplot [color=col808080, dashed, mark=none, thick] coordinates {
    (5.7254550566359494,1)
    (5.7254550566359494,100000)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0, font=\scriptsize]
\begin{axis}[
    xmin=-0.900,
    xmax=18.900,
    ymin=1,
    ymax=100,
    ymode=log,
    xlabel={C},
    ylabel={EW},
    legend pos=outer north east,
    legend cell align={left},
    width=\textwidth,
    height=0.7\textwidth,
]
\definecolor{col1F77B4}{HTML}{1F77B4}
\addplot [color=col1F77B4, solid, mark=*, thick] coordinates {
    (0.0,1.829)
    (1.0,1.61)
    (2.0,2.785)
    (3.0,3.975)
    (4.0,5.438)
    (5.0,6.609)
    (6.0,8.227)
    (7.0,10.096)
    (8.0,15.065)
    (9.0,17.162)
    (10.0,35.449)
    (11.0,41.032)
    (12.0,66.411)
    (13.0,53.401)
    (14.0,88.131)
    (15.0,55.303)
    (16.0,60.542)
    (17.0,61.612)
    (18.0,58.657)
};
\definecolor{col2CA02C}{HTML}{2CA02C}
\addplot [color=col2CA02C, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.334)
    (2.0,4.556)
    (3.0,5.06)
    (4.0,5.251)
    (5.0,5.586)
    (6.0,6.719)
    (7.0,6.931)
    (8.0,8.246)
    (9.0,10.393)
    (10.0,12.177)
    (11.0,15.34)
    (12.0,13.652)
    (13.0,21.634)
    (14.0,23.218)
    (15.0,34.131)
    (16.0,41.863)
    (17.0,58.663)
    (18.0,78.778)
};
\definecolor{colD62728}{HTML}{D62728}
\addplot [color=colD62728, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.336)
    (2.0,4.635)
    (3.0,5.91)
    (4.0,6.232)
    (5.0,6.204)
    (6.0,7.273)
    (7.0,6.677)
    (8.0,6.983)
    (9.0,8.05)
    (10.0,7.987)
    (11.0,9.418)
    (12.0,8.711)
    (13.0,11.832)
    (14.0,12.587)
    (15.0,15.898)
    (16.0,18.408)
    (17.0,21.399)
    (18.0,25.657)
};
\definecolor{col9467BD}{HTML}{9467BD}
\addplot [color=col9467BD, solid, mark=*, thick] coordinates {
    (0.0,1.987)
    (1.0,3.333)
    (2.0,4.538)
    (3.0,4.976)
    (4.0,4.994)
    (5.0,5.041)
    (6.0,5.858)
    (7.0,5.784)
    (8.0,6.379)
    (9.0,7.79)
    (10.0,8.123)
    (11.0,10.187)
    (12.0,8.957)
    (13.0,14.003)
    (14.0,14.788)
    (15.0,21.014)
    (16.0,25.307)
    (17.0,34.164)
    (18.0,44.662)
};
\definecolor{col808080}{HTML}{808080}
\addplot [color=col808080, dashed, mark=none, thick] coordinates {
    (5.7254550566359494,1)
    (5.7254550566359494,200)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
        \definecolor{col0}{HTML}{1F77B4}
        \definecolor{col1}{HTML}{FF7F0E}
        \definecolor{col2}{HTML}{2CA02C}
        \definecolor{col3}{HTML}{D62728}
        \definecolor{col4}{HTML}{9467BD}
        \definecolor{col5}{HTML}{8C564B}
        \definecolor{col6}{HTML}{808080}

        \matrix [
            draw, 
            fill=white, 
            inner sep=4pt, 
            nodes={inner sep=2pt, anchor=west},
            column 1/.style={nodes={anchor=center}},
            column 3/.style={nodes={anchor=center}},
            column 5/.style={nodes={anchor=center}},
            column 7/.style={nodes={anchor=center}},
            column 9/.style={nodes={anchor=center}},
            column 11/.style={nodes={anchor=center}},
            font=\small,
            row sep=0pt
        ] (legend) at (0,0) { 
            \draw[col0, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {AGNN}; & 
            \draw[col1, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {DGNN}; & 
            \draw[col2, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {Hybrid}; & 
            \draw[col3, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {LCA}; & 
            \draw[col5, line width=1.2pt, solid] (0,0) -- (0.4,0); & \node {Hybrid LCA}; & 
            \draw[col6, line width=1.2pt, dashed] (0,0) -- (0.4,0); & \node {$C_{\text{train}}$}; \\
        };
    \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \node[node] (N1) at (90:1cm) {};
            \node[node] (N2) at (210:1cm) {};
            \node[node] (N3) at (330:1cm) {};
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N2);
            \draw[-Triangle] (N2) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N3);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N1);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \foreach \i in {1,...,5} {
                \node[node] (N\i) at ({90 - (\i-1)*360/5}:\rad) {};
            }
            \draw[-Triangle] (N1) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
            \draw[-Triangle] (N1) to (N4);
            \draw[-Triangle] (N2) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
            \draw[-Triangle] (N2) to (N5);
            \draw[-Triangle] (N3) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
            \draw[-Triangle] (N3) to (N1);
            \draw[-Triangle] (N4) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N5);
            \draw[-Triangle] (N4) to (N2);
            \draw[-Triangle] (N5) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N1);
            \draw[-Triangle] (N5) to (N3);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \foreach \i in {1,...,7} {
                \node[node] (N\i) at ({90 - (\i-1)*360/7}:\rad) {};
            }
            \foreach \i [evaluate=\i as \next using {int(mod(\i,7)+1)}, 
                         evaluate=\i as \jump using {int(mod(\i+4,7)+1)}] in {1,...,7} {
                \draw[-Triangle] (N\i) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N\next);
                \draw[-Triangle] (N\i) to (N\jump);
            }
        \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \node[node] (N1) at (0,\d) {};
            \node[node] (N2) at (\d,\d) {};
            \node[node] (N4) at (0,0) {};
            \node[node] (N3) at (\d,0) {};
            
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt,pos=0.5]{\tiny 2} (N2);
            \draw[-Triangle] (N2) to node[fill=white,inner sep=0.5pt,pos=0.5]{\tiny 3} (N3);
            \draw[-Triangle] (N3) to (N1);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt,pos=0.5]{\tiny 2} (N4);
            \draw[-Triangle] (N4) to (N1);
            \draw[-Triangle] (N4) to (N2);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \foreach \i in {1,...,5} {
                \node[node] (N\i) at ({90 - (\i-1)*360/5}:\rad) {};
            }
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N5);
            \draw[-Triangle] (N2) to (N1);
            \draw[-Triangle] (N2) to (N5);
            \draw[-Triangle] (N3) to (N1);
            \draw[-Triangle] (N3) to (N2);
            \draw[-Triangle] (N4) to (N2);
            \draw[-Triangle] (N4) to (N3);
            \draw[-Triangle] (N5) to (N3);
            \draw[-Triangle] (N5) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \foreach \i in {1,...,6} {
                \node[node] (N\i) at ({90 - (\i-1)*360/6}:\rad) {};
            }
            \draw[-Triangle] (N1) to (N5); \draw[-Triangle] (N1) to (N6);
            \draw[-Triangle] (N2) to (N1); \draw[-Triangle] (N2) to (N6);
            \draw[-Triangle] (N3) to (N1); \draw[-Triangle] (N3) to (N2);
            \draw[-Triangle] (N4) to (N2); \draw[-Triangle] (N4) to (N3);
            \draw[-Triangle] (N5) to (N3); \draw[-Triangle] (N5) to (N4);
            \draw[-Triangle] (N6) to (N4); \draw[-Triangle] (N6) to (N5);
        \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \foreach \i in {1,...,6} {
                \node[node] (N\i) at ({90 - (\i-1)*360/6}:\rad) {};
            }
            \draw[-Triangle] (N1) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
            \draw[-Triangle] (N2) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
            \draw[-Triangle] (N2) to (N5);
            \draw[-Triangle] (N3) to (N1);
            \draw[-Triangle] (N3) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
            \draw[-Triangle] (N4) to (N2);
            \draw[-Triangle] (N4) to (N5);
            \draw[-Triangle] (N5) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N6);
            \draw[-Triangle] (N6) to (N1);
            \draw[-Triangle] (N6) to (N3);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \foreach \i in {1,...,6} {
                \node[node] (N\i) at ({90 - (\i-1)*360/6}:\rad) {};
            }
            \draw[-Triangle] (N1) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
            \draw[-Triangle] (N2) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
            \draw[-Triangle] (N2) to (N5);
            \draw[-Triangle] (N3) to (N1);
            \draw[-Triangle] (N3) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
            \draw[-Triangle] (N4) to (N2);
            \draw[-Triangle] (N4) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N5);
            \draw[-Triangle] (N5) to (N3);
            \draw[-Triangle] (N5) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 2} (N6);
            \draw[-Triangle] (N6) to (N1);
            \draw[-Triangle] (N6) to (N4);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \foreach \i in {1,...,8} {
                \node[node] (N\i) at ({90 - (\i-1)*360/8}:\rad) {};
            }
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
            \draw[-Triangle] (N2) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
            \draw[-Triangle] (N2) to (N7);
            \draw[-Triangle] (N3) to (N1);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
            \draw[-Triangle] (N4) to (N2);
            \draw[-Triangle] (N4) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N5);
            \draw[-Triangle] (N5) to (N3);
            \draw[-Triangle] (N5) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N6);
            \draw[-Triangle] (N6) to (N4);
            \draw[-Triangle] (N6) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N7);
            \draw[-Triangle] (N7) to (N5);
            \draw[-Triangle] (N7) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N8);
            \draw[-Triangle] (N8) to (N1);
            \draw[-Triangle] (N8) to (N6);
        \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \def\x{6mm};
            \node[node] (N1) {};
            \node[label={below:$n-2$}] (N2) [right=\x of N1] {$\cdots$};
            \node[node] (N3) [right=\x of N2] {};
            \draw[-Triangle] (N1) to (N2);
            \draw[-Triangle] (N2) to (N3);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \def\x{6mm};
            \node[node] (N1) {};
            \node[label={below:$n-4$}] (N2) [right=\x of N1] {$\cdots$};
            \node[node] (N3) [right=\x of N2] {};
            \node[node] (N4) [above right=\x of N3] {};
            \node[node] (N5) [below right=\x of N3] {};
            \draw[-Triangle] (N1) to (N2);
            \draw[-Triangle] (N2) to (N3);
            \draw[-Triangle] (N4) to (N3);
            \draw[-Triangle] (N5) to (N3);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \def\x{6mm};
            \node[node] (N1) {};
            \node[node] (N2) [right=\x of N1] {};
            \node[node] (N3) [right=\x of N2] {};
            \node[node] (N4) [right=\x of N3] {};
            \node[node] (N5) [right=\x of N4] {};
            \node[node] (N6) [above=\x of N3] {};
            \draw[-Triangle] (N1) to (N2);
            \draw[-Triangle] (N2) to (N3);
            \draw[-Triangle] (N3) to (N4);
            \draw[-Triangle] (N4) to (N5);
            \draw[-Triangle] (N3) to (N6);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \def\x{12mm};
            \node[node] (N1) {};
            \node[node] (N2) [right=\x of N1] {};
            \node[node] (N3) [below=\x of N2] {};
            \node[node] (N4) [left=\x of N3] {};
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
            \draw[-Triangle] (N2) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
            \draw[-Triangle] (N4) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N1);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        \def\x{12mm};
            \node[node] (N1) {};
            \node[node] (N2) [right=\x of N1] {};
            \node[node] (N3) [below=\x of N2] {};
            \node[node] (N4) [left=\x of N3] {};
            \draw[-Triangle] (N1) to (N2);
            \draw[-Triangle] (N2) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N3);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N4);
            \draw[-Triangle] (N4) to (N1);
            \draw[-Triangle] (N4) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
        \end{tikzpicture}
        \caption{$\mathbf{Q5}$}
        \label{sfig:Q5}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
        \def\x{12mm};
            \node[node] (N1) {};
            \node[node] (N2) [right=\x of N1] {};
            \node[node] (N3) [below=\x of N2] {};
            \node[node] (N4) [left=\x of N3] {};
            \draw[-Triangle] (N2) to (N1);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
            \draw[-Triangle] (N4) to node[fill=white,inner sep=0.5pt]{\tiny 4} (N3);
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N4);
            \draw[-Triangle] (N2) to[bend right=15] (N4);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N1);
        \end{tikzpicture}
        \caption{$\mathbf{Q6}$}
        \label{sfig:Q6}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
        \def\x{12mm};
            \node[node] (N1) {};
            \node[node] (N2) [right=\x of N1] {};
            \node[node] (N3) [below=\x of N2] {};
            \node[node] (N4) [left=\x of N3] {};
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N2);
            \draw[-Triangle] (N2) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N3);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N4);
            \draw[-Triangle] (N4) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N1);
        \end{tikzpicture}
        \caption{$\mathbf{Q7}$}
        \label{sfig:Q7}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
            \def\x{12mm};
            \node[node] (N1) {};
            \node[node] (N2) [right=\x of N1] {};
            \node[node] (N3) [below=\x of N2] {};
            \node[node] (N4) [left=\x of N3] {};
            \draw[-Triangle] (N1) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
            \draw[-Triangle] (N3) to  (N2);
            \draw[-Triangle] (N3) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
            \draw[-Triangle] (N4) to node[fill=white,inner sep=0.5pt]{\tiny 5} (N1);
            \draw[-Triangle] (N2) to[bend right=15] node[fill=white,inner sep=0.5pt]{\tiny 3} (N4);
            \draw[-Triangle] (N1) to[bend left=15] node[fill=white,inner sep=0.5pt]{\tiny 3} (N3);
        \end{tikzpicture}
        \caption{$\mathbf{Q8}$}
        \label{sfig:Q8}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
            \def\x{12mm};
            \node[node] (N1) at (0,0) {};
            \node[node] (N2) at (\x,0) {};
            \node[node] (N3) at (60:\x) {};
            \draw[-Triangle] (N1) to  node[fill=white,inner sep=0.5pt]{\tiny 3} (N2);
            \draw[-Triangle] (N2) to  node[fill=white,inner sep=0.5pt]{\tiny 3} (N3);
            \draw[-Triangle] (N3) to  node[fill=white,inner sep=0.5pt]{\tiny 3} (N1);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \def\x{12mm};
            \node[node] (N1) at (0,0) {};
            \node[node,label={right:$2$}] (N2) at (\x,0) {};
            \node[node] (N3) at (60:\x) {};
            \draw[-Triangle] (N1) to  node[fill=white,inner sep=0.5pt]{\tiny 4} (N2);
            \draw[-Triangle] (N2) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
            \draw[-Triangle] (N3) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N1);
        \end{tikzpicture}
        \caption{$\mathbf{Q10}$}
        \label{sfig:Q10}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
            \def\x{12mm};
            \node[node] (N1) at (0,0) {};
            \node[node] (N2) at (\x,0) {};
            \node[node] (N3) at (60:\x) {};
            \draw[-Triangle] (N1) to  node[fill=white,inner sep=0.5pt]{\tiny 3} (N2);
            \draw[-Triangle] (N2) to   (N3);
            \draw[-Triangle] (N3) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N1);
        \end{tikzpicture}
        \caption{$\mathbf{Q11}$}
        \label{sfig:Q11}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
            \def\x{12mm};
            \node[node] (N1) at (0,0) {};
            \node[node] (N2) at (\x,0) {};
            \node[node] (N3) at (60:\x) {};
            \node[node] (N4) at (2*\x,0) {};
            \node[node] (N5) at (3*\x,0) {};
            \node[node] (N6) at ($(N4) + (60:\x)$) {};
            \node[node] (N7) at ($(N2) + (-60:\x)$) {};
            \draw[-Triangle] (N1) to (N3);
            \draw[-Triangle] (N3) to (N2);
            \draw[-Triangle] (N2) to (N1);
            \draw[-Triangle] (N4) to (N2);
            \draw[-Triangle] (N4) to (N5);
            \draw[-Triangle] (N5) to (N6);
            \draw[-Triangle] (N6) to (N4);
            \draw[-Triangle] (N2) to (N7);
            \draw[-Triangle] (N7) to (N4);
        \end{tikzpicture}
        \caption{$\mathbf{Q12}$}
        \label{sfig:Q12}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
            \def\x{12mm};
            \node[node] (N1) at (0,0) {};
            \node[node] (N2) at (120:\x) {};
            \node[node] (N3) at (60:\x) {};
            \node[node] (N4) at (-\x,0) {};
            \node[node] (N5) at (240:\x) {};
            \node[node] (N6) at (300:\x) {};
            \node[node] (N7) at (\x,0) {};
            \draw[-Triangle] (N1) to (N2);
            \draw[-Triangle] (N1) to (N7);
            \draw[-Triangle] (N1) to (N5);
            \draw[-Triangle] (N3) to (N1);
            \draw[-Triangle] (N4) to (N1);
            \draw[-Triangle] (N6) to (N1);
            \draw[-Triangle] (N2) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
            \draw[-Triangle] (N7) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N6);
            \draw[-Triangle] (N5) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
        \end{tikzpicture}
        \caption{$\mathbf{Q13}$}
        \label{sfig:Q13}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
            \def\x{12mm};
            \node[node] (N1) at (90:\x) {};
            \node[node] (N2) at ({90 - 360/7}:\x) {};
            \node[node] (N3) at ({90 - 720/7}:\x) {};
            \node[node] (N4) at ({90 - 1080/7}:\x) {};
            \node[node] (N5) at ({90 - 1440/7}:\x) {};
            \node[node] (N6) at ({90 - 1800/7}:\x) {};
            \node[node] (N7) at ({90 - 2160/7}:\x) {};
            \draw[-Triangle] (N1) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N2);
            \draw[-Triangle] (N2) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
            \draw[-Triangle] (N3) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);
            \draw[-Triangle] (N4) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N5);
            \draw[-Triangle] (N5) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N6);
            \draw[-Triangle] (N6) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N7);
            \draw[-Triangle] (N7) to  node[fill=white,inner sep=0.5pt]{\tiny 2} (N1);
        \end{tikzpicture}
        \caption{$\mathbf{Q14}$}
        \label{sfig:Q14}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[baseline=0,font=\footnotesize]
        \def\x{6mm};
            \node[node] (N1) {};
            \node[node] (N2) [right=\x of N1] {};
            \node[node] (N3) [right=\x of N2] {};
            \node[node] (N4) [right=\x of N3] {};
            \node[node] (N5) [right=\x of N4] {};
            \node[node] (N6) [above=\x of N3] {};
            \node[node] (N7) [above=\x of N6] {};
            \draw[-Triangle] (N1) to (N2);
            \draw[-Triangle] (N2) to (N3);
            \draw[-Triangle] (N3) to (N4);
            \draw[-Triangle] (N4) to (N5);
            \draw[-Triangle] (N3) to (N6);
            \draw[-Triangle] (N6) to (N7);
        \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \node[node] (N1) {};
            \node[node,label={above:$2$}] (N2) [right=\x of N1] {};
            % Find midpoint
            \coordinate (M) at ($(N1)!0.5!(N2)$);
            % Iterate to create N3 through N7 (5 nodes, spread similar to 9 in sample)
            % Angles chosen: 198, 216, 234, 252, 270. Centered around 270 would be better but let's use a part of the original arc.
            \foreach \a [count=\i from 3] in {198, 234, ..., 342} {
            \path let \p1 = ($(N2)-(M)$), \n1 = {veclen(\x1,\y1)*\r} in
                node[node] (N\i) at ($(M) + (\a:\n1)$) {};
            }
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 5} (N2);
            \foreach \i in {3,...,7} \draw[-Triangle] (N2) -- (N\i);
            \foreach \i in {3,...,7} \draw[-Triangle] (N\i) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N1);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
        
        % Outer hexagon focal points (Nodes 1 and 2)
        \node[node] (N1) at (90:\r) {};
        \node[node] (N2) at (270:\r) {};

        % Outer hexagon corners (Nodes 5, 6, 7, 8)
        \node[node] (N5) at (150:\r) {};
        \node[node] (N6) at (30:\r) {};
        \node[node] (N7) at (210:\r) {};
        \node[node] (N8) at (330:\r) {};

        % Center nodes receiving 2 arrows (Nodes 3 and 4)
        \node[node] (N3) at (180:\x/2) {};
        \node[node] (N4) at (0:\x/2) {};

        % Weight-2 edges from focal points (1,2) to center nodes (3,4)
        \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
        \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);

        \draw[-Triangle] (N2) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N3);
        \draw[-Triangle] (N2) to node[fill=white,inner sep=0.5pt]{\tiny 2} (N4);

        % Weight-1 edges from center nodes (3,4) to corners (5,6,7,8)
        \foreach \src in {3,4} {
            \foreach \dst in {5,6,7,8} {
                \draw[-Triangle] (N\src) -- (N\dst);
            }
        }

        % Weight-1 edges from corners (5,6,7,8) back to focal points (1,2)
        \foreach \src in {5,6,7,8} {
            \foreach \dst in {1,2} {
                \draw[-Triangle] (N\src) -- (N\dst);
            }
        }
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]

        % Place 9 nodes in numerical order around the circle
        \foreach \i in {1,...,9} {
            \node[node] (N\i) at ({90 - (\i-1)*360/9}:\r) {};
        }
        
        % Iterate over implicit partitions to draw the edges
        % Edges from Layer 1 (nodes 1,2,3) to Layer 2 (nodes 4,5,6)
        \foreach \src in {1,2,3} {
            \foreach \dst in {4,5,6} {
                \draw[-Triangle] (N\src) -- (N\dst);
            }
        }
        
        % Edges from Layer 2 (nodes 4,5,6) to Layer 3 (nodes 7,8,9)
        \foreach \src in {4,5,6} {
            \foreach \dst in {7,8,9} {
                \draw[-Triangle] (N\src) -- (N\dst);
            }
        }
        
        % Edges from Layer 3 (nodes 7,8,9) back to Layer 1 (nodes 1,2,3)
        \foreach \src in {7,8,9} {
            \foreach \dst in {1,2,3} {
                \draw[-Triangle] (N\src) -- (N\dst);
            }
        }
        
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \node[node,label={above:$2$}] (N1) {};
            \node[node,label={above:$2$}] (N2) [right=\x of N1] {};
            % Find midpoint
            \coordinate (M) at ($(N1)!0.5!(N2)$);
            % Iterate to create N3 through N10 (8 nodes, 8 sample angles)
            \foreach \a [count=\i from 3] in {197, 218, ..., 344} {
            \path let \p1 = ($(N2)-(M)$), \n1 = {veclen(\x1,\y1)*\r} in
                node[node] (N\i) at ($(M) + (\a:\n1)$) {};
            }
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 4} (N2);
            \foreach \i in {3,...,10} \draw[-Triangle] (N2) -- (N\i);
            \foreach \i in {3,...,10} \draw[-Triangle] (N\i) -- (N1);
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0,font=\footnotesize]
            \node[node,label={above:$3$}] (N1) {};
            \node[node,label={above:$3$}] (N2) [right=\x of N1] {};
            % Find midpoint
            \coordinate (M) at ($(N1)!0.5!(N2)$);

            % Iterate to create N3 through N11
            \foreach \a [count=\i from 3] in {198, 216, ..., 342} {
            \path let \p1 = ($(N2)-(M)$), \n1 = {veclen(\x1,\y1)*\r} in
                node[node] (N\i) at ($(M) + (\a:\n1)$) {};
            }
            \draw[-Triangle] (N1) to node[fill=white,inner sep=0.5pt]{\tiny 3} (N2);
            \draw[-Triangle] (N3) -- (N1);
            \draw[-Triangle] (N4) -- (N1);
            \draw[-Triangle] (N5) -- (N1);
            \draw[-Triangle] (N6) -- (N1);
            \draw[-Triangle] (N7) -- (N1);
            \draw[-Triangle] (N8) -- (N1);
            \draw[-Triangle] (N9) -- (N1);
            \draw[-Triangle] (N10) -- (N1);
            \draw[-Triangle] (N11) -- (N1);
            \draw[-Triangle] (N2) -- (N3);
            \draw[-Triangle] (N2) -- (N4);
            \draw[-Triangle] (N2) -- (N5);
            \draw[-Triangle] (N2) -- (N6);
            \draw[-Triangle] (N2) -- (N7);
            \draw[-Triangle] (N2) -- (N8);
            \draw[-Triangle] (N2) -- (N9);
            \draw[-Triangle] (N2) -- (N10);
            \draw[-Triangle] (N2) -- (N11);
        \end{tikzpicture}
